Data-Mining Research in Education

As an interdisciplinary discipline, data mining (DM) is popular in education area especially when examining students' learning performances. It focuses on analyzing educational related data to develop models for improving learners' learning experiences and enhancing institutional effectiveness. Therefore, DM does help education institutions provide high-quality education for its learners. Applying data mining in education also known as educational data mining (EDM), which enables to better understand how students learn and identify how improve educational outcomes. Present paper is designed to justify the capabilities of data mining approaches in the filed of education. The latest trends on EDM research are introduced in this review. Several specific algorithms, methods, applications and gaps in the current literature and future insights are discussed here.

==> dataMining <==
SyncTeX Version:1
Input:1:D:\3W\INTERNSHIP\02_Institute of Computing Technology, Chinese Academy of Sciences\Publication\02_system_log_lstm_cnn\manuscript\latex\IEEECS_LaTeX\ipdps.tex
Input:2:D:\3W\INTERNSHIP\02_Institute of Computing Technology, Chinese Academy of Sciences\Publication\02_system_log_lstm_cnn\manuscript\latex\IEEECS_LaTeX\IEEEtran.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:4:C:\Program Files\MiKTeX 2.9\tex\latex\cite\cite.sty
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:7:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:8:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:9:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\algorithms\algorithmic.sty
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:16:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:18:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:19:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:20:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:21:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\base\textcomp.sty
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\base\ts1enc.def
Input:24:D:\3W\INTERNSHIP\02_Institute of Computing Technology, Chinese Academy of Sciences\Publication\02_system_log_lstm_cnn\manuscript\latex\IEEECS_LaTeX\ipdps.aux
Input:25:C:\Program Files\MiKTeX 2.9\tex\latex\base\ts1cmr.fd
Input:26:C:\Program Files\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:27:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\pdftexcmds.sty
Input:28:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifluatex.sty
Input:29:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Input:30:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:31:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:32:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvdefinekeys.sty
Input:33:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:34:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvsetkeys.sty
Input:35:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\etexcmds.sty
Input:36:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:37:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!2895
{1
[1,362:4736286,49098099:31969936,44361813,0
[1,362:3552215,49098099:33154007,46332316,0
[1,362:3552215,3552215:33154007,786432,0
h1,362:3552215,3552215:33154007,0,0
]
[1,362:3552215,47203614:33154007,42467328,0
[1,334:3552215,15195834:33154007,10459548,0
(1,334:3552215,5892728:33154007,632156,186704
k1,334:8959617,5892728:5407402
(1,334:8959617,5892728:0,0,0
g1,334:8959617,5892728
g1,334:8959617,5892728
g1,334:8631937,5892728
h1,334:8631937,5892728:0,0,0
g1,334:8959617,5892728
)
x1,334:10946910,5892728
g1,334:11176286,5892728
x1,334:12807599,5892728
x1,334:13229659,5892728
x1,334:16687689,5892728
g1,334:16917065,5892728
x1,334:19618167,5892728
g1,334:19847543,5892728
x1,334:21885304,5892728
x1,334:23609274,5892728
g1,334:23838650,5892728
x1,334:24144175,5892728
x1,334:24987355,5892728
g1,334:25216731,5892728
x1,334:28784882,5892728
g1,334:29014258,5892728
x1,334:30084978,5892728
x1,334:31298821,5892728
g1,334:31298821,5892728
k1,334:36706222,5892728:5407401
)
(1,334:3552215,7006840:33154007,632156,186704
k1,334:12861759,7006840:9309544
h1,334:12861759,7006840:0,0,0
x1,334:15206860,7006840
x1,334:18112564,7006840
g1,334:18341940,7006840
x1,334:19310818,7006840
g1,334:19540194,7006840
x1,334:22292660,7006840
x1,334:24007457,7006840
g1,334:24236833,7006840
x1,334:27396679,7006840
g1,334:27396679,7006840
k1,334:36706223,7006840:9309544
)
(1,334:3552215,8120952:33154007,185030,0
k1,334:19998147,8120952:16445932
h1,334:19998147,8120952:0,0,0
$1,334:19998147,8120952
h1,334:19998147,8120952:32768,0,0
$1,334:20030915,8120952
g1,334:20260291,8120952
g1,334:20260291,8120952
k1,334:36706223,8120952:16445932
)
(1,334:3552215,9562744:33154007,0,0
k1,334:20129219,9562744:16577004
h1,334:20129219,9562744:0,0,0
h1,334:20129219,9562744:0,0,0
g1,334:20129219,9562744
k1,334:36706223,9562744:16577004
)
(1,334:3552215,10939000:33154007,550688,4203893
g1,334:3552215,10939000
h1,334:3552215,10939000:0,0,0
h1,334:3552215,10939000:0,0,0
k1,334:6927269,10939000:3375054
[1,334:6927269,10939000:8737187,550688,4203893
(1,334:6927269,10939000:8737187,550688,230033
g1,334:6927269,10939000
(1,334:6927269,10939000:8737187,550688,230033
k1,334:9211833,10939000:2284564
x1,334:11177232,10939000
g1,334:11406612,10939000
x1,334:13117748,10939000
$1,334:13117748,10939000
(1,334:13117748,10701175:262144,312863,0
x1,334:13347124,10701175
)
$1,334:13379892,10939000
k1,334:15664456,10939000:2284564
(1,334:15664456,10939000:0,536737,230033
r1,334:15664456,10939000:0,766770,230033
)
)
g1,334:15664456,10939000
)
(1,334:6927269,11169033:8737187,0,0
g1,334:6927269,11169033
(1,334:6927269,11169033:8737187,0,0
k1,334:11295863,11169033:4368594
k1,334:15664456,11169033:4368593
(1,334:15664456,11169033:0,0,0
r1,334:15664456,11169033:0,0,0
)
)
g1,334:15664456,11169033
)
(1,334:6927269,11725371:8737187,556338,238434
g1,334:6927269,11725371
(1,334:6927269,11725371:8737187,556338,238434
g1,334:6927269,11725371
x1,334:10386217,11725371
g1,334:10615597,11725371
x1,334:11234253,11725371
x1,334:12389652,11725371
g1,334:12619032,11725371
x1,334:13128895,11725371
g1,334:13358275,11725371
x1,334:15397729,11725371
x1,334:15664456,11725371
g1,334:15664456,11725371
(1,334:15664456,11725371:0,556338,238434
r1,334:15664456,11725371:0,794772,238434
)
)
g1,334:15664456,11725371
)
(1,334:6927269,12520143:8737187,556338,238434
g1,334:6927269,12520143
(1,334:6927269,12520143:8737187,556338,238434
k1,334:8909063,12520143:1981794
x1,334:9454975,12520143
x1,334:10729655,12520143
g1,334:10959035,12520143
x1,334:12778946,12520143
x1,334:13682663,12520143
k1,334:15664456,12520143:1981793
(1,334:15664456,12520143:0,556338,238434
r1,334:15664456,12520143:0,794772,238434
)
)
g1,334:15664456,12520143
)
(1,334:6927269,13314915:8737187,556338,238434
g1,334:6927269,13314915
(1,334:6927269,13314915:8737187,556338,238434
k1,334:9387785,13314915:2460516
x1,334:9933697,13314915
x1,334:11372217,13314915
g1,334:11601597,13314915
x1,334:13203940,13314915
k1,334:15664456,13314915:2460516
(1,334:15664456,13314915:0,556338,238434
r1,334:15664456,13314915:0,794772,238434
)
)
g1,334:15664456,13314915
)
(1,334:6927269,14109687:8737187,556338,238434
g1,334:6927269,14109687
(1,334:6927269,14109687:8737187,556338,238434
k1,334:7879025,14109687:951756
$1,334:7879025,14109687
x1,334:8148906,14109687
x1,334:9023903,14109687
x1,334:10241858,14109687
x1,334:11974395,14109687
x1,334:13341065,14109687
x1,334:14712700,14109687
$1,334:14712700,14109687
k1,334:15664456,14109687:951756
(1,334:15664456,14109687:0,556338,238434
r1,334:15664456,14109687:0,794772,238434
)
)
g1,334:15664456,14109687
)
(1,334:6927269,14904459:8737187,556338,238434
g1,334:6927269,14904459
(1,334:6927269,14904459:8737187,556338,238434
k1,334:11295863,14904459:4368594
k1,334:15664456,14904459:4368593
(1,334:15664456,14904459:0,556338,238434
r1,334:15664456,14904459:0,794772,238434
)
)
g1,334:15664456,14904459
)
]
k1,334:19039511,10939000:3375055
[1,334:19039511,10939000:14291657,550688,3409121
(1,334:19039511,10939000:14291657,550688,230033
g1,334:19039511,10939000
(1,334:19039511,10939000:14291657,550688,230033
k1,334:20833038,10939000:1793527
x1,334:21780021,10939000
g1,334:22009401,10939000
x1,334:23065177,10939000
$1,334:23065177,10939000
(1,334:23065177,10701175:262144,312863,0
x1,334:23294553,10701175
)
$1,334:23327321,10939000
x1,334:23491161,10939000
g1,334:23720541,10939000
x1,334:24594124,10939000
g1,334:24823504,10939000
x1,334:25442160,10939000
x1,334:26336071,10939000
g1,334:26565451,10939000
x1,334:27511787,10939000
g1,334:27741167,10939000
x1,334:29961502,10939000
g1,334:30190882,10939000
x1,334:31537642,10939000
k1,334:33331168,10939000:1793526
(1,334:33331168,10939000:0,536737,230033
r1,334:33331168,10939000:0,766770,230033
)
)
g1,334:33331168,10939000
)
(1,334:19039511,11169033:14291657,0,0
g1,334:19039511,11169033
(1,334:19039511,11169033:14291657,0,0
k1,334:26185340,11169033:7145829
k1,334:33331168,11169033:7145828
(1,334:33331168,11169033:0,0,0
r1,334:33331168,11169033:0,0,0
)
)
g1,334:33331168,11169033
)
(1,334:19039511,11725371:14291657,556338,238434
g1,334:19039511,11725371
(1,334:19039511,11725371:14291657,556338,238434
k1,334:21565087,11725371:2525576
x1,334:23713315,11725371
g1,334:23942695,11725371
x1,334:24452558,11725371
g1,334:24681938,11725371
x1,334:27594992,11725371
g1,334:27824372,11725371
x1,334:28188748,11725371
x1,334:28710411,11725371
x1,334:30193490,11725371
x1,334:30805593,11725371
k1,334:33331168,11725371:2525575
(1,334:33331168,11725371:0,556338,238434
r1,334:33331168,11725371:0,794772,238434
)
)
g1,334:33331168,11725371
)
(1,334:19039511,12520143:14291657,556338,238434
g1,334:19039511,12520143
(1,334:19039511,12520143:14291657,556338,238434
k1,334:22201439,12520143:3161928
x1,334:24312982,12520143
g1,334:24542362,12520143
x1,334:26944242,12520143
g1,334:27173622,12520143
x1,334:27683485,12520143
g1,334:27912865,12520143
x1,334:30169240,12520143
k1,334:33331168,12520143:3161928
(1,334:33331168,12520143:0,556338,238434
r1,334:33331168,12520143:0,794772,238434
)
)
g1,334:33331168,12520143
)
(1,334:19039511,13314915:14291657,556338,238434
g1,334:19039511,13314915
(1,334:19039511,13314915:14291657,556338,238434
k1,334:24244180,13314915:5204669
x1,334:26137489,13314915
x1,334:26294776,13314915
g1,334:26524156,13314915
x1,334:28126499,13314915
k1,334:33331168,13314915:5204669
(1,334:33331168,13314915:0,556338,238434
r1,334:33331168,13314915:0,794772,238434
)
)
g1,334:33331168,13314915
)
(1,334:19039511,14109687:14291657,556338,238434
g1,334:19039511,14109687
(1,334:19039511,14109687:14291657,556338,238434
g1,334:19039511,14109687
$1,334:19039511,14109687
(1,334:19039511,14109687:11255560,491520,163840
(1,334:19039511,14109687:327681,491520,163840
x1,334:19367192,14109687
)
x1,334:19662863,14109687
x1,334:20675262,14109687
x1,334:21476458,14109687
g1,334:21585682,14109687
x1,334:22054865,14109687
x1,334:23124872,14109687
x1,334:23343931,14109687
x1,334:23887760,14109687
(1,334:23887760,14109687:327680,0,0
(1,334:23887760,14109687:327680,0,0
[1,334:23887760,14109687:327680,-53935,0
]
)
)
x1,334:25708209,14109687
g1,334:25817433,14109687
x1,334:26122208,14109687
x1,334:27538289,14109687
x1,334:28862225,14109687
x1,334:29943877,14109687
(1,334:29967390,14109687:327681,491520,163840
x1,334:30295071,14109687
)
)
g1,334:30404295,14109687
x1,334:33331168,14109687
$1,334:33331168,14109687
g1,334:33331168,14109687
(1,334:33331168,14109687:0,556338,238434
r1,334:33331168,14109687:0,794772,238434
)
)
g1,334:33331168,14109687
)
]
k1,334:36706222,10939000:3375054
h1,334:36706222,10939000:0,0,0
g1,334:36706222,10939000
g1,334:36706222,10939000
)
]
[1,362:3552215,47203614:33154007,30670848,0
(1,362:3552215,47203614:33154007,30670848,0
(1,362:3552215,47203614:15984968,30670848,0
[1,360:3552215,47203614:15984968,30670848,0
(1,339:3552215,17319198:15984968,411102,120024
h1,337:3552215,17319198:655360,0,0
x1,337:6239485,17319198
x1,337:6831072,17319198
x1,337:7814296,17319198
k1,338:8177178,17319198:362882
x1,338:8669081,17319198
x1,338:9192837,17319198
x1,338:9968449,17319198
x1,338:10755264,17319198
k1,338:11118145,17319198:362881
x1,338:12068933,17319198
x1,338:12396871,17319198
x1,338:12855748,17319198
x1,338:13772912,17319198
k1,338:14135794,17319198:362882
x1,338:14627115,17319198
k1,338:14989997,17319198:362882
x1,338:15743188,17319198
x1,338:16032202,17319198
x1,338:16550060,17319198
k1,338:16912941,17319198:362881
x1,338:17470314,17319198
x1,338:18322016,17319198
k1,338:18684898,17319198:362882
x1,338:19537183,17319198
k1,338:19537183,17319198:0
)
(1,339:3552215,17974558:15984968,406386,120024
x1,339:4142031,17974558
x1,338:5573527,17974558
k1,338:5752143,17974558:178616
x1,338:6047055,17974558
k1,338:6225672,17974558:178617
x1,338:7798712,17974558
k1,338:7977328,17974558:178616
x1,338:8468649,17974558
k1,338:8647265,17974558:178616
x1,338:10810137,17974558
k1,338:10988754,17974558:178617
x1,338:11742543,17974558
k1,338:11921159,17974558:178616
x1,338:12183037,17974558
x1,338:12469107,17974558
x1,338:13626325,17974558
k1,338:13804941,17974558:178616
x1,338:15312511,17974558
k1,338:15491128,17974558:178617
x1,338:16113978,17974558
x1,338:16394144,17974558
x1,338:16650124,17974558
k1,338:16828740,17974558:178616
x1,338:17614965,17974558
x1,338:18357551,17974558
x1,338:19537183,17974558
k1,338:19537183,17974558:0
)
(1,339:3552215,18629918:15984968,406386,120024
x1,339:3847127,18629918
k1,338:4158597,18629918:311470
x1,338:4453509,18629918
x1,338:5168367,18629918
k1,338:5479838,18629918:311471
x1,338:6200593,18629918
x1,338:6888314,18629918
x1,338:7871538,18629918
k1,338:8183008,18629918:311470
x1,338:8674329,18629918
k1,338:8985799,18629918:311470
x1,338:9772032,18629918
x1,338:11492520,18629918
k1,338:11803990,18629918:311470
x1,338:12753597,18629918
x1,338:13343421,18629918
x1,338:14097202,18629918
x1,338:14884017,18629918
k1,338:15195488,18629918:311471
x1,338:16146276,18629918
k1,338:16457746,18629918:311470
x1,338:17210945,18629918
x1,338:17472823,18629918
x1,338:18062647,18629918
x1,338:18750368,18629918
x1,338:19537183,18629918
k1,338:19537183,18629918:0
)
(1,339:3552215,19285278:15984968,406386,120024
x1,339:4338440,19285278
k1,338:4571922,19285278:233482
x1,338:6275917,19285278
x1,338:7292167,19285278
k1,338:7525649,19285278:233482
x1,338:7787527,19285278
x1,338:8073597,19285278
x1,338:9083359,19285278
k1,338:9316841,19285278:233482
x1,338:10364944,19285278
x1,338:11239059,19285278
k1,338:11472541,19285278:233482
x1,338:11865941,19285278
k1,338:12099423,19285278:233482
x1,338:12394335,19285278
k1,338:12627816,19285278:233481
x1,338:14036891,19285278
k1,338:14270373,19285278:233482
x1,338:15908875,19285278
k1,338:16142357,19285278:233482
x1,338:16568208,19285278
x1,338:17447038,19285278
k1,338:17680520,19285278:233482
x1,338:17876929,19285278
x1,338:18418973,19285278
k1,338:18652455,19285278:233482
x1,338:19537183,19285278
k1,338:19537183,19285278:0
)
(1,339:3552215,19940638:15984968,406386,120024
x1,339:4305997,19940638
x1,339:5632496,19940638
k1,338:5914103,19940638:281607
x1,338:6405416,19940638
x1,338:6995232,19940638
x1,338:8338829,19940638
k1,338:8620435,19940638:281606
x1,338:9406660,19940638
k1,338:9688267,19940638:281607
x1,338:10802430,19940638
k1,338:11084036,19940638:281606
x1,338:11968764,19940638
x1,338:12230642,19940638
x1,338:13245719,19940638
k1,338:13527326,19940638:281607
x1,338:14313551,19940638
k1,338:14595157,19940638:281606
x1,338:15610825,19940638
x1,338:16004225,19940638
x1,338:16293239,19940638
x1,338:16549219,19940638
k1,338:16830826,19940638:281607
x1,338:18764256,19940638
k1,338:19045862,19940638:281606
x1,338:19537183,19940638
k1,338:19537183,19940638:0
)
(1,339:3552215,20595998:15984968,406386,120024
x1,339:4666386,20595998
k1,338:4860734,20595998:194348
x1,338:5811522,20595998
k1,338:6005871,20595998:194349
x1,338:6628721,20595998
x1,338:6890599,20595998
x1,338:7930443,20595998
k1,338:8124791,20595998:194348
x1,338:8485165,20595998
k1,338:8679514,20595998:194349
x1,338:8875923,20595998
x1,338:9417967,20595998
k1,338:9612315,20595998:194348
x1,338:10660418,20595998
x1,338:11447233,20595998
x1,338:12331969,20595998
k1,338:12526318,20595998:194349
x1,338:12821230,20595998
x1,338:13864025,20595998
k1,338:14058373,20595998:194348
x1,338:14582129,20595998
x1,338:14833394,20595998
x1,338:16111530,20595998
k1,338:16305879,20595998:194349
x1,338:17256667,20595998
k1,338:17451015,20595998:194348
x1,338:17778953,20595998
x1,338:18488497,20595998
x1,338:19537183,20595998
k1,338:19537183,20595998:0
)
(1,339:3552215,21251358:15984968,406386,120024
x1,339:3880153,21251358
x1,339:4142031,21251358
x1,339:4428101,21251358
x1,339:4848046,21251358
x1,339:5470896,21251358
x1,339:6895898,21251358
k1,338:7088282,21251358:192384
x1,338:7481690,21251358
x1,338:7722342,21251358
k1,338:7914727,21251358:192385
x1,338:8439074,21251358
x1,338:9258318,21251358
k1,338:9450702,21251358:192384
x1,338:9942605,21251358
k1,338:10134990,21251358:192385
x1,338:10331399,21251358
x1,338:10611565,21251358
x1,338:11430816,21251358
x1,338:12217631,21251358
k1,338:12410015,21251358:192384
x1,338:13032865,21251358
k1,338:13225250,21251358:192385
x1,338:14011475,21251358
k1,338:14203859,21251358:192384
x1,338:15154049,21251358
x1,338:15547449,21251358
x1,338:15875387,21251358
x1,338:16432177,21251358
x1,338:17415401,21251358
k1,338:17607786,21251358:192385
x1,338:18558574,21251358
k1,338:18750958,21251358:192384
x1,338:19537183,21251358
k1,338:19537183,21251358:0
)
(1,339:3552215,21906718:15984968,406386,120024
x1,339:4142031,21906718
x1,339:4393296,21906718
x1,339:5147077,21906718
x1,339:6130301,21906718
k1,338:6291731,21906718:161430
x1,338:6783052,21906718
k1,338:6944482,21906718:161430
x1,338:9107354,21906718
k1,338:9268784,21906718:161430
x1,338:9530662,21906718
x1,338:9816732,21906718
x1,338:10973950,21906718
k1,338:11135379,21906718:161429
x1,338:12086167,21906718
k1,338:12247597,21906718:161430
x1,338:13329324,21906718
x1,338:14116139,21906718
k1,338:14277569,21906718:161430
x1,338:15161699,21906718
x1,338:15325664,21906718
x1,338:16046419,21906718
k1,338:16207849,21906718:161430
x1,338:16699752,21906718
x1,338:18141846,21906718
k1,338:18303276,21906718:161430
x1,338:18761563,21906718
x1,338:19537183,21906718
k1,338:19537183,21906718:0
)
(1,339:3552215,22562078:15984968,406386,120024
x1,339:4305997,22562078
x1,339:5255605,22562078
k1,338:5552544,22562078:296939
x1,338:5814422,22562078
x1,338:6100492,22562078
x1,338:6880819,22562078
k1,338:7177757,22562078:296938
x1,338:7439635,22562078
x1,338:9214397,22562078
k1,338:9511336,22562078:296939
x1,338:10199065,22562078
k1,338:10496004,22562078:296939
x1,338:11085820,22562078
x1,338:11370119,22562078
x1,338:12484282,22562078
k1,338:12781220,22562078:296938
x1,338:13076132,22562078
k1,338:13373071,22562078:296939
x1,338:13995921,22562078
x1,338:14284935,22562078
x1,338:14704880,22562078
k1,338:15001818,22562078:296938
x1,338:15755607,22562078
k1,338:16052546,22562078:296939
x1,338:16642362,22562078
x1,338:16893627,22562078
x1,338:17483443,22562078
x1,338:17767742,22562078
x1,338:18750368,22562078
x1,338:19537183,22562078
k1,338:19537183,22562078:0
)
(1,339:3552215,23217438:15984968,406386,120024
x1,339:5452611,23217438
k1,338:5686957,23217438:234346
x1,338:7194527,23217438
k1,338:7428874,23217438:234347
x1,338:7822274,23217438
k1,338:8056620,23217438:234346
x1,338:8351532,23217438
x1,338:9164302,23217438
k1,338:9398648,23217438:234346
x1,338:9660526,23217438
x1,338:10577099,23217438
x1,338:10937473,23217438
x1,338:11226487,23217438
x1,338:11482467,23217438
k1,338:11716813,23217438:234346
x1,338:12208134,23217438
k1,338:12442481,23217438:234347
x1,338:12934384,23217438
x1,338:13654549,23217438
k1,338:13888895,23217438:234346
x1,338:14511745,23217438
x1,338:15155827,23217438
x1,338:16303024,23217438
k1,338:16537370,23217438:234346
x1,338:17029273,23217438
x1,338:17225682,23217438
x1,338:17505848,23217438
x1,338:18553959,23217438
x1,338:19537183,23217438
k1,338:19537183,23217438:0
)
(1,339:3552215,23872798:15984968,406386,120024
x1,339:4503003,23872798
k1,338:4751768,23872798:248765
x1,338:5013646,23872798
x1,338:5264911,23872798
x1,338:6248135,23872798
k1,338:6496899,23872798:248764
x1,338:7381029,23872798
x1,338:7544994,23872798
x1,338:8265749,23872798
k1,338:8514514,23872798:248765
x1,338:9399242,23872798
x1,338:10217910,23872798
x1,338:10676197,23872798
x1,338:11331475,23872798
x1,338:12330618,23872798
k1,338:12579383,23872798:248765
x1,338:13333172,23872798
x1,338:13825075,23872798
x1,338:14808299,23872798
x1,338:15726053,23872798
x1,338:15841073,23872798
k1,338:16089837,23872798:248764
x1,338:16384749,23872798
k1,338:16633514,23872798:248765
x1,338:17681625,23872798
x1,338:18467850,23872798
x1,338:18631815,23872798
x1,338:18992189,23872798
x1,338:19281203,23872798
x1,338:19537183,23872798
k1,338:19537183,23872798:0
)
(1,339:3552215,24528158:15984968,406386,120024
x1,339:4175065,24528158
x1,339:4764881,24528158
x1,339:5933908,24528158
k1,338:6300137,24528158:366229
x1,338:6496546,24528158
x1,338:7038590,24528158
k1,338:7404819,24528158:366229
x1,338:8027669,24528158
x1,338:8518990,24528158
x1,338:10091448,24528158
k1,338:10457678,24528158:366230
x1,338:11407868,24528158
x1,338:11801268,24528158
x1,338:12129206,24528158
x1,338:12685996,24528158
x1,338:13669220,24528158
k1,338:14035449,24528158:366229
x1,338:14526770,24528158
k1,338:14892999,24528158:366229
x1,338:16596994,24528158
x1,338:17613244,24528158
k1,338:17979473,24528158:366229
x1,338:18241351,24528158
x1,338:18527421,24528158
x1,338:19537183,24528158
k1,338:19537183,24528158:0
)
(1,339:3552215,25183518:15984968,406386,120024
x1,339:4142031,25183518
x1,339:5648421,25183518
k1,338:5953990,25183518:305569
x1,338:6412277,25183518
x1,338:7187897,25183518
k1,338:7493465,25183518:305568
x1,338:8279690,25183518
k1,338:8585259,25183518:305569
x1,338:9306597,25183518
x1,338:10256787,25183518
x1,338:11359156,25183518
k1,338:11664725,25183518:305569
x1,338:12418507,25183518
x1,338:13368115,25183518
k1,338:13673683,25183518:305568
x1,338:14656907,25183518
k1,338:14962476,25183518:305569
x1,338:16076639,25183518
k1,338:16382207,25183518:305568
x1,338:17168432,25183518
k1,338:17474001,25183518:305569
x1,338:18849453,25183518
x1,338:19537183,25183518
k1,339:19537183,25183518:0
)
(1,339:3552215,25838878:15984968,406386,120024
x1,339:4534849,25838878
x1,339:5288048,25838878
k1,338:5542707,25838878:254659
x1,338:6722339,25838878
k1,338:6976998,25838878:254659
x1,338:7894170,25838878
x1,338:8222108,25838878
x1,338:8493432,25838878
x1,338:8782446,25838878
x1,338:9274349,25838878
x1,338:10716450,25838878
k1,338:10971109,25838878:254659
x1,338:11986776,25838878
x1,338:12707531,25838878
k1,338:12962189,25838878:254658
x1,338:13846327,25838878
x1,338:14272178,25838878
x1,338:15347417,25838878
k1,338:15602076,25838878:254659
x1,338:15896988,25838878
x1,338:16158866,25838878
x1,338:16902034,25838878
x1,338:17622199,25838878
x1,338:18408424,25838878
x1,338:18889124,25838878
k1,338:19143783,25838878:254659
x1,338:19537183,25838878
k1,338:19537183,25838878:0
)
(1,339:3552215,26494238:15984968,406386,120024
x1,339:4142031,26494238
x1,339:4426330,26494238
x1,339:5868431,26494238
k1,338:6179651,26494238:311220
x1,338:6671554,26494238
k1,338:6982774,26494238:311220
x1,338:7900521,26494238
k1,338:8211742,26494238:311221
x1,338:8834592,26494238
x1,338:9686286,26494238
x1,338:9774759,26494238
k1,338:10085979,26494238:311220
x1,338:10675803,26494238
x1,338:10899348,26494238
k1,338:11210568,26494238:311220
x1,338:12258679,26494238
x1,338:13077930,26494238
x1,338:13329195,26494238
k1,338:13640415,26494238:311220
x1,338:13935327,26494238
k1,338:14246547,26494238:311220
x1,338:14737860,26494238
x1,338:15655016,26494238
k1,338:15966237,26494238:311221
x1,338:16457558,26494238
k1,338:16768778,26494238:311220
x1,338:17948410,26494238
k1,338:18259630,26494238:311220
x1,338:19537183,26494238
k1,338:19537183,26494238:0
)
(1,339:3552215,27149598:15984968,406386,120024
x1,339:4011092,27149598
x1,339:4600916,27149598
x1,339:6271862,27149598
k1,338:6424482,27149598:152620
x1,338:7538645,27149598
k1,338:7691265,27149598:152620
x1,338:7986177,27149598
x1,338:8275191,27149598
x1,338:9290850,27149598
k1,338:9443470,27149598:152620
x1,338:9771408,27149598
x1,338:10909172,27149598
x1,338:11083757,27149598
x1,338:13736761,27149598
k1,338:13889382,27149598:152621
x1,338:14937493,27149598
x1,338:15429396,27149598
x1,338:16052246,27149598
x1,338:17264905,27149598
k1,338:17417525,27149598:152620
x1,338:18040375,27149598
k1,338:18192995,27149598:152620
x1,338:18750368,27149598
x1,338:19537183,27149598
k1,338:19537183,27149598:0
)
(1,339:3552215,27804958:15984968,406386,120024
x1,339:4600909,27804958
x1,339:5813575,27804958
k1,338:5966178,27804958:152603
x1,338:6228056,27804958
x1,338:6514126,27804958
x1,338:6967105,27804958
x1,338:7295043,27804958
x1,338:7589955,27804958
x1,338:8573179,27804958
k1,338:8725782,27804958:152603
x1,338:9675390,27804958
x1,338:10740002,27804958
k1,338:10892605,27804958:152603
x1,338:11678830,27804958
k1,338:11831433,27804958:152603
x1,338:12093311,27804958
x1,338:12344576,27804958
x1,338:13491758,27804958
k1,338:13644360,27804958:152602
x1,338:14135681,27804958
k1,338:14288284,27804958:152603
x1,338:15173012,27804958
k1,338:15325615,27804958:152603
x1,338:16702247,27804958
k1,338:16854850,27804958:152603
x1,338:17116728,27804958
x1,338:17367993,27804958
x1,338:17654063,27804958
x1,338:18598355,27804958
k1,338:18750958,27804958:152603
x1,338:19537183,27804958
k1,338:19537183,27804958:0
)
(1,339:3552215,28460318:15984968,406386,120024
x1,339:4175065,28460318
x1,339:4469977,28460318
x1,339:5086929,28460318
x1,339:6364475,28460318
k1,338:6500911,28460318:136436
x1,338:7451699,28460318
k1,338:7588135,28460318:136436
x1,338:8210985,28460318
x1,338:8997210,28460318
x1,338:9816461,28460318
k1,338:9952897,28460318:136436
x1,338:10509687,28460318
x1,338:11132537,28460318
x1,338:11788405,28460318
x1,338:11952370,28460318
x1,338:12804057,28460318
k1,338:12940492,28460318:136435
x1,338:13431813,28460318
k1,338:13568249,28460318:136436
x1,338:14354474,28460318
k1,338:14490910,28460318:136436
x1,338:15080726,28460318
x1,338:15365025,28460318
x1,338:16807126,28460318
k1,338:16943562,28460318:136436
x1,338:18123194,28460318
k1,338:18259630,28460318:136436
x1,338:19537183,28460318
k1,338:19537183,28460318:0
)
(1,339:3552215,29115678:15984968,406386,120024
x1,339:4666386,29115678
x1,339:5321664,29115678
k1,338:5641139,29115678:319475
x1,338:5837548,29115678
x1,338:6379592,29115678
k1,338:6699066,29115678:319474
x1,338:8861938,29115678
k1,338:9181413,29115678:319475
x1,338:9443291,29115678
x1,338:9729361,29115678
x1,338:10509688,29115678
k1,338:10829163,29115678:319475
x1,338:11779353,29115678
x1,338:12172753,29115678
x1,338:12500691,29115678
x1,338:13057481,29115678
x1,338:14040705,29115678
k1,338:14360180,29115678:319475
x1,338:15638309,29115678
k1,338:15957783,29115678:319474
x1,338:16580633,29115678
k1,338:16900108,29115678:319475
x1,338:17161986,29115678
x1,338:18068537,29115678
x1,338:18494388,29115678
x1,338:19537183,29115678
k1,338:19537183,29115678:0
)
(1,339:3552215,29771038:15984968,406386,120024
x1,339:4305997,29771038
x1,339:5632496,29771038
k1,338:5880436,29771038:247940
x1,338:6863660,29771038
k1,338:7111601,29771038:247941
x1,338:7734451,29771038
x1,338:8094825,29771038
x1,338:9045023,29771038
k1,338:9292963,29771038:247940
x1,338:10243153,29771038
x1,338:10636553,29771038
x1,338:10964491,29771038
x1,338:11521281,29771038
x1,338:12504505,29771038
k1,338:12752446,29771038:247941
x1,338:13342262,29771038
x1,338:13593527,29771038
x1,338:14019370,29771038
x1,338:15035620,29771038
k1,338:15283560,29771038:247940
x1,338:15774881,29771038
k1,338:16022822,29771038:247941
x1,338:16907550,29771038
k1,338:17155490,29771038:247940
x1,338:17778340,29771038
x1,338:18368156,29771038
x1,338:19537183,29771038
k1,338:19537183,29771038:0
)
(1,339:3552215,30426398:15984968,406386,120024
x1,339:3945615,30426398
k1,338:4235685,30426398:290070
x1,338:6300069,30426398
k1,338:6590139,30426398:290070
x1,338:8097709,30426398
k1,338:8387779,30426398:290070
x1,338:8945152,30426398
x1,338:9207030,30426398
x1,338:10774165,30426398
k1,338:11064234,30426398:290069
x1,338:11850459,30426398
k1,338:12140529,30426398:290070
x1,338:13091317,30426398
x1,338:13419255,30426398
x1,338:14140010,30426398
k1,338:14430080,30426398:290070
x1,338:15183279,30426398
x1,338:15675182,30426398
x1,338:17117283,30426398
k1,338:17407353,30426398:290070
x1,338:18193586,30426398
x1,338:19537183,30426398
k1,338:19537183,30426398:0
)
(1,339:3552215,31081758:15984968,406386,120024
x1,339:4534848,31081758
x1,339:4853944,31081758
x1,339:5640759,31081758
g1,338:5861943,31081758
x1,338:7139489,31081758
x1,338:8139230,31081758
g1,338:8360414,31081758
k1,339:19537183,31081758:11176769
g1,339:19537183,31081758
)
(1,343:3552215,32134490:15984968,411102,120024
h1,341:3552215,32134490:655360,0,0
x1,341:4600983,32134490
x1,341:5503401,32134490
x1,341:6543253,32134490
x1,341:6739662,32134490
x1,341:8902534,32134490
k1,342:9061007,32134490:158473
x1,342:9322885,32134490
x1,342:9608955,32134490
x1,342:10389282,32134490
k1,342:10547754,32134490:158472
x1,342:11497944,32134490
x1,342:11891344,32134490
x1,342:12219282,32134490
x1,342:12776072,32134490
x1,342:13955705,32134490
k1,342:14114178,32134490:158473
x1,342:15293810,32134490
k1,342:15452282,32134490:158472
x1,342:16434915,32134490
x1,342:16754011,32134490
x1,342:17737235,32134490
k1,342:17895708,32134490:158473
x1,342:18452498,32134490
x1,342:18780436,32134490
x1,342:19051760,32134490
x1,342:19340774,32134490
x1,342:19537183,32134490
k1,343:19537183,32134490:0
)
(1,343:3552215,32789850:15984968,406386,120024
x1,343:4044118,32789850
x1,343:5486219,32789850
k1,342:5688389,32789850:202170
x1,342:6606143,32789850
x1,342:7326898,32789850
k1,342:7529067,32789850:202169
x1,342:8315292,32789850
x1,342:8741143,32789850
x1,342:9816382,32789850
k1,342:10018552,32789850:202170
x1,342:10772341,32789850
k1,342:10974511,32789850:202170
x1,342:11564327,32789850
x1,342:11815592,32789850
x1,342:12405408,32789850
x1,342:12689707,32789850
x1,342:13672333,32789850
x1,342:14655557,32789850
k1,342:14857726,32789850:202169
x1,342:15579064,32789850
x1,342:16529254,32789850
x1,342:17631623,32789850
k1,342:17833793,32789850:202170
x1,342:18587575,32789850
x1,342:19537183,32789850
k1,342:19537183,32789850:0
)
(1,343:3552215,33445210:15984968,0,0
k1,343:19537183,33445210:15984968
g1,343:19537183,33445210
)
(1,358:3552215,35136830:15984968,444988,8188
k1,358:8245304,35136830:4693089
g1,358:8245304,35136830
x1,358:8692912,35136830
g1,358:9020592,35136830
x1,358:10680608,35136830
x1,358:14844095,35136830
g1,358:14844095,35136830
k1,358:19537183,35136830:4693088
)
(1,360:3552215,36327801:15984968,446948,141880
h1,359:3552215,36327801:655360,0,0
x1,359:4935679,36327801
x1,359:5726694,36327801
k1,359:5989965,36327801:263271
x1,359:7082436,36327801
k1,359:7345707,36327801:263271
x1,359:7964363,36327801
x1,359:8474226,36327801
x1,359:9457248,36327801
x1,359:9639431,36327801
x1,359:10913429,36327801
k1,359:11176700,36327801:263271
x1,359:12050292,36327801
x1,359:13615284,36327801
k1,359:13878555,36327801:263271
x1,359:14533915,36327801
k1,359:14797186,36327801:263271
x1,359:15962409,36327801
x1,359:16799297,36327801
k1,359:17062568,36327801:263271
x1,359:17863407,36327801
x1,359:18700295,36327801
x1,359:19318951,36327801
x1,359:19537183,36327801
k1,360:19537183,36327801:0
)
(1,360:3552215,37114233:15984968,446948,141880
x1,360:5081159,37114233
k1,359:5349045,37114233:267886
x1,359:6004405,37114233
x1,359:6295381,37114233
x1,359:6986772,37114233
x1,359:7824315,37114233
k1,359:8092201,37114233:267886
x1,359:8929737,37114233
x1,359:10167687,37114233
k1,359:10435573,37114233:267886
x1,359:11054229,37114233
x1,359:11368805,37114233
x1,359:11649957,37114233
k1,359:11917842,37114233:267885
x1,359:13701721,37114233
k1,359:13969607,37114233:267886
x1,359:15170879,37114233
x1,359:15461855,37114233
x1,359:16754197,37114233
k1,359:17022083,37114233:267886
x1,359:17822922,37114233
x1,359:18140778,37114233
k1,359:18408664,37114233:267886
x1,359:19537183,37114233
k1,359:19537183,37114233:0
)
(1,360:3552215,37900665:15984968,446948,141880
x1,360:4170871,37900665
k1,359:4333438,37900665:162567
x1,359:5025484,37900665
x1,359:5680844,37900665
x1,359:6882098,37900665
k1,359:7044666,37900665:162568
x1,359:8063737,37900665
k1,359:8226304,37900665:162567
x1,359:8736167,37900665
k1,359:8898734,37900665:162567
x1,359:9116966,37900665
x1,359:9401389,37900665
x1,359:10056731,37900665
x1,359:10238914,37900665
x1,359:10894256,37900665
x1,359:11731799,37900665
k1,359:11894366,37900665:162567
x1,359:12950141,37900665
x1,359:15171131,37900665
x1,359:16008674,37900665
k1,359:16171242,37900665:162568
x1,359:17117578,37900665
k1,359:17280145,37900665:162567
x1,359:19537183,37900665
k1,359:19537183,37900665:0
)
(1,360:3552215,38687097:15984968,446948,141880
x1,360:3770447,38687097
x1,360:4419236,38687097
x1,360:5256124,38687097
k1,359:5671647,38687097:415523
x1,359:6508535,38687097
x1,359:7309374,38687097
x1,359:8329100,38687097
k1,359:8744623,38687097:415523
x1,359:9672607,38687097
k1,359:10088131,38687097:415524
x1,359:11179955,38687097
k1,359:11595478,38687097:415523
x1,359:12105341,38687097
k1,359:12520864,38687097:415523
x1,359:13321703,38687097
k1,359:13737226,38687097:415523
x1,359:13955458,38687097
x1,359:14713040,38687097
k1,359:15128564,38687097:415524
x1,359:16111586,38687097
k1,359:16527109,38687097:415523
x1,359:17728373,38687097
k1,359:18143896,38687097:415523
x1,359:18434872,38687097
x1,359:18746168,38687097
x1,359:19537183,38687097
k1,359:19537183,38687097:0
)
(1,360:3552215,39473529:15984968,446948,141880
x1,360:4644686,39473529
k1,359:4910515,39473529:265829
x1,359:5820803,39473529
x1,359:6803825,39473529
k1,359:7069654,39473529:265829
x1,359:8198173,39473529
x1,359:9472172,39473529
k1,359:9738001,39473529:265829
x1,359:10028977,39473529
k1,359:10294805,39473529:265828
x1,359:11241141,39473529
x1,359:12005932,39473529
x1,359:12296908,39473529
x1,359:13606955,39473529
k1,359:13872784,39473529:265829
x1,359:15838846,39473529
k1,359:16104675,39473529:265829
x1,359:16650587,39473529
k1,359:16916416,39473529:265829
x1,359:17425624,39473529
x1,359:18408664,39473529
x1,359:19537183,39473529
k1,359:19537183,39473529:0
)
(1,360:3552215,40259961:15984968,446948,141880
x1,360:4062078,40259961
x1,360:4607990,40259961
x1,360:5627061,40259961
x1,360:6646787,40259961
k1,359:6828351,40259961:181564
x1,359:7774687,40259961
k1,359:7956252,40259961:181565
x1,359:8866540,40259961
x1,359:9849562,40259961
k1,359:10031126,40259961:181564
x1,359:11122941,40259961
x1,359:11960484,40259961
k1,359:12142049,40259961:181565
x1,359:12687961,40259961
k1,359:12869525,40259961:181564
x1,359:14143524,40259961
x1,359:15326435,40259961
k1,359:15508000,40259961:181565
x1,359:16308839,40259961
x1,359:16626695,40259961
k1,359:16808259,40259961:181564
x1,359:17608443,40259961
k1,359:17790008,40259961:181565
x1,359:18445368,40259961
x1,359:19537183,40259961
k1,359:19537183,40259961:0
)
(1,360:3552215,41046393:15984968,446948,141880
x1,360:4062078,41046393
k1,359:4232426,41046393:170348
x1,359:4742289,41046393
x1,359:6234519,41046393
k1,359:6404868,41046393:170349
x1,359:7023524,41046393
x1,359:7861067,41046393
k1,359:8031415,41046393:170348
x1,359:8650071,41046393
x1,359:9960773,41046393
k1,359:10131121,41046393:170348
x1,359:10640984,41046393
k1,359:10811333,41046393:170349
x1,359:13068371,41046393
k1,359:13238719,41046393:170348
x1,359:13857375,41046393
x1,359:14621510,41046393
x1,359:15641236,41046393
k1,359:15811584,41046393:170348
x1,359:16757920,41046393
k1,359:16928269,41046393:170349
x1,359:18020084,41046393
k1,359:18190432,41046393:170348
x1,359:18700295,41046393
x1,359:19318951,41046393
x1,359:19537183,41046393
k1,360:19537183,41046393:0
)
(1,360:3552215,41832825:15984968,446948,141880
x1,360:4207575,41832825
x1,360:5063454,41832825
k1,359:5300726,41832825:237272
x1,359:6829014,41832825
x1,359:8047974,41832825
k1,359:8285246,41832825:237272
x1,359:8649612,41832825
k1,359:8886884,41832825:237272
x1,359:9323995,41832825
k1,359:9561268,41832825:237273
x1,359:10107180,41832825
k1,359:10344452,41832825:237272
x1,359:12564787,41832825
k1,359:12802059,41832825:237272
x1,359:13494105,41832825
x1,359:14149465,41832825
x1,359:15750488,41832825
k1,359:15987760,41832825:237272
x1,359:16497623,41832825
k1,359:16734895,41832825:237272
x1,359:17571783,41832825
x1,359:18445375,41832825
x1,359:19537183,41832825
k1,359:19537183,41832825:0
)
(1,360:3552215,42619257:15984968,446948,141880
x1,360:4498551,42619257
k1,359:4717716,42619257:219165
x1,359:5481851,42619257
x1,359:6428178,42619257
k1,359:6647343,42619257:219165
x1,359:7994086,42619257
k1,359:8213252,42619257:219166
x1,359:8722460,42619257
x1,359:9185804,42619257
k1,359:9404969,42619257:219165
x1,359:9695945,42619257
x1,359:10007241,42619257
x1,359:11053184,42619257
k1,359:11272349,42619257:219165
x1,359:12363509,42619257
x1,359:13601467,42619257
k1,359:13820632,42619257:219165
x1,359:14439288,42619257
x1,359:15494408,42619257
k1,359:15713574,42619257:219166
x1,359:16332230,42619257
x1,359:17169773,42619257
x1,359:18007316,42619257
k1,359:18226481,42619257:219165
x1,359:19537183,42619257
k1,359:19537183,42619257:0
)
(1,360:3552215,43405689:15984968,446948,141880
x1,360:4062078,43405689
k1,359:4351609,43405689:289531
x1,359:4897521,43405689
x1,359:6134824,43405689
k1,359:6424355,43405689:289531
x1,359:7043011,43405689
x1,359:7516170,43405689
x1,359:8608641,43405689
k1,359:8898172,43405689:289531
x1,359:10026691,43405689
x1,359:10864234,43405689
k1,359:11153765,43405689:289531
x1,359:12191197,43405689
k1,359:12480727,43405689:289530
x1,359:13518159,43405689
k1,359:13807690,43405689:289531
x1,359:14863474,43405689
k1,359:15153005,43405689:289531
x1,359:15989893,43405689
x1,359:16863485,43405689
x1,359:17955293,43405689
x1,359:18956676,43405689
k1,359:19246207,43405689:289531
x1,359:19537183,43405689
k1,359:19537183,43405689:0
)
(1,360:3552215,44192121:15984968,446948,141880
x1,360:4425807,44192121
x1,360:5517615,44192121
k1,359:5801083,44192121:283468
x1,359:7002347,44192121
k1,359:7285815,44192121:283468
x1,359:7795678,44192121
k1,359:8079146,44192121:283468
x1,359:8879985,44192121
k1,359:9163453,44192121:283468
x1,359:9672661,44192121
x1,359:10136005,44192121
k1,359:10419474,44192121:283469
x1,359:11675785,44192121
k1,359:11959253,44192121:283468
x1,359:12796796,44192121
k1,359:13080264,44192121:283468
x1,359:14245487,44192121
k1,359:14528955,44192121:283468
x1,359:15075514,44192121
x1,359:16021833,44192121
k1,359:16305301,44192121:283468
x1,359:17178885,44192121
x1,359:18161900,44192121
k1,359:18445368,44192121:283468
x1,359:19537183,44192121
k1,359:19537183,44192121:0
)
(1,360:3552215,44978553:15984968,446948,141880
x1,360:3879895,44978553
x1,359:4376654,44978553
k1,359:4639115,44978553:262461
x1,359:5694882,44978553
k1,359:5957344,44978553:262462
x1,359:7268046,44978553
x1,359:8505996,44978553
k1,359:8768457,44978553:262461
x1,359:9605345,44978553
x1,359:10551663,44978553
k1,359:10814125,44978553:262462
x1,359:11323988,44978553
x1,359:11869900,44978553
x1,359:12888971,44978553
x1,359:13908697,44978553
k1,359:14171158,44978553:262461
x1,359:14935302,44978553
k1,359:15197764,44978553:262462
x1,359:15706972,44978553
x1,359:17017684,44978553
k1,359:17280145,44978553:262461
x1,359:19537183,44978553
k1,359:19537183,44978553:0
)
(1,360:3552215,45764985:15984968,446948,141880
x1,360:4571278,45764985
x1,360:5008389,45764985
x1,360:5372765,45764985
x1,360:5954717,45764985
x1,360:7138283,45764985
k1,359:7361801,45764985:223518
x1,359:7762225,45764985
x1,359:8037480,45764985
k1,359:8260998,45764985:223518
x1,359:9025789,45764985
x1,359:9754521,45764985
k1,359:9978039,45764985:223518
x1,359:10815575,45764985
x1,359:11798597,45764985
k1,359:12022115,45764985:223518
x1,359:13114586,45764985
k1,359:13338104,45764985:223518
x1,359:14102248,45764985
k1,359:14325766,45764985:223518
x1,359:15199358,45764985
x1,359:16219084,45764985
x1,359:17056627,45764985
k1,359:17280145,45764985:223518
x1,359:19537183,45764985
k1,359:19537183,45764985:0
)
(1,334:3552215,47203614:15984968,412875,176949
h1,334:3552215,47203614:524288,0,0
h1,334:4076503,47203614:0,0,0
(1,334:4076503,47203614:0,412875,0
r1,360:4076503,47203614:0,412875,0
)
x1,334:5358378,47203614
g1,334:5541882,47203614
x1,334:7085371,47203614
g1,334:7268875,47203614
x1,334:8754168,47203614
x1,334:9646501,47203614
g1,334:9830005,47203614
x1,334:11140712,47203614
g1,334:11324216,47203614
x1,334:11732107,47203614
g1,334:11915611,47203614
x1,334:12673192,47203614
g1,334:12856696,47203614
x1,334:13235230,47203614
x1,334:14059934,47203614
r1,360:14059934,47203614:0,176949,176949
k1,334:19537183,47203614:5477249
g1,334:19537183,47203614
)
]
g1,362:19537183,47203614
)
k1,362:20129219,47203614:592036
r1,362:20129219,47203614:0,30670848,0
k1,362:20721254,47203614:592035
(1,362:20721254,47203614:15984968,30670848,0
[1,362:20721254,47203614:15984968,30670848,0
(1,360:20721254,17319198:15984968,446948,141880
x1,360:21740317,17319198
x1,360:22177428,17319198
x1,360:22541804,17319198
x1,360:23123756,17319198
x1,360:24143482,17319198
k1,359:24379936,17319198:236454
x1,359:25035296,17319198
k1,359:25271749,17319198:236453
x1,359:26072588,17319198
k1,359:26309042,17319198:236454
x1,359:27073833,17319198
x1,359:27984111,17319198
x1,359:29099526,17319198
k1,359:29335979,17319198:236453
x1,359:30173515,17319198
x1,359:31575305,17319198
k1,359:31811759,17319198:236454
x1,359:32102735,17319198
k1,359:32339188,17319198:236453
x1,359:32994548,17319198
x1,359:33312404,17319198
x1,359:33775739,17319198
k1,359:34012193,17319198:236454
x1,359:34958529,17319198
k1,359:35194982,17319198:236453
x1,359:35485958,17319198
x1,359:36487990,17319198
x1,359:36706222,17319198
k1,360:36706222,17319198:0
)
(1,360:20721254,18105630:15984968,446948,141880
x1,360:21085620,18105630
x1,360:21396916,18105630
x1,360:21678068,18105630
k1,359:21900345,18105630:222277
x1,359:22737888,18105630
k1,359:22960165,18105630:222277
x1,359:23797053,18105630
x1,359:24670645,18105630
x1,359:25762453,18105630
x1,359:26599996,18105630
k1,359:26822273,18105630:222277
x1,359:27914088,18105630
x1,359:29370287,18105630
k1,359:29592564,18105630:222277
x1,359:30029675,18105630
k1,359:30251953,18105630:222278
x1,359:31125545,18105630
x1,359:32654489,18105630
k1,359:32876766,18105630:222277
x1,359:34004630,18105630
k1,359:34226907,18105630:222277
x1,359:34736770,18105630
k1,359:34959047,18105630:222277
x1,359:35905383,18105630
x1,359:36706222,18105630
k1,359:36706222,18105630:0
)
(1,360:20721254,18892062:15984968,446948,141880
x1,360:22851174,18892062
k1,359:23102777,18892062:251603
x1,359:25359815,18892062
k1,359:25611417,18892062:251602
x1,359:25902393,18892062
x1,359:26213689,18892062
x1,359:27259632,18892062
k1,359:27511235,18892062:251603
x1,359:28639754,18892062
x1,359:29477297,18892062
k1,359:29728900,18892062:251603
x1,359:31002907,18892062
k1,359:31254509,18892062:251602
x1,359:32601260,18892062
k1,359:32852863,18892062:251603
x1,359:33981382,18892062
k1,359:34232984,18892062:251602
x1,359:34560664,18892062
k1,359:34812267,18892062:251603
x1,359:35686496,18892062
x1,359:36706222,18892062
k1,359:36706222,18892062:0
)
(1,360:20721254,19678494:15984968,446948,141880
x1,360:21012230,19678494
x1,359:21323526,19678494
x1,359:22369469,19678494
k1,359:22542385,19678494:172916
x1,359:23088297,19678494
k1,359:23261212,19678494:172915
x1,359:24062051,19678494
k1,359:24234967,19678494:172916
x1,359:24999758,19678494
x1,359:25910036,19678494
x1,359:27025451,19678494
k1,359:27198367,19678494:172916
x1,359:28035903,19678494
x1,359:29273853,19678494
k1,359:29446769,19678494:172916
x1,359:29774449,19678494
x1,359:30092305,19678494
x1,359:30591689,19678494
k1,359:30764604,19678494:172915
x1,359:31055580,19678494
k1,359:31228496,19678494:172916
x1,359:31847152,19678494
x1,359:32902927,19678494
k1,359:33075843,19678494:172916
x1,359:33621755,19678494
k1,359:33794671,19678494:172916
x1,359:34085647,19678494
k1,359:34258562,19678494:172915
x1,359:35386426,19678494
x1,359:35514226,19678494
k1,359:35687142,19678494:172916
x1,359:36706222,19678494
k1,359:36706222,19678494:0
)
(1,360:20721254,20464926:15984968,446948,141880
x1,360:22031956,20464926
k1,359:22209917,20464926:177961
x1,359:23483916,20464926
k1,359:23661877,20464926:177961
x1,359:24207789,20464926
k1,359:24385750,20464926:177961
x1,359:25186589,20464926
k1,359:25364550,20464926:177961
x1,359:26238142,20464926
x1,359:27767086,20464926
k1,359:27945048,20464926:177962
x1,359:28781936,20464926
x1,359:29655528,20464926
x1,359:30747336,20464926
x1,359:31584879,20464926
k1,359:31762840,20464926:177961
x1,359:33728902,20464926
k1,359:33906863,20464926:177961
x1,359:34853199,20464926
x1,359:35982349,20464926
k1,359:36160310,20464926:177961
x1,359:36706222,20464926
k1,359:36706222,20464926:0
)
(1,360:20721254,21251358:15984968,446948,141880
x1,360:22031301,21251358
k1,359:22231873,21251358:200572
x1,359:23724751,21251358
k1,359:23925324,21251358:200573
x1,359:25291066,21251358
k1,359:25491638,21251358:200572
x1,359:26255782,21251358
k1,359:26456354,21251358:200572
x1,359:27257193,21251358
x1,359:28094736,21251358
x1,359:28415863,21251358
k1,359:28616436,21251358:200573
x1,359:29162340,21251358
x1,359:29473636,21251358
x1,359:30446179,21251358
k1,359:30646751,21251358:200572
x1,359:31155959,21251358
x1,359:31473815,21251358
x1,359:31801495,21251358
x1,359:32492886,21251358
k1,359:32693459,21251358:200573
x1,359:32984435,21251358
x1,359:33302291,21251358
x1,359:34394107,21251358
x1,359:35741506,21251358
k1,359:35942078,21251358:200572
x1,359:36706222,21251358
k1,359:36706222,21251358:0
)
(1,360:20721254,22037790:15984968,446948,141880
x1,360:22613254,22037790
x1,360:24578661,22037790
k1,359:24813209,22037790:234548
x1,359:25577344,22037790
x1,359:25868320,22037790
x1,359:26513856,22037790
x1,359:27496223,22037790
x1,359:28515949,22037790
k1,359:28750497,22037790:234548
x1,359:30242737,22037790
k1,359:30477286,22037790:234549
x1,359:31132646,22037790
k1,359:31367194,22037790:234548
x1,359:31658170,22037790
x1,359:31969466,22037790
x1,359:32760481,22037790
k1,359:32995029,22037790:234548
x1,359:33941365,22037790
x1,359:35343155,22037790
k1,359:35577703,22037790:234548
x1,359:36706222,22037790
k1,359:36706222,22037790:0
)
(1,360:20721254,22824222:15984968,446948,141880
x1,360:21485398,22824222
k1,359:21653583,22824222:168185
x1,359:22672646,22824222
x1,359:23655669,22824222
k1,359:23823853,22824222:168184
x1,359:25170596,22824222
k1,359:25338781,22824222:168185
x1,359:25629757,22824222
x1,359:25941053,22824222
x1,359:26986996,22824222
k1,359:27155181,22824222:168185
x1,359:28320395,22824222
k1,359:28488580,22824222:168185
x1,359:29689844,22824222
x1,359:31655251,22824222
k1,359:31823435,22824222:168184
x1,359:32951954,22824222
x1,359:33279634,22824222
x1,359:34262656,22824222
k1,359:34430841,22824222:168185
x1,359:34904000,22824222
x1,359:35704839,22824222
x1,359:36706222,22824222
k1,359:36706222,22824222:0
)
(1,360:20721254,23610654:15984968,446948,141880
x1,360:21667582,23610654
x1,360:22814462,23610654
k1,359:23015113,23610654:200651
x1,359:23779257,23610654
k1,359:23979908,23610654:200651
x1,359:24853500,23610654
x1,359:26054764,23610654
k1,359:26255415,23610654:200651
x1,359:26874071,23610654
k1,359:27074722,23610654:200651
x1,359:27365698,23610654
x1,359:27931922,23610654
x1,359:29205920,23610654
k1,359:29406571,23610654:200651
x1,359:29953130,23610654
x1,359:30426289,23610654
x1,359:31482064,23610654
k1,359:31682715,23610654:200651
x1,359:32301371,23610654
x1,359:34084595,23610654
k1,359:34285246,23610654:200651
x1,359:34795109,23610654
k1,359:34995760,23610654:200651
x1,359:35759895,23610654
x1,359:36706222,23610654
k1,359:36706222,23610654:0
)
(1,360:20721254,24397086:15984968,446948,141880
x1,360:21522093,24397086
k1,359:21885289,24397086:363196
x1,359:22868311,24397086
x1,359:23523671,24397086
x1,359:24215062,24397086
k1,359:24578258,24397086:363196
x1,359:25524594,24397086
k1,359:25887790,24397086:363196
x1,359:26761374,24397086
x1,359:27598899,24397086
k1,359:27962096,24397086:363197
x1,359:28471304,24397086
x1,359:29454344,24397086
x1,359:30582863,24397086
k1,359:30946059,24397086:363196
x1,359:31455922,24397086
x1,359:32001834,24397086
x1,359:33020905,24397086
x1,359:34040631,24397086
k1,359:34403827,24397086:363196
x1,359:34949739,24397086
k1,359:35312935,24397086:363196
x1,359:35603911,24397086
x1,359:35915207,24397086
x1,359:36706222,24397086
k1,359:36706222,24397086:0
)
(1,360:20721254,25183518:15984968,446948,141880
x1,360:21777021,25183518
x1,360:23196509,25183518
k1,359:23460115,25183518:263606
x1,359:24260954,25183518
k1,359:24524560,25183518:263606
x1,359:25033768,25183518
x1,359:26307766,25183518
k1,359:26571372,25183518:263606
x1,359:27882075,25183518
x1,359:28355243,25183518
x1,359:29477210,25183518
k1,359:29740816,25183518:263606
x1,359:30687152,25183518
k1,359:30950758,25183518:263606
x1,359:32224774,25183518
x1,359:32734637,25183518
x1,359:33025613,25183518
x1,359:34464107,25183518
k1,359:34727713,25183518:263606
x1,359:35274272,25183518
x1,359:36584974,25183518
x1,359:36706222,25183518
k1,359:36706222,25183518:0
)
(1,360:20721254,25969950:15984968,446948,141880
x1,360:21231117,25969950
k1,359:21536544,25969950:305427
x1,359:22155200,25969950
x1,359:23501944,25969950
k1,359:23807372,25969950:305428
x1,359:24608211,25969950
k1,359:24913638,25969950:305427
x1,359:26114910,25969950
x1,359:27097932,25969950
k1,359:27403360,25969950:305428
x1,359:27949272,25969950
k1,359:28254699,25969950:305427
x1,359:28873355,25969950
x1,359:29710898,25969950
k1,359:30016325,25969950:305427
x1,359:30671685,25969950
x1,359:31618659,25969950
x1,359:32710474,25969950
k1,359:33015902,25969950:305428
x1,359:33780046,25969950
k1,359:34085473,25969950:305427
x1,359:34740833,25969950
x1,359:35541672,25969950
x1,359:35942087,25969950
x1,359:36706222,25969950
k1,359:36706222,25969950:0
)
(1,360:20721254,26756382:15984968,446948,141880
x1,360:21485389,26756382
x1,360:22104045,26756382
x1,360:22577204,26756382
x1,360:23596930,26756382
k1,359:23841820,26756382:244890
x1,359:25007034,26756382
k1,359:25251924,26756382:244890
x1,359:26052763,26756382
k1,359:26297653,26756382:244890
x1,359:27353428,26756382
x1,359:27535611,26756382
x1,359:28336450,26756382
k1,359:28581340,26756382:244890
x1,359:29236700,26756382
x1,359:30510699,26756382
x1,359:31857450,26756382
k1,359:32102339,26756382:244889
x1,359:32393315,26756382
x1,359:32704611,26756382
x1,359:33495626,26756382
k1,359:33740516,26756382:244890
x1,359:34832987,26756382
k1,359:35077877,26756382:244890
x1,359:35587740,26756382
k1,359:35832630,26756382:244890
x1,359:36706222,26756382
k1,359:36706222,26756382:0
)
(1,360:20721254,27542814:15984968,446948,141880
x1,360:21886477,27542814
x1,360:22778404,27542814
k1,359:23035437,27542814:257033
x1,359:23799581,27542814
k1,359:24056614,27542814:257033
x1,359:24384294,27542814
x1,359:25390916,27542814
k1,359:25647949,27542814:257033
x1,359:26303309,27542814
k1,359:26560342,27542814:257033
x1,359:27070205,27542814
x1,359:27781261,27542814
x1,359:28800332,27542814
k1,359:29057365,27542814:257033
x1,359:29603269,27542814
x1,359:30731788,27542814
x1,359:31387130,27542814
k1,359:31644163,27542814:257033
x1,359:32445002,27542814
x1,359:33137048,27542814
x1,359:34301616,27542814
k1,359:34558649,27542814:257033
x1,359:34923015,27542814
x1,359:36706222,27542814
k1,359:36706222,27542814:0
)
(1,360:20721254,28329246:15984968,446948,141880
x1,360:21485398,28329246
k1,359:21705632,28329246:220234
x1,359:22360992,28329246
x1,359:23161831,28329246
x1,359:23562246,28329246
x1,359:24326381,28329246
k1,359:24546614,28329246:220233
x1,359:25092526,28329246
x1,359:26293780,28329246
k1,359:26514014,28329246:220234
x1,359:27132670,28329246
x1,359:27460350,28329246
x1,359:27761821,28329246
x1,359:28042973,28329246
x1,359:29353676,28329246
k1,359:29573910,28329246:220234
x1,359:30119822,28329246
k1,359:30340056,28329246:220234
x1,359:30886615,28329246
x1,359:32196662,28329246
k1,359:32416895,28329246:220233
x1,359:34673933,28329246
k1,359:34894167,28329246:220234
x1,359:35185143,28329246
x1,359:35496439,28329246
x1,359:36706222,28329246
k1,359:36706222,28329246:0
)
(1,360:20721254,29115678:15984968,446948,141880
x1,360:21267166,29115678
x1,360:22668318,29115678
k1,359:22939852,29115678:271534
x1,359:23813444,29115678
k1,359:24084979,29115678:271535
x1,359:24921867,29115678
x1,359:25795459,29115678
x1,359:26887267,29115678
x1,359:27724810,29115678
k1,359:27996344,29115678:271534
x1,359:28615000,29115678
x1,359:30398224,29115678
k1,359:30669758,29115678:271534
x1,359:31543342,29115678
k1,359:31814876,29115678:271534
x1,359:32288035,29115678
x1,359:33743579,29115678
k1,359:34015114,29115678:271535
x1,359:34888706,29115678
x1,359:35206562,29115678
x1,359:35815394,29115678
k1,359:36086928,29115678:271534
x1,359:36706222,29115678
k1,359:36706222,29115678:0
)
(1,360:20721254,29902110:15984968,446948,141880
x1,360:21376614,29902110
x1,360:22177453,29902110
x1,360:23014978,29902110
x1,360:23707024,29902110
k1,359:23859389,29902110:152365
x1,359:24405301,29902110
k1,359:24557666,29902110:152365
x1,359:25030834,29902110
x1,359:25897873,29902110
x1,359:26735416,29902110
k1,359:26887781,29902110:152365
x1,359:28016291,29902110
k1,359:28168656,29902110:152365
x1,359:29333870,29902110
k1,359:29486235,29902110:152365
x1,359:30287074,29902110
k1,359:30439439,29902110:152365
x1,359:31858917,29902110
x1,359:32623061,29902110
x1,359:33642132,29902110
x1,359:34333523,29902110
k1,359:34485888,29902110:152365
x1,359:35286727,29902110
x1,359:36706222,29902110
k1,359:36706222,29902110:0
)
(1,360:20721254,30688542:15984968,446948,141880
x1,360:22031301,30688542
x1,360:22868844,30688542
k1,359:23021711,30688542:152867
x1,359:24186934,30688542
x1,359:24915021,30688542
k1,359:25067888,30688542:152867
x1,359:25723248,30688542
k1,359:25876115,30688542:152867
x1,359:26385323,30688542
x1,359:26848667,30688542
k1,359:27001534,30688542:152867
x1,359:27292510,30688542
x1,359:27603806,30688542
x1,359:28394821,30688542
k1,359:28547689,30688542:152868
x1,359:29640160,30688542
k1,359:29793027,30688542:152867
x1,359:30739363,30688542
k1,359:30892230,30688542:152867
x1,359:31438142,30688542
x1,359:31765822,30688542
x1,359:32593541,30688542
x1,359:33431084,30688542
k1,359:33583951,30688542:152867
x1,359:33911631,30688542
x1,359:34196054,30688542
x1,359:34513910,30688542
k1,359:34666777,30688542:152867
x1,359:35176640,30688542
x1,359:36706222,30688542
k1,359:36706222,30688542:0
)
(1,360:20721254,31474974:15984968,446948,141880
x1,360:21485398,31474974
g1,359:21714778,31474974
x1,359:23971816,31474974
g1,359:24201196,31474974
x1,359:24492172,31474974
x1,359:24803468,31474974
x1,359:25594483,31474974
g1,359:25823863,31474974
x1,359:26660751,31474974
x1,359:27461590,31474974
x1,359:28481316,31474974
g1,359:28710696,31474974
x1,359:29220559,31474974
g1,359:29449939,31474974
x1,359:30250778,31474974
g1,359:30480158,31474974
x1,359:30771134,31474974
x1,359:31088990,31474974
x1,359:31707646,31474974
x1,359:32108061,31474974
x1,359:33582603,31474974
k1,360:36706222,31474974:3123619
g1,360:36706222,31474974
)
(1,362:20721254,32261406:15984968,446948,141880
h1,361:20721254,32261406:655360,0,0
x1,361:22395694,32261406
k1,361:22597207,32261406:201513
x1,361:23325302,32261406
x1,361:24672053,32261406
k1,361:24873567,32261406:201514
x1,361:25528927,32261406
x1,361:26293062,32261406
x1,361:26657428,32261406
x1,361:26968724,32261406
x1,361:27249876,32261406
k1,361:27451389,32261406:201513
x1,361:27997301,32261406
k1,361:28198814,32261406:201513
x1,361:29072406,32261406
k1,361:29273920,32261406:201514
x1,361:30694071,32261406
k1,361:30895584,32261406:201513
x1,361:31332695,32261406
k1,361:31534208,32261406:201513
x1,361:32044071,32261406
k1,361:32245585,32261406:201514
x1,361:33264648,32261406
x1,361:34247671,32261406
k1,361:34449184,32261406:201513
x1,361:36706222,32261406
k1,361:36706222,32261406:0
)
(1,362:20721254,33047838:15984968,446948,141880
x1,362:21012230,33047838
x1,361:21323526,33047838
x1,361:22533309,33047838
k1,361:22962843,33047838:429534
x1,361:24564530,33047838
k1,361:24994064,33047838:429534
x1,361:25539976,33047838
x1,361:26340815,33047838
k1,361:26770349,33047838:429534
x1,361:27280212,33047838
x1,361:27790075,33047838
x1,361:28845186,33047838
k1,361:29274720,33047838:429534
x1,361:30075559,33047838
k1,361:30505093,33047838:429534
x1,361:31596909,33047838
x1,361:32797517,33047838
k1,361:33227051,33047838:429534
x1,361:33772963,33047838
k1,361:34202497,33047838:429534
x1,361:35003336,33047838
k1,361:35432870,33047838:429534
x1,361:35723846,33047838
x1,361:36706222,33047838
k1,361:36706222,33047838:0
)
(1,362:20721254,33834270:15984968,446948,141880
x1,362:21012230,33834270
x1,362:21330086,33834270
x1,362:21611238,33834270
x1,362:22229894,33834270
x1,362:23249620,33834270
k1,361:23597275,33834270:347655
x1,361:24107138,33834270
k1,361:24454794,33834270:347656
x1,361:25292330,33834270
x1,361:26694120,33834270
k1,361:27041775,33834270:347655
x1,361:28206982,33834270
x1,361:28644093,33834270
x1,361:29190005,33834270
x1,361:30027548,33834270
k1,361:30375204,33834270:347656
x1,361:31176043,33834270
k1,361:31523698,33834270:347655
x1,361:33780736,33834270
k1,361:34128392,33834270:347656
x1,361:34419368,33834270
x1,361:34730664,33834270
x1,361:35521679,33834270
k1,361:35869334,33834270:347655
x1,361:36487990,33834270
x1,361:36706222,33834270
k1,362:36706222,33834270:0
)
(1,362:20721254,34620702:15984968,446948,141880
x1,362:21339910,34620702
x1,362:21654486,34620702
x1,362:22382581,34620702
k1,361:22663925,34620702:281344
x1,361:23209837,34620702
k1,361:23491181,34620702:281344
x1,361:24182572,34620702
x1,361:24789436,34620702
k1,361:25070780,34620702:281344
x1,361:26380819,34620702
k1,361:26662164,34620702:281345
x1,361:27463003,34620702
x1,361:28299891,34620702
x1,361:28918547,34620702
x1,361:30447491,34620702
k1,361:30728835,34620702:281344
x1,361:31566371,34620702
x1,361:32804321,34620702
k1,361:33085665,34620702:281344
x1,361:33522776,34620702
k1,361:33804120,34620702:281344
x1,361:34932639,34620702
x1,361:35660734,34620702
k1,361:35942078,34620702:281344
x1,361:36706222,34620702
k1,361:36706222,34620702:0
)
(1,362:20721254,35407134:15984968,446948,141880
x1,362:21558790,35407134
x1,362:22541812,35407134
k1,361:22860917,35407134:319105
x1,361:23479573,35407134
x1,361:24499299,35407134
x1,361:24936410,35407134
x1,361:25627801,35407134
x1,361:26610824,35407134
k1,361:26929929,35407134:319105
x1,361:27439792,35407134
k1,361:27758897,35407134:319105
x1,361:28705233,35407134
x1,361:30453046,35407134
k1,361:30772150,35407134:319104
x1,361:31427510,35407134
x1,361:32519326,35407134
x1,361:32800478,35407134
k1,361:33119583,35407134:319105
x1,361:33920422,35407134
k1,361:34239527,35407134:319105
x1,361:35841205,35407134
k1,361:36160310,35407134:319105
x1,361:36706222,35407134
k1,361:36706222,35407134:0
)
(1,362:20721254,36193566:15984968,446948,141880
x1,362:21522093,36193566
k1,361:21846960,36193566:324867
x1,361:22684496,36193566
x1,361:23667518,36193566
k1,361:23992385,36193566:324867
x1,361:24938721,36193566
k1,361:25263589,36193566:324868
x1,361:25773452,36193566
x1,361:26828563,36193566
k1,361:27153430,36193566:324867
x1,361:27954269,36193566
k1,361:28279136,36193566:324867
x1,361:29334911,36193566
k1,361:29659778,36193566:324867
x1,361:29878010,36193566
x1,361:30526799,36193566
x1,361:31363687,36193566
k1,361:31688555,36193566:324868
x1,361:32452699,36193566
k1,361:32777566,36193566:324867
x1,361:35034604,36193566
k1,361:35359471,36193566:324867
x1,361:35869334,36193566
x1,361:36487990,36193566
x1,361:36706222,36193566
k1,362:36706222,36193566:0
)
(1,362:20721254,36979998:15984968,446948,141880
x1,362:21376614,36979998
x1,362:22232493,36979998
k1,361:22454592,36979998:222099
x1,361:23510359,36979998
k1,361:23732458,36979998:222099
x1,361:25734561,36979998
x1,361:26735944,36979998
k1,361:26958043,36979998:222099
x1,361:27904379,36979998
k1,361:28126479,36979998:222100
x1,361:28745135,36979998
x1,361:29509279,36979998
x1,361:31437982,36979998
k1,361:31660081,36979998:222099
x1,361:32315441,36979998
x1,361:32679807,36979998
x1,361:33953805,36979998
x1,361:35228459,36979998
k1,361:35450558,36979998:222099
x1,361:36706222,36979998
k1,361:36706222,36979998:0
)
(1,362:20721254,37766430:15984968,446948,141880
x1,362:21594838,37766430
x1,362:23014333,37766430
k1,361:23298908,37766430:284575
x1,361:24608955,37766430
x1,361:25446498,37766430
k1,361:25731072,37766430:284574
x1,361:26932336,37766430
k1,361:27216911,37766430:284575
x1,361:27762815,37766430
k1,361:28047389,37766430:284574
x1,361:31651836,37766430
k1,361:31936411,37766430:284575
x1,361:32264091,37766430
x1,361:32836219,37766430
x1,361:33564314,37766430
k1,361:33848888,37766430:284574
x1,361:34649727,37766430
x1,361:36706222,37766430
k1,361:36706222,37766430:0
)
(1,362:20721254,38552862:15984968,446948,141880
x1,362:21267158,38552862
k1,361:21568713,38552862:301555
x1,361:22697223,38552862
k1,361:22998777,38552862:301554
x1,361:23544681,38552862
k1,361:23846236,38552862:301555
x1,361:25266387,38552862
x1,361:26103930,38552862
k1,361:26405484,38552862:301554
x1,361:27279068,38552862
k1,361:27580623,38552862:301555
x1,361:28817935,38552862
k1,361:29119490,38552862:301555
x1,361:30903360,38552862
k1,361:31204914,38552862:301554
x1,361:31823570,38552862
x1,361:33134272,38552862
k1,361:33435827,38552862:301555
x1,361:33945690,38552862
k1,361:34247244,38552862:301554
x1,361:34538220,38552862
k1,361:34839775,38552862:301555
x1,361:35167455,38552862
x1,361:35349638,38552862
x1,361:35660934,38552862
x1,361:36706222,38552862
k1,361:36706222,38552862:0
)
(1,362:20721254,39339294:15984968,446948,141880
x1,362:21012230,39339294
x1,362:22067350,39339294
k1,361:22319924,39339294:252574
x1,361:22865836,39339294
k1,361:23118410,39339294:252574
x1,361:25375448,39339294
k1,361:25628022,39339294:252574
x1,361:26647085,39339294
x1,361:27084196,39339294
x1,361:27448572,39339294
x1,361:28030524,39339294
x1,361:29050250,39339294
k1,361:29302823,39339294:252573
x1,361:30249159,39339294
k1,361:30501733,39339294:252574
x1,361:31957277,39339294
x1,361:32467140,39339294
x1,361:33486866,39339294
k1,361:33739440,39339294:252574
x1,361:34831255,39339294
x1,361:36706222,39339294
k1,361:36706222,39339294:0
)
(1,362:20721254,40125726:15984968,446948,141880
x1,362:21231117,40125726
x1,362:22650612,40125726
k1,361:23048075,40125726:397463
x1,361:23375755,40125726
x1,361:23872514,40125726
k1,361:24269976,40125726:397462
x1,361:25107519,40125726
k1,361:25504982,40125726:397463
x1,361:26379211,40125726
x1,361:27362233,40125726
k1,361:27759695,40125726:397462
x1,361:28269558,40125726
k1,361:28667021,40125726:397463
x1,361:30778563,40125726
x1,361:32270803,40125726
k1,361:32668265,40125726:397462
x1,361:33978967,40125726
x1,361:34889255,40125726
k1,361:35286718,40125726:397463
x1,361:36706222,40125726
k1,361:36706222,40125726:0
)
(1,362:20721254,40912158:15984968,446948,141880
x1,362:23778467,40912158
x1,362:25270707,40912158
k1,361:25624917,40912158:354210
x1,361:27881955,40912158
k1,361:28236166,40912158:354211
x1,361:28854822,40912158
x1,361:29618957,40912158
x1,361:30638683,40912158
k1,361:30992893,40912158:354210
x1,361:31920877,40912158
k1,361:32275088,40912158:354211
x1,361:33330855,40912158
x1,361:34022246,40912158
k1,361:34376456,40912158:354210
x1,361:36706222,40912158
k1,362:36706222,40912158:0
)
(1,362:20721254,41698590:15984968,446948,141880
x1,362:22213494,41698590
k1,361:22599649,41698590:386155
x1,361:23218305,41698590
x1,361:23873665,41698590
x1,361:25074919,41698590
k1,361:25461074,41698590:386155
x1,361:26079730,41698590
x1,361:26843865,41698590
x1,361:27863591,41698590
k1,361:28249745,41698590:386154
x1,361:29177729,41698590
k1,361:29563884,41698590:386155
x1,361:30182540,41698590
x1,361:31238307,41698590
x1,361:32039146,41698590
k1,361:32425301,41698590:386155
x1,361:33517116,41698590
x1,361:35228243,41698590
k1,361:35614398,41698590:386155
x1,361:36706222,41698590
k1,361:36706222,41698590:0
)
(1,362:20721254,42485022:15984968,446948,141880
x1,362:21649229,42485022
k1,361:22020603,42485022:371374
x1,361:22821451,42485022
x1,361:23278235,42485022
x1,361:23569211,42485022
x1,361:23880507,42485022
x1,361:24379891,42485022
x1,361:24517522,42485022
k1,361:24888895,42485022:371373
x1,361:26054109,42485022
x1,361:26891652,42485022
k1,361:27263026,42485022:371374
x1,361:28172658,42485022
x1,361:28718562,42485022
x1,361:29810378,42485022
k1,361:30181751,42485022:371373
x1,361:31565188,42485022
x1,361:34441538,42485022
k1,361:34812912,42485022:371374
x1,361:35686496,42485022
x1,361:36706222,42485022
k1,361:36706222,42485022:0
)
(1,362:20721254,43271454:15984968,446948,141880
x1,362:21849773,43271454
x1,362:22177453,43271454
x1,362:23160475,43271454
k1,361:23444849,43271454:284374
x1,361:24063505,43271454
x1,361:24573368,43271454
x1,361:26319888,43271454
k1,361:26604263,43271454:284375
x1,361:27404447,43271454
x1,361:28678446,43271454
k1,361:28962820,43271454:284374
x1,361:29690907,43271454
k1,361:29975281,43271454:284374
x1,361:31249288,43271454
k1,361:31533662,43271454:284374
x1,361:31824638,43271454
k1,361:32109013,43271454:284375
x1,361:32800404,43271454
x1,361:33625500,43271454
k1,361:33909874,43271454:284374
x1,361:35875936,43271454
k1,361:36160310,43271454:284374
x1,361:36706222,43271454
k1,361:36706222,43271454:0
)
(1,362:20721254,44057886:15984968,446948,141880
x1,362:21976909,44057886
k1,361:22219056,44057886:242147
x1,361:22910447,44057886
x1,361:23420310,44057886
x1,361:24913195,44057886
k1,361:25155341,44057886:242146
x1,361:25956180,44057886
x1,361:27375675,44057886
k1,361:27617822,44057886:242147
x1,361:28927869,44057886
x1,361:29765412,44057886
k1,361:30007559,44057886:242147
x1,361:30444670,44057886
k1,361:30686816,44057886:242146
x1,361:31524359,44057886
k1,361:31766506,44057886:242147
x1,361:32421866,44057886
k1,361:32664013,44057886:242147
x1,361:33173876,44057886
k1,361:33416022,44057886:242146
x1,361:34216861,44057886
k1,361:34459008,44057886:242147
x1,361:35587527,44057886
x1,361:36388366,44057886
x1,361:36706222,44057886
k1,361:36706222,44057886:0
)
(1,362:20721254,44844318:15984968,446948,141880
x1,362:21740317,44844318
x1,362:22177428,44844318
x1,362:22541804,44844318
x1,362:23123756,44844318
x1,362:24143482,44844318
k1,361:24362749,44844318:219267
x1,361:25837284,44844318
k1,361:26056551,44844318:219267
x1,361:26820695,44844318
x1,361:27131991,44844318
x1,361:27413143,44844318
x1,361:28432214,44844318
x1,361:29579069,44844318
k1,361:29798336,44844318:219267
x1,361:31145079,44844318
k1,361:31364346,44844318:219267
x1,361:32237930,44844318
x1,361:32711089,44844318
x1,361:33366441,44844318
k1,361:33585708,44844318:219267
x1,361:34385892,44844318
x1,361:35659891,44844318
k1,361:35879158,44844318:219267
x1,361:36170134,44844318
x1,361:36487990,44844318
x1,361:36706222,44844318
k1,362:36706222,44844318:0
)
(1,362:20721254,45630750:15984968,446948,141880
x1,362:22504460,45630750
k1,361:22759998,45630750:255538
x1,361:23415358,45630750
k1,361:23670897,45630750:255539
x1,361:24289553,45630750
x1,361:25526856,45630750
k1,361:25782394,45630750:255538
x1,361:26583233,45630750
x1,361:28002728,45630750
k1,361:28258267,45630750:255539
x1,361:29568314,45630750
x1,361:30405857,45630750
k1,361:30661395,45630750:255538
x1,361:31972097,45630750
x1,361:32882385,45630750
k1,361:33137923,45630750:255538
x1,361:33938107,45630750
k1,361:34193646,45630750:255539
x1,361:34849006,45630750
x1,361:35940821,45630750
k1,361:36196359,45630750:255538
x1,361:36706222,45630750
k1,361:36706222,45630750:0
)
(1,362:20721254,46417182:15984968,446948,141880
x1,362:21339910,46417182
k1,361:21581113,46417182:241203
x1,361:23364983,46417182
k1,361:23606186,46417182:241203
x1,361:24224842,46417182
x1,361:25699384,46417182
k1,361:25940587,46417182:241203
x1,361:27360083,46417182
x1,361:27687763,46417182
x1,361:28005619,46417182
x1,361:28505003,46417182
x1,361:28642634,46417182
k1,361:28883836,46417182:241202
x1,361:29684675,46417182
x1,361:31104170,46417182
k1,361:31345373,46417182:241203
x1,361:32655420,46417182
x1,361:33492963,46417182
k1,361:33734166,46417182:241203
x1,361:35044868,46417182
x1,361:35955156,46417182
k1,361:36196359,46417182:241203
x1,361:36706222,46417182
k1,361:36706222,46417182:0
)
(1,362:20721254,47203614:15984968,446948,141880
x1,362:22104701,47203614
k1,361:22310098,47203614:205397
x1,361:22637778,47203614
x1,361:22928754,47203614
x1,361:24046794,47203614
k1,361:24252191,47203614:205397
x1,361:24725359,47203614
x1,361:25884029,47203614
k1,361:26089426,47203614:205397
x1,361:26708082,47203614
k1,361:26913479,47203614:205397
x1,361:27241159,47203614
x1,361:27559015,47203614
x1,361:27840167,47203614
x1,361:30460925,47203614
k1,361:30666322,47203614:205397
x1,361:31321682,47203614
k1,361:31527079,47203614:205397
x1,361:32327918,47203614
k1,361:32533315,47203614:205397
x1,361:33043178,47203614
x1,361:34389266,47203614
x1,361:35226809,47203614
k1,361:35432206,47203614:205397
x1,361:36706222,47203614
k1,361:36706222,47203614:0
)
]
g1,362:36706222,47203614
)
)
]
]
h1,362:3552215,49098099:33154007,0,0
]
]
!66216
}1
!10
{2
[1,388:4736286,49098099:31969936,44361813,0
[1,388:3552215,49098099:33154007,46332316,0
[1,388:3552215,3552215:33154007,786432,0
h1,388:3552215,3552215:33154007,0,0
]
[1,388:3552215,47203614:33154007,42467328,0
(1,388:3552215,47203614:33154007,42467328,0
(1,388:3552215,47203614:15984968,42467328,0
[1,385:3552215,47203614:15984968,42467328,0
(1,362:3552215,5522718:15984968,446948,141880
x1,362:3879895,5522718
x1,362:4376654,5522718
x1,362:5505173,5522718
k1,361:5724374,5522718:219201
x1,361:6270286,5522718
k1,361:6489488,5522718:219202
x1,361:7327031,5522718
k1,361:7546232,5522718:219201
x1,361:8801887,5522718
k1,361:9021088,5522718:219201
x1,361:9713144,5522718
x1,361:10914399,5522718
x1,361:12261805,5522718
x1,361:12383053,5522718
k1,361:12602254,5522718:219201
x1,361:13839566,5522718
k1,361:14058768,5522718:219202
x1,361:15368815,5522718
x1,361:16206358,5522718
k1,361:16425559,5522718:219201
x1,361:17044215,5522718
x1,361:19537183,5522718
k1,361:19537183,5522718:0
)
(1,362:3552215,6309150:15984968,446948,141880
x1,362:4498551,6309150
k1,361:4742945,6309150:244394
x1,361:5252808,6309150
k1,361:5497203,6309150:244395
x1,361:6698457,6309150
k1,361:6942851,6309150:244394
x1,361:8289602,6309150
k1,361:8533996,6309150:244394
x1,361:10354562,6309150
x1,361:11192105,6309150
k1,361:11436499,6309150:244394
x1,361:11727475,6309150
x1,361:12729507,6309150
x1,361:13093873,6309150
x1,361:13405169,6309150
x1,361:13686321,6309150
x1,361:14814833,6309150
k1,361:15059228,6309150:244395
x1,361:15569091,6309150
k1,361:15813485,6309150:244394
x1,361:16578276,6309150
x1,361:17779530,6309150
x1,361:17961713,6309150
x1,361:18580369,6309150
x1,361:18944735,6309150
x1,361:19256031,6309150
x1,361:19537183,6309150
k1,361:19537183,6309150:0
)
(1,362:3552215,7095582:15984968,446948,141880
x1,362:4352399,7095582
x1,362:5371470,7095582
k1,361:5657239,7095582:285769
x1,361:6967286,7095582
x1,361:7804829,7095582
k1,361:8090598,7095582:285769
x1,361:8964190,7095582
x1,361:10219838,7095582
k1,361:10505607,7095582:285769
x1,361:11305791,7095582
k1,361:11591561,7095582:285770
x1,361:12173513,7095582
x1,361:12792169,7095582
x1,361:13593008,7095582
k1,361:13878777,7095582:285769
x1,361:14424689,7095582
k1,361:14710458,7095582:285769
x1,361:15656794,7095582
x1,361:17004200,7095582
k1,361:17289969,7095582:285769
x1,361:18418488,7095582
x1,361:19219327,7095582
x1,361:19537183,7095582
k1,361:19537183,7095582:0
)
(1,362:3552215,7882014:15984968,446948,141880
x1,362:4389095,7882014
x1,362:5007751,7882014
x1,362:5990774,7882014
k1,361:6387131,7882014:396357
x1,361:6933043,7882014
k1,361:7329401,7882014:396358
x1,361:8603417,7882014
k1,361:8999774,7882014:396357
x1,361:10091589,7882014
k1,361:10487947,7882014:396358
x1,361:11653161,7882014
k1,361:12049518,7882014:396357
x1,361:12340494,7882014
k1,361:12736851,7882014:396357
x1,361:13902074,7882014
k1,361:14298432,7882014:396358
x1,361:14808295,7882014
x1,361:15936814,7882014
x1,361:17029285,7882014
x1,361:17502444,7882014
x1,361:18194490,7882014
k1,361:18590847,7882014:396357
x1,361:19537183,7882014
k1,361:19537183,7882014:0
)
(1,362:3552215,8668446:15984968,446948,141880
x1,362:4170871,8668446
x1,362:4680734,8668446
x1,362:5663756,8668446
x1,362:5845939,8668446
x1,362:7119937,8668446
k1,361:7284259,8668446:164322
x1,361:7976305,8668446
x1,361:8777144,8668446
x1,361:10087846,8668446
k1,361:10252167,8668446:164321
x1,361:10762030,8668446
x1,361:11890549,8668446
x1,361:12983020,8668446
k1,361:13147342,8668446:164322
x1,361:13656550,8668446
x1,361:14602886,8668446
x1,361:15622612,8668446
k1,361:15786934,8668446:164322
x1,361:16296797,8668446
k1,361:16461118,8668446:164321
x1,361:17334710,8668446
x1,361:18572022,8668446
k1,361:18736344,8668446:164322
x1,361:19537183,8668446
k1,361:19537183,8668446:0
)
(1,362:3552215,9454878:15984968,446948,141880
x1,362:4207575,9454878
x1,362:4571941,9454878
x1,362:5554963,9454878
k1,361:5713131,9454878:158168
x1,361:6513315,9454878
x1,361:7787314,9454878
k1,361:7945482,9454878:158168
x1,361:8673569,9454878
k1,361:8831737,9454878:158168
x1,361:9595881,9454878
k1,361:9754048,9454878:158167
x1,361:12011086,9454878
k1,361:12169254,9454878:158168
x1,361:12787910,9454878
x1,361:13552045,9454878
x1,361:14571771,9454878
k1,361:14729939,9454878:158168
x1,361:15676275,9454878
k1,361:15834443,9454878:158168
x1,361:16598578,9454878
x1,361:16889554,9454878
x1,361:17535090,9454878
x1,361:18517457,9454878
x1,361:19537183,9454878
k1,361:19537183,9454878:0
)
(1,362:3552215,10241310:15984968,446948,7531
x1,362:5026750,10241310
k1,362:19537183,10241310:14510433
g1,362:19537183,10241310
)
(1,364:3552215,11259905:15984968,446948,141880
h1,363:3552215,11259905:655360,0,0
x1,363:4607999,11259905
x1,363:4883254,11259905
k1,363:5248643,11259905:365389
x1,363:6631434,11259905
x1,363:6942730,11259905
x1,363:7223882,11259905
k1,363:7589271,11259905:365389
x1,363:8462863,11259905
k1,363:8828251,11259905:365388
x1,363:9337459,11259905
x1,363:11011227,11259905
k1,363:11376616,11259905:365389
x1,363:12668975,11259905
k1,363:13034364,11259905:365389
x1,363:13798508,11259905
k1,363:14163897,11259905:365389
x1,363:16056552,11259905
k1,363:16421940,11259905:365388
x1,363:17040596,11259905
k1,363:17405985,11259905:365389
x1,363:17696961,11259905
x1,363:18263185,11259905
x1,363:19537183,11259905
k1,363:19537183,11259905:0
)
(1,364:3552215,12046337:15984968,446948,141880
x1,364:4170871,12046337
x1,364:5954095,12046337
k1,363:6273376,12046337:319281
x1,363:7765616,12046337
k1,363:8084897,12046337:319281
x1,363:8740257,12046337
k1,363:9059538,12046337:319281
x1,363:10296850,12046337
k1,363:10616131,12046337:319281
x1,363:11999587,12046337
k1,363:12318778,12046337:319191
x1,363:12609754,12046337
x1,363:13628825,12046337
x1,363:14392960,12046337
x1,363:15666959,12046337
k1,363:15986240,12046337:319281
x1,363:16496103,12046337
k1,363:16815384,12046337:319281
x1,363:17762358,12046337
k1,363:18081639,12046337:319281
x1,363:18700295,12046337
x1,363:19537183,12046337
k1,363:19537183,12046337:0
)
(1,364:3552215,12832769:15984968,446948,141880
x1,364:4062078,12832769
k1,363:4357675,12832769:295597
x1,363:5121810,12832769
x1,363:5412786,12832769
x1,363:6058322,12832769
x1,363:7040689,12832769
k1,363:7336287,12832769:295598
x1,363:9593325,12832769
k1,363:9888922,12832769:295597
x1,363:10179898,12832769
x1,363:10491194,12832769
x1,363:11537137,12832769
k1,363:11832734,12832769:295597
x1,363:12488094,12832769
k1,363:12783691,12832769:295597
x1,363:13475082,12832769
x1,363:14081946,12832769
k1,363:14377544,12832769:295598
x1,363:15687583,12832769
k1,363:15983180,12832769:295597
x1,363:16820716,12832769
x1,363:18222506,12832769
k1,363:18518103,12832769:295597
x1,363:19537183,12832769
k1,363:19537183,12832769:0
)
(1,364:3552215,13619201:15984968,446948,141880
x1,364:5153902,13619201
k1,363:5460077,13619201:306175
x1,363:6333669,13619201
x1,363:6915621,13619201
x1,363:8080189,13619201
k1,363:8386363,13619201:306174
x1,363:8932275,13619201
k1,363:9238450,13619201:306175
x1,363:10075993,13619201
k1,363:10382167,13619201:306174
x1,363:11219055,13619201
x1,363:12092647,13619201
x1,363:13184455,13619201
x1,363:14021998,13619201
k1,363:14328173,13619201:306175
x1,363:15274509,13619201
k1,363:15580683,13619201:306174
x1,363:17837721,13619201
k1,363:18143896,13619201:306175
x1,363:18434872,13619201
x1,363:18746168,13619201
x1,363:19537183,13619201
k1,363:19537183,13619201:0
)
(1,364:3552215,14405633:15984968,446948,141880
x1,364:4571278,14405633
x1,364:5008389,14405633
x1,364:5372765,14405633
x1,364:5954717,14405633
x1,364:6974443,14405633
k1,363:7135447,14405633:161004
x1,363:7572558,14405633
k1,363:7733563,14405633:161005
x1,363:8643851,14405633
x1,363:9428315,14405633
k1,363:9589319,14405633:161004
x1,363:10099182,14405633
k1,363:10260187,14405633:161005
x1,363:11134426,14405633
x1,363:11971314,14405633
k1,363:12132318,14405633:161004
x1,363:12623838,14405633
k1,363:12784843,14405633:161005
x1,363:13803923,14405633
k1,363:13964927,14405633:161004
x1,363:14911263,14405633
x1,363:15493861,14405633
x1,363:15821541,14405633
x1,363:16136117,14405633
x1,363:17410771,14405633
k1,363:17571776,14405633:161005
x1,363:18117688,14405633
x1,363:19537183,14405633
k1,363:19537183,14405633:0
)
(1,364:3552215,15192065:15984968,446948,7531
x1,364:3879895,15192065
x1,363:4376654,15192065
g1,363:4606034,15192065
x1,363:5443577,15192065
g1,363:5672957,15192065
x1,363:6547186,15192065
x1,363:7530208,15192065
g1,363:7759588,15192065
x1,363:8451634,15192065
k1,364:19537183,15192065:11085549
g1,364:19537183,15192065
)
(1,368:4869311,16599698:14667872,446948,141880
(1,367:4869311,16599698:0,213447,0
g1,367:4869311,16599698
g1,367:4600795,16599698
g1,367:4207575,16599698
(1,367:4207575,16599698:268516,213447,0
(1,367:4207575,16599698:268516,213447,0
g1,367:4207575,16599698
$1,367:4207575,16599698
x1,367:4476091,16599698
$1,367:4476091,16599698
)
)
g1,367:4869311,16599698
)
x1,367:5487967,16599698
x1,367:5726518,16599698
k1,367:5890897,16599698:164379
x1,367:6910616,16599698
k1,367:7074995,16599698:164379
x1,367:9149851,16599698
k1,367:9314230,16599698:164379
x1,367:9605206,16599698
k1,367:9769584,16599698:164378
x1,367:10424944,16599698
x1,367:10742800,16599698
x1,367:11206135,16599698
k1,367:11370514,16599698:164379
x1,367:12316850,16599698
k1,367:12481229,16599698:164379
x1,367:12772205,16599698
x1,367:14138603,16599698
x1,367:14449899,16599698
x1,367:14731051,16599698
k1,367:14895430,16599698:164379
x1,367:15732973,16599698
k1,367:15897352,16599698:164379
x1,367:19537183,16599698
k1,367:19537183,16599698:0
)
(1,368:4869311,17386130:14667872,446948,141880
x1,368:7271191,17386130
k1,367:7494953,17386130:223762
x1,367:9096640,17386130
k1,367:9320402,17386130:223762
x1,367:11504688,17386130
k1,367:11728449,17386130:223761
x1,367:12019425,17386130
x1,367:12330721,17386130
x1,367:13121736,17386130
k1,367:13345498,17386130:223762
x1,367:15620879,17386130
k1,367:15844641,17386130:223762
x1,367:16135617,17386130
x1,367:16446913,17386130
x1,367:17237928,17386130
k1,367:17461690,17386130:223762
x1,367:19537183,17386130
k1,367:19537183,17386130:0
)
(1,368:4869311,18172562:14667872,446948,141880
x1,368:5815647,18172562
k1,367:6020734,18172562:205087
x1,367:7767900,18172562
k1,367:7972987,18172562:205087
x1,367:8919323,18172562
x1,367:9220794,18172562
x1,367:10976489,18172562
k1,367:11181576,18172562:205087
x1,367:11982415,18172562
k1,367:12187502,18172562:205087
x1,367:12696710,18172562
x1,367:13160054,18172562
k1,367:13365141,18172562:205087
x1,367:16641251,18172562
k1,367:16846338,18172562:205087
x1,367:17137314,18172562
x1,367:17448610,18172562
x1,367:18239625,18172562
k1,367:18444712,18172562:205087
x1,367:19537183,18172562
k1,367:19537183,18172562:0
)
(1,368:4869311,18958994:14667872,446948,7531
x1,368:5997830,18958994
k1,367:6276756,18958994:278926
x1,367:7186388,18958994
k1,367:7465313,18958994:278925
x1,367:8083969,18958994
k1,367:8362895,18958994:278926
x1,367:11529557,18958994
k1,367:11808483,18958994:278926
x1,367:12318346,18958994
k1,367:12597271,18958994:278925
x1,367:15145268,18958994
x1,367:16637508,18958994
k1,367:16916434,18958994:278926
x1,367:19537183,18958994
k1,367:19537183,18958994:0
)
(1,368:4869311,19745426:14667872,446948,141880
x1,368:6688566,19745426
k1,367:6932794,19745426:244228
x1,367:7660881,19745426
k1,367:7905109,19745426:244228
x1,367:9506796,19745426
k1,367:9751024,19745426:244228
x1,367:10188135,19745426
k1,367:10432362,19745426:244227
x1,367:12142842,19745426
k1,367:12387070,19745426:244228
x1,367:13151214,19745426
k1,367:13395442,19745426:244228
x1,367:16016191,19745426
k1,367:16260419,19745426:244228
x1,367:19537183,19745426
k1,367:19537183,19745426:0
)
(1,368:4869311,20531858:14667872,446948,141880
x1,368:5379174,20531858
k1,367:5654485,20531858:275311
x1,367:6528077,20531858
k1,367:6803389,20531858:275312
x1,367:8040701,20531858
k1,367:8316012,20531858:275311
x1,367:9699468,20531858
k1,367:9974733,20531858:275265
x1,367:11868043,20531858
k1,367:12143354,20531858:275311
x1,367:12944193,20531858
k1,367:13219505,20531858:275312
x1,367:15622041,20531858
k1,367:15897352,20531858:275311
x1,367:19537183,20531858
k1,367:19537183,20531858:0
)
(1,368:4869311,21318290:14667872,446948,7531
x1,368:6999213,21318290
k1,368:19537183,21318290:12537970
g1,368:19537183,21318290
)
(1,370:4869311,22547088:14667872,446948,141880
(1,369:4869311,22547088:0,213447,0
g1,369:4869311,22547088
g1,369:4600795,22547088
g1,369:4207575,22547088
(1,369:4207575,22547088:268516,213447,0
(1,369:4207575,22547088:268516,213447,0
g1,369:4207575,22547088
$1,369:4207575,22547088
x1,369:4476091,22547088
$1,369:4476091,22547088
)
)
g1,369:4869311,22547088
)
x1,369:5487967,22547088
x1,369:5726518,22547088
k1,369:6027200,22547088:300682
x1,369:6719246,22547088
x1,369:7520085,22547088
x1,369:8830787,22547088
k1,369:9131468,22547088:300681
x1,369:9422444,22547088
k1,369:9723126,22547088:300682
x1,369:10341782,22547088
x1,369:10798566,22547088
k1,369:11099248,22547088:300682
x1,369:12118311,22547088
x1,369:12555422,22547088
x1,369:12919798,22547088
x1,369:13501750,22547088
x1,369:14521476,22547088
k1,369:14822158,22547088:300682
x1,369:16788220,22547088
k1,369:17088901,22547088:300681
x1,369:18581141,22547088
k1,369:18881823,22547088:300682
x1,369:19537183,22547088
k1,369:19537183,22547088:0
)
(1,370:4869311,23333520:14667872,446948,141880
x1,370:6106623,23333520
k1,369:6537145,23333520:430522
x1,369:7847192,23333520
x1,369:8684735,23333520
k1,369:9115258,23333520:430523
x1,369:9916097,23333520
x1,369:10389265,23333520
x1,369:11511232,23333520
k1,369:11941754,23333520:430522
x1,369:13143026,23333520
x1,369:14635256,23333520
k1,369:15065779,23333520:430523
x1,369:15939363,23333520
x1,369:16776888,23333520
k1,369:17207410,23333520:430522
x1,369:18190432,23333520
x1,369:18845792,23333520
x1,369:19537183,23333520
k1,369:19537183,23333520:0
)
(1,370:4869311,24119952:14667872,446948,141880
x1,370:6143310,24119952
x1,370:6689222,24119952
x1,370:7708293,24119952
x1,370:8982947,24119952
k1,369:9328402,24119952:345455
x1,369:10092546,24119952
k1,369:10438001,24119952:345455
x1,369:12695039,24119952
k1,369:13040494,24119952:345455
x1,369:13331470,24119952
x1,369:13642766,24119952
x1,369:14433781,24119952
k1,369:14779236,24119952:345455
x1,369:15543371,24119952
x1,369:15834347,24119952
x1,369:16479883,24119952
x1,369:17462250,24119952
x1,369:18645816,24119952
k1,369:18991271,24119952:345455
x1,369:19537183,24119952
k1,369:19537183,24119952:0
)
(1,370:4869311,24906384:14667872,446948,141880
x1,370:5487967,24906384
x1,370:5997830,24906384
x1,370:7181396,24906384
k1,369:7438101,24906384:256705
x1,369:7947964,24906384
k1,369:8204670,24906384:256706
x1,369:8969461,24906384
x1,369:9588117,24906384
x1,369:9905973,24906384
x1,369:10405357,24906384
k1,369:10662062,24906384:256705
x1,369:10953038,24906384
k1,369:11209744,24906384:256706
x1,369:12156718,24906384
x1,369:12957557,24906384
k1,369:13214262,24906384:256705
x1,369:14015101,24906384
k1,369:14271806,24906384:256705
x1,369:14562782,24906384
x1,369:15129006,24906384
x1,369:16403004,24906384
k1,369:16659710,24906384:256706
x1,369:17897022,24906384
k1,369:18153727,24906384:256705
x1,369:19537183,24906384
k1,369:19537183,24906384:0
)
(1,370:4869311,25692816:14667872,446948,141880
x1,370:5487967,25692816
x1,370:7271191,25692816
k1,369:7509296,25692816:238105
x1,369:8127952,25692816
x1,369:9474695,25692816
k1,369:9712801,25692816:238106
x1,369:10222664,25692816
k1,369:10460769,25692816:238105
x1,369:11843560,25692816
x1,369:12154856,25692816
x1,369:12436008,25692816
k1,369:12674114,25692816:238106
x1,369:13511657,25692816
x1,369:14895104,25692816
x1,369:15732647,25692816
k1,369:15970752,25692816:238105
x1,369:16589408,25692816
x1,369:17353552,25692816
x1,369:19537183,25692816
k1,369:19537183,25692816:0
)
(1,370:4869311,26479248:14667872,446948,141880
x1,370:5379174,26479248
k1,369:5776569,26479248:397395
x1,369:6577408,26479248
k1,369:6974802,26479248:397394
x1,369:9231840,26479248
k1,369:9629235,26479248:397395
x1,369:10648298,26479248
x1,369:11085409,26479248
x1,369:11449785,26479248
x1,369:12031737,26479248
x1,369:13051463,26479248
k1,369:13448857,26479248:397394
x1,369:14923392,26479248
k1,369:15320787,26479248:397395
x1,369:16084931,26479248
k1,369:16482325,26479248:397394
x1,369:17100981,26479248
x1,369:18193452,26479248
k1,369:18590847,26479248:397395
x1,369:19537183,26479248
k1,369:19537183,26479248:0
)
(1,370:4869311,27265680:14667872,446948,141880
x1,370:5561357,27265680
x1,370:6362196,27265680
x1,370:7672898,27265680
k1,369:7963620,27265680:290722
x1,369:8254596,27265680
k1,369:8545318,27265680:290722
x1,369:9091222,27265680
x1,369:10037541,27265680
k1,369:10328263,27265680:290722
x1,369:10874175,27265680
k1,369:11164896,27265680:290721
x1,369:12766584,27265680
x1,369:14258824,27265680
k1,369:14549546,27265680:290722
x1,369:15714769,27265680
x1,369:16442856,27265680
k1,369:16733578,27265680:290722
x1,369:17862097,27265680
x1,369:18699640,27265680
x1,369:19537183,27265680
k1,369:19537183,27265680:0
)
(1,370:4869311,28052112:14667872,446948,141880
x1,370:5196991,28052112
x1,370:5471583,28052112
x1,370:5871998,28052112
x1,370:6782286,28052112
g1,369:7011666,28052112
x1,369:7339346,28052112
x1,369:8500641,28052112
x1,369:8705769,28052112
x1,369:11580791,28052112
g1,369:11810171,28052112
x1,369:12538258,28052112
x1,369:13976752,28052112
k1,370:19537183,28052112:5560431
g1,370:19537183,28052112
)
(1,372:4869311,29280910:14667872,446948,92400
(1,371:4869311,29280910:0,213447,0
g1,371:4869311,29280910
g1,371:4600795,29280910
g1,371:4207575,29280910
(1,371:4207575,29280910:268516,213447,0
(1,371:4207575,29280910:268516,213447,0
g1,371:4207575,29280910
$1,371:4207575,29280910
x1,371:4476091,29280910
$1,371:4476091,29280910
)
)
g1,371:4869311,29280910
)
x1,371:5997839,29280910
k1,371:6211541,29280910:213702
x1,371:7121811,29280910
k1,371:7335512,29280910:213701
x1,371:7663192,29280910
x1,371:8159951,29280910
k1,371:8373653,29280910:213702
x1,371:9211196,29280910
k1,371:9424897,29280910:213701
x1,371:10789983,29280910
k1,371:11003685,29280910:213702
x1,371:11513548,29280910
k1,371:11727250,29280910:213702
x1,371:13511129,29280910
x1,371:14930607,29280910
k1,371:15144308,29280910:213701
x1,371:15945147,29280910
k1,371:16158849,29280910:213702
x1,371:16449825,29280910
x1,371:17451857,29280910
x1,371:17816223,29280910
x1,371:18127519,29280910
x1,371:18408671,29280910
x1,371:19537183,29280910
k1,371:19537183,29280910:0
)
(1,372:4869311,30067342:14667872,446948,141880
x1,372:5415223,30067342
k1,371:5591343,30067342:176120
x1,371:6464935,30067342
k1,371:6641055,30067342:176120
x1,371:7514647,30067342
x1,371:9043591,30067342
k1,371:9219711,30067342:176120
x1,371:10457023,30067342
k1,371:10633143,30067342:176120
x1,371:12016599,30067342
k1,371:12192667,30067342:176068
x1,371:13357890,30067342
x1,371:14249817,30067342
k1,371:14425937,30067342:176120
x1,371:15190081,30067342
k1,371:15366201,30067342:176120
x1,371:15984857,30067342
x1,371:16299433,30067342
x1,371:16580585,30067342
k1,371:16756705,30067342:176120
x1,371:18285631,30067342
k1,371:18461751,30067342:176120
x1,371:19007655,30067342
x1,371:19537183,30067342
k1,372:19537183,30067342:0
)
(1,372:4869311,30853774:14667872,446948,141880
x1,372:5851678,30853774
k1,371:6153360,30853774:301682
x1,371:7136400,30853774
x1,371:7464080,30853774
x1,371:8155471,30853774
k1,371:8457154,30853774:301683
x1,371:9257993,30853774
x1,371:10677488,30853774
k1,371:10979170,30853774:301682
x1,371:12289217,30853774
x1,371:13126760,30853774
k1,371:13428443,30853774:301683
x1,371:14447506,30853774
x1,371:14884617,30853774
x1,371:15248993,30853774
x1,371:15830945,30853774
x1,371:16850671,30853774
k1,371:17152353,30853774:301682
x1,371:18463055,30853774
x1,371:19537183,30853774
k1,371:19537183,30853774:0
)
(1,372:4869311,31640206:14667872,446948,141880
x1,372:5379174,31640206
x1,372:6507693,31640206
x1,372:7345236,31640206
k1,371:7708547,31640206:363311
x1,371:8509395,31640206
x1,371:10493802,31640206
k1,371:10857113,31640206:363311
x1,371:11475769,31640206
x1,371:11948928,31640206
x1,371:13041399,31640206
k1,371:13404710,31640206:363311
x1,371:14550917,31640206
k1,371:14914228,31640206:363311
x1,371:16261636,31640206
k1,371:16624812,31640206:363176
x1,371:17862770,31640206
x1,371:18227136,31640206
x1,371:19537183,31640206
k1,371:19537183,31640206:0
)
(1,372:4869311,32426638:14667872,446948,141880
x1,372:5487967,32426638
x1,372:6615831,32426638
x1,372:8053678,32426638
k1,371:8467708,32426638:414030
x1,371:9559532,32426638
x1,371:9840684,32426638
k1,371:10254714,32426638:414030
x1,371:12020234,32426638
k1,371:12434264,32426638:414030
x1,371:13271152,32426638
x1,371:14436375,32426638
k1,371:14850404,32426638:414029
x1,371:15396316,32426638
x1,371:16342635,32426638
k1,371:16756665,32426638:414030
x1,371:17703001,32426638
k1,371:18117031,32426638:414030
x1,371:19537183,32426638
k1,371:19537183,32426638:0
)
(1,372:4869311,33213070:14667872,446948,141880
x1,372:5997831,33213070
x1,372:7053606,33213070
k1,371:7227995,33213070:174389
x1,371:7555675,33213070
x1,371:8127803,33213070
x1,371:8855898,33213070
k1,371:9030287,33213070:174389
x1,371:9831126,33213070
x1,371:11632693,33213070
k1,371:11807082,33213070:174389
x1,371:12462442,33213070
k1,371:12636831,33213070:174389
x1,371:13510423,33213070
k1,371:13684812,33213070:174389
x1,371:14521700,33213070
x1,371:15395292,33213070
x1,371:17105756,33213070
k1,371:17280145,33213070:174389
x1,371:19537183,33213070
k1,371:19537183,33213070:0
)
(1,372:4869311,33999502:14667872,446948,141880
x1,372:5160287,33999502
x1,371:5471583,33999502
x1,371:6262598,33999502
k1,371:6540844,33999502:278246
x1,371:7797155,33999502
k1,371:8075401,33999502:278246
x1,371:9094481,33999502
k1,371:9372727,33999502:278246
x1,371:9881935,33999502
x1,371:11083837,33999502
k1,371:11362083,33999502:278246
x1,371:12272371,33999502
x1,371:12729155,33999502
k1,371:13007400,33999502:278245
x1,371:13990422,33999502
k1,371:14268668,33999502:278246
x1,371:15142260,33999502
k1,371:15420506,33999502:278246
x1,371:16075866,33999502
x1,371:16393722,33999502
x1,371:16857057,33999502
k1,371:17135303,33999502:278246
x1,371:17753959,33999502
x1,371:19537183,33999502
k1,371:19537183,33999502:0
)
(1,372:4869311,34785934:14667872,446948,141880
x1,372:5778943,34785934
k1,371:6125698,34785934:346755
x1,371:7144761,34785934
x1,371:8127784,34785934
k1,371:8474539,34785934:346755
x1,371:10731577,34785934
k1,371:11078333,34785934:346756
x1,371:11369309,34785934
x1,371:11680605,34785934
x1,371:12471620,34785934
k1,371:12818375,34785934:346755
x1,371:13437031,34785934
x1,371:13946894,34785934
x1,371:14929916,34785934
x1,371:15112099,34785934
x1,371:16386097,34785934
k1,371:16732852,34785934:346755
x1,371:17679188,34785934
k1,371:18025943,34785934:346755
x1,371:18316919,34785934
x1,371:19318951,34785934
x1,371:19537183,34785934
k1,372:19537183,34785934:0
)
(1,372:4869311,35572366:14667872,446948,141880
x1,372:5233677,35572366
x1,372:5544973,35572366
x1,372:6335988,35572366
x1,372:6457236,35572366
k1,371:6772856,35572366:315620
x1,371:7428216,35572366
x1,371:8411238,35572366
k1,371:8726857,35572366:315619
x1,371:9017833,35572366
k1,371:9333453,35572366:315620
x1,371:10461972,35572366
x1,371:11262811,35572366
x1,371:11444994,35572366
x1,371:11809360,35572366
x1,371:12120656,35572366
x1,371:12401808,35572366
k1,371:12717427,35572366:315619
x1,371:13554315,35572366
x1,371:14027474,35572366
x1,371:15119945,35572366
k1,371:15435565,35572366:315620
x1,371:17619877,35572366
k1,371:17935496,35572366:315619
x1,371:19537183,35572366
k1,371:19537183,35572366:0
)
(1,372:4869311,36358798:14667872,446948,141880
x1,372:5306422,36358798
k1,371:5654570,36358798:348148
x1,371:6492113,36358798
x1,371:7110769,36358798
x1,371:8857936,36358798
k1,371:9206083,36358798:348147
x1,371:10006922,36358798
k1,371:10355070,36358798:348148
x1,371:10864278,36358798
x1,371:11811252,36358798
k1,371:12159399,36358798:348147
x1,371:12705311,36358798
k1,371:13053459,36358798:348148
x1,371:13672115,36358798
x1,371:14145274,36358798
x1,371:15237745,36358798
k1,371:15585892,36358798:348147
x1,371:16568259,36358798
k1,371:16916407,36358798:348148
x1,371:19537183,36358798
k1,371:19537183,36358798:0
)
(1,372:4869311,37145230:14667872,446948,116320
x1,372:5706199,37145230
x1,372:6871422,37145230
k1,371:7204658,37145230:333236
x1,371:7750570,37145230
x1,371:8696889,37145230
k1,371:9030124,37145230:333235
x1,371:11650900,37145230
k1,371:11984136,37145230:333236
x1,371:13331544,37145230
k1,371:13664675,37145230:333131
x1,371:16285451,37145230
k1,371:16618686,37145230:333235
x1,371:18038838,37145230
k1,371:18371969,37145230:333131
x1,371:19537183,37145230
k1,371:19537183,37145230:0
)
(1,372:4869311,37931662:14667872,446948,141880
x1,372:5561357,37931662
x1,372:6361541,37931662
k1,371:6679559,37931662:318018
x1,371:7007239,37931662
x1,371:7291662,37931662
x1,371:8310733,37931662
k1,371:8628751,37931662:318018
x1,371:11249527,37931662
k1,371:11567545,37931662:318018
x1,371:12659369,37931662
x1,371:12940521,37931662
k1,371:13258539,37931662:318018
x1,371:14860219,37931662
k1,371:15178237,37931662:318018
x1,371:17799013,37931662
k1,371:18117031,37931662:318018
x1,371:19537183,37931662
k1,371:19537183,37931662:0
)
(1,372:4869311,38718094:14667872,446948,116320
x1,372:6034525,38718094
k1,371:6365776,38718094:331251
x1,371:7604392,38718094
k1,371:7935541,38718094:331149
x1,371:8263221,38718094
x1,371:8547644,38718094
x1,371:9566715,38718094
k1,371:9897966,38718094:331251
x1,371:12518742,38718094
k1,371:12849993,38718094:331251
x1,371:13650841,38718094
x1,371:15471408,38718094
k1,371:15802660,38718094:331252
x1,371:18259596,38718094
k1,371:18590847,38718094:331251
x1,371:19537183,38718094
k1,371:19537183,38718094:0
)
(1,372:4869311,39504526:14667872,446948,141880
x1,372:6289463,39504526
g1,371:6518843,39504526
x1,371:7684057,39504526
g1,371:7913437,39504526
x1,371:9078660,39504526
g1,371:9308040,39504526
x1,371:9635720,39504526
x1,371:9920143,39504526
x1,371:10939214,39504526
g1,371:11168594,39504526
x1,371:13789370,39504526
k1,372:19537183,39504526:5747813
g1,372:19537183,39504526
)
(1,375:3552215,40912158:15984968,446948,141880
h1,374:3552215,40912158:655360,0,0
x1,374:5226655,40912158
k1,374:5617936,40912158:391281
x1,374:6127144,40912158
x1,374:7983758,40912158
k1,374:8375038,40912158:391280
x1,374:8920950,40912158
k1,374:9312231,40912158:391281
x1,374:10259205,40912158
k1,374:10650486,40912158:391281
x1,374:10941462,40912158
x1,374:11524060,40912158
x1,374:12288195,40912158
k1,374:12679475,40912158:391280
x1,374:13116586,40912158
k1,374:13507867,40912158:391281
x1,374:13835547,40912158
x1,374:14053779,40912158
x1,374:14369667,40912158
x1,374:14657370,40912158
x1,374:16076865,40912158
k1,374:16468145,40912158:391280
x1,374:17014049,40912158
k1,374:17405330,40912158:391281
x1,374:18133425,40912158
x1,374:18643288,40912158
x1,374:19537183,40912158
k1,374:19537183,40912158:0
)
(1,375:3552215,41698590:15984968,446948,141880
x1,375:4389095,41698590
x1,375:5408821,41698590
k1,374:5682554,41698590:273733
x1,374:6010234,41698590
k1,374:6283967,41698590:273733
x1,374:8431550,41698590
k1,374:8705283,41698590:273733
x1,374:8996259,41698590
k1,374:9269991,41698590:273732
x1,374:10507294,41698590
k1,374:10781027,41698590:273733
x1,374:11399683,41698590
x1,374:12673682,41698590
x1,374:13693408,41698590
k1,374:13967141,41698590:273733
x1,374:14513053,41698590
k1,374:14786786,41698590:273733
x1,374:16170242,41698590
k1,374:16443930,41698590:273688
x1,374:16734906,41698590
x1,374:17753977,41698590
x1,374:18518112,41698590
x1,374:19537183,41698590
k1,374:19537183,41698590:0
)
(1,375:3552215,42485022:15984968,446948,141880
x1,375:4498551,42485022
k1,374:4703226,42485022:204675
x1,374:4921458,42485022
x1,374:5212434,42485022
x1,374:5523730,42485022
x1,374:6532969,42485022
k1,374:6737644,42485022:204675
x1,374:7611236,42485022
k1,374:7815912,42485022:204676
x1,374:9053224,42485022
k1,374:9257899,42485022:204675
x1,374:10641355,42485022
k1,374:10846006,42485022:204651
x1,374:12011229,42485022
x1,374:12739316,42485022
k1,374:12943991,42485022:204675
x1,374:13636037,42485022
x1,374:14910035,42485022
k1,374:15114710,42485022:204675
x1,374:15624573,42485022
k1,374:15829248,42485022:204675
x1,374:16630087,42485022
k1,374:16834763,42485022:204676
x1,374:17781082,42485022
k1,374:17985757,42485022:204675
x1,374:18531669,42485022
k1,374:18736344,42485022:204675
x1,374:19537183,42485022
k1,374:19537183,42485022:0
)
(1,375:3552215,43271454:15984968,446948,141880
x1,375:4170871,43271454
x1,375:5007759,43271454
x1,375:5135559,43271454
k1,374:5298176,43271454:162617
x1,374:5844088,43271454
k1,374:6006705,43271454:162617
x1,374:6843585,43271454
x1,374:7863311,43271454
k1,374:8025928,43271454:162617
x1,374:8517448,43271454
k1,374:8680065,43271454:162617
x1,374:9444209,43271454
k1,374:9606826,43271454:162617
x1,374:10152738,43271454
x1,374:10480418,43271454
x1,374:11599113,43271454
k1,374:11761730,43271454:162617
x1,374:12562569,43271454
k1,374:12725186,43271454:162617
x1,374:13343842,43271454
x1,374:14436295,43271454
k1,374:14598912,43271454:162617
x1,374:15144824,43271454
k1,374:15307441,43271454:162617
x1,374:16181033,43271454
k1,374:16343650,43271454:162617
x1,374:16634626,43271454
x1,374:16952482,43271454
x1,374:17571138,43271454
x1,374:17971553,43271454
x1,374:19537183,43271454
k1,374:19537183,43271454:0
)
(1,375:3552215,44057886:15984968,446948,141880
x1,375:4062078,44057886
x1,375:5190597,44057886
x1,375:6028140,44057886
k1,374:6214573,44057886:186433
x1,374:7306388,44057886
k1,374:7492822,44057886:186434
x1,374:8329710,44057886
x1,374:9203302,44057886
x1,374:10295110,44057886
x1,374:11132653,44057886
k1,374:11319086,44057886:186433
x1,374:12265422,44057886
k1,374:12451856,44057886:186434
x1,374:12997768,44057886
x1,374:14199022,44057886
k1,374:14385455,44057886:186433
x1,374:15004111,44057886
x1,374:15331791,44057886
x1,374:15633262,44057886
x1,374:15914414,44057886
x1,374:17225117,44057886
k1,374:17411551,44057886:186434
x1,374:17957463,44057886
k1,374:18143896,44057886:186433
x1,374:18434872,44057886
x1,374:18746168,44057886
x1,374:19537183,44057886
k1,374:19537183,44057886:0
)
(1,375:3552215,44844318:15984968,446948,141880
x1,375:4644686,44844318
k1,374:4834353,44844318:189667
x1,374:5635192,44844318
x1,374:6472735,44844318
x1,374:7412518,44844318
k1,374:7602185,44844318:189667
x1,374:8112048,44844318
k1,374:8301714,44844318:189666
x1,374:9320777,44844318
x1,374:9757888,44844318
x1,374:10122264,44844318
x1,374:10704216,44844318
x1,374:11723942,44844318
k1,374:11913609,44844318:189667
x1,374:13114863,44844318
x1,374:14116246,44844318
k1,374:14305913,44844318:189667
x1,374:14924569,44844318
x1,374:15943640,44844318
x1,374:16234616,44844318
x1,374:17180935,44844318
k1,374:17370602,44844318:189667
x1,374:18098689,44844318
x1,374:19537183,44844318
k1,374:19537183,44844318:0
)
(1,375:3552215,45630750:15984968,446948,141880
x1,375:3843191,45630750
x1,375:4154487,45630750
x1,375:4611262,45630750
x1,375:4938942,45630750
x1,375:5229918,45630750
x1,375:6249644,45630750
k1,374:6594190,45630750:344546
x1,374:7577212,45630750
x1,374:8523531,45630750
k1,374:8868078,45630750:344547
x1,374:9814414,45630750
k1,374:10158960,45630750:344546
x1,374:10449936,45630750
x1,374:10767792,45630750
x1,374:11386448,45630750
x1,374:11786863,45630750
x1,374:12915382,45630750
x1,374:13570724,45630750
k1,374:13915270,45630750:344546
x1,374:14424478,45630750
x1,374:15626380,45630750
k1,374:15970927,45630750:344547
x1,374:16917263,45630750
k1,374:17261809,45630750:344546
x1,374:18353624,45630750
x1,374:18681304,45630750
x1,374:19537183,45630750
k1,374:19537183,45630750:0
)
(1,375:3552215,46417182:15984968,446948,141880
x1,375:4498543,46417182
x1,375:5518269,46417182
k1,374:5879401,46417182:361132
x1,374:6207081,46417182
k1,374:6568214,46417182:361133
x1,374:7587285,46417182
x1,374:8279341,46417182
k1,374:8640473,46417182:361132
x1,374:8858705,46417182
x1,374:9149681,46417182
x1,374:9934136,46417182
x1,374:10645848,46417182
k1,374:11006981,46417182:361133
x1,374:11807820,46417182
k1,374:12168952,46417182:361132
x1,374:12678160,46417182
x1,374:13952158,46417182
k1,374:14313290,46417182:361132
x1,374:14786458,46417182
x1,374:16072265,46417182
k1,374:16433398,46417182:361133
x1,374:16979957,46417182
x1,374:18290659,46417182
x1,374:18411907,46417182
k1,374:18773039,46417182:361132
x1,374:19537183,46417182
k1,374:19537183,46417182:0
)
(1,375:3552215,47203614:15984968,446948,141880
x1,375:4571286,47203614
x1,375:5263342,47203614
g1,374:5492722,47203614
x1,374:6585193,47203614
x1,374:7386032,47203614
x1,374:8623327,47203614
g1,374:8852707,47203614
x1,374:9726299,47203614
g1,374:9955679,47203614
x1,374:10975415,47203614
x1,374:12067886,47203614
g1,374:12297266,47203614
x1,374:12807129,47203614
g1,374:13036509,47203614
x1,374:13837348,47203614
g1,374:14066728,47203614
x1,374:15013064,47203614
x1,374:15813903,47203614
x1,374:16906374,47203614
g1,374:17135754,47203614
x1,374:17972634,47203614
x1,374:19156200,47203614
k1,375:19537183,47203614:380983
g1,375:19537183,47203614
)
]
g1,388:19537183,47203614
)
k1,388:20129219,47203614:592036
r1,388:20129219,47203614:0,42467328,0
k1,388:20721254,47203614:592035
(1,388:20721254,47203614:15984968,42467328,0
[1,388:20721254,47203614:15984968,42467328,0
[1,380:20721254,19095623:15984968,14359337,0
(1,377:20721254,17802471:15984968,13066185,0
k1,377:21135687,17802471:414433
(1,377:21135687,17802471:15156103,13066185,0
(1,377:21135687,17802471:15156211,13066217,0
(1,377:21135687,17802471:15156211,13066217,0
(1,377:21135687,17802471:0,13066217,0
(1,377:21135687,17802471:0,42873262,0
(1,377:21135687,17802471:49731011,42873262,0
)
k1,377:21135686,17802471:-49731012
)
)
g1,377:36291898,17802471
)
)
)
k1,377:36706222,17802471:414432
)
(1,378:20721254,18982119:15984968,357558,113504
h1,378:20721254,18982119:0,0,0
[1,378:20721254,18982119:15984968,357558,113504
(1,378:20721254,18982119:15984968,357558,113504
x1,378:22090157,18982119
k1,378:22260927,18982119:170770
x1,378:22654143,18982119
k1,378:22824913,18982119:170770
k1,378:22995683,18982119:170770
k1,378:23166453,18982119:170770
x1,378:25786812,18982119
k1,378:25957582,18982119:170770
x1,378:26394312,18982119
k1,378:26565083,18982119:170771
x1,378:26797864,18982119
x1,378:27046901,18982119
x1,378:27679714,18982119
k1,378:27850484,18982119:170770
x1,378:30762352,18982119
k1,378:30933122,18982119:170770
x1,378:31690191,18982119
k1,378:31860961,18982119:170770
x1,378:33666593,18982119
k1,378:33837363,18982119:170770
x1,378:35002305,18982119
x1,378:36706222,18982119
k1,378:36706222,18982119:0
k1,378:36706222,18982119:0
)
]
g1,378:36706222,18982119
g1,378:36706222,18982119
)
]
(1,383:20721254,21198167:15984968,444988,8188
k1,383:25472342,21198167:4751088
g1,383:25472342,21198167
x1,383:26170950,21198167
g1,383:26498630,21198167
x1,383:31955134,21198167
g1,383:31955134,21198167
k1,383:36706222,21198167:4751088
)
(1,385:20721254,22189083:15984968,446948,141880
h1,384:20721254,22189083:655360,0,0
x1,384:21922526,22189083
k1,384:22211898,22189083:289372
x1,384:23158872,22189083
k1,384:23448245,22189083:289373
x1,384:24285125,22189083
x1,384:25468691,22189083
k1,384:25758063,22189083:289372
x1,384:26522207,22189083
k1,384:26811579,22189083:289372
x1,384:27831298,22189083
k1,384:28120670,22189083:289372
x1,384:29139741,22189083
x1,384:29831797,22189083
k1,384:30121170,22189083:289373
x1,384:30631033,22189083
x1,384:31359128,22189083
x1,384:32596440,22189083
k1,384:32885812,22189083:289372
x1,384:34050372,22189083
x1,384:35033394,22189083
k1,384:35322766,22189083:289372
x1,384:36706222,22189083
k1,384:36706222,22189083:0
)
(1,385:20721254,22975515:15984968,446948,141880
x1,385:21012230,22975515
x1,385:22031301,22975515
x1,385:22795436,22975515
x1,385:23814507,22975515
k1,384:24098688,22975515:284181
x1,384:25045024,22975515
k1,384:25329206,22975515:284182
x1,384:25948500,22975515
k1,384:26232681,22975515:284181
x1,384:26888041,22975515
x1,384:27179017,22975515
x1,384:27870408,22975515
x1,384:28707951,22975515
k1,384:28992132,22975515:284181
x1,384:30047907,22975515
x1,384:30521066,22975515
x1,384:31485745,22975515
k1,384:31769926,22975515:284181
x1,384:32898445,22975515
k1,384:33182627,22975515:284182
x1,384:33946771,22975515
k1,384:34230952,22975515:284181
x1,384:34740815,22975515
x1,384:35468910,22975515
x1,384:36706222,22975515
k1,384:36706222,22975515:0
)
(1,385:20721254,23761947:15984968,446948,141880
x1,385:21958566,23761947
k1,384:22133583,23761947:175017
x1,384:23517039,23761947
k1,384:23692002,23761947:174963
x1,384:24492841,23761947
x1,384:24966009,23761947
x1,384:26251816,23761947
k1,384:26426833,23761947:175017
x1,384:26973392,23761947
x1,384:28284094,23761947
x1,384:28405342,23761947
k1,384:28580360,23761947:175018
x1,384:29344504,23761947
k1,384:29519521,23761947:175017
x1,384:30138177,23761947
x1,384:31703152,23761947
k1,384:31878169,23761947:175017
x1,384:32751761,23761947
k1,384:32926778,23761947:175017
x1,384:34092001,23761947
x1,384:34820088,23761947
k1,384:34995105,23761947:175017
x1,384:35687151,23761947
x1,384:36487990,23761947
x1,384:36706222,23761947
k1,385:36706222,23761947:0
)
(1,385:20721254,24548379:15984968,446948,141880
x1,385:21849773,24548379
x1,385:22322932,24548379
x1,385:23342658,24548379
k1,384:23608991,24548379:266333
x1,384:24737510,24548379
x1,384:26193709,24548379
k1,384:26460042,24548379:266333
x1,384:26787722,24548379
x1,384:26969905,24548379
x1,384:27281201,24548379
x1,384:28326489,24548379
k1,384:28592823,24548379:266334
x1,384:29211479,24548379
x1,384:29539159,24548379
x1,384:29840630,24548379
x1,384:30155206,24548379
x1,384:30665069,24548379
x1,384:32157954,24548379
k1,384:32424287,24548379:266333
x1,384:33225126,24548379
x1,384:33989262,24548379
k1,384:34255595,24548379:266333
x1,384:35201931,24548379
k1,384:35468264,24548379:266333
x1,384:36706222,24548379
k1,384:36706222,24548379:0
)
(1,385:20721254,25334811:15984968,446948,141880
x1,385:21667590,25334811
x1,385:23378061,25334811
k1,384:23572967,25334811:194906
x1,384:24373806,25334811
x1,384:25137942,25334811
k1,384:25332848,25334811:194906
x1,384:25842711,25334811
k1,384:26037616,25334811:194905
x1,384:26656272,25334811
x1,384:28003016,25334811
k1,384:28197922,25334811:194906
x1,384:30454960,25334811
k1,384:30649866,25334811:194906
x1,384:31668929,25334811
x1,384:32106040,25334811
x1,384:32470416,25334811
x1,384:33052368,25334811
x1,384:34072094,25334811
k1,384:34267000,25334811:194906
x1,384:35468272,25334811
x1,384:36706222,25334811
k1,384:36706222,25334811:0
)
(1,385:20721254,26121243:15984968,446948,141880
x1,385:21485398,26121243
g1,384:21714778,26121243
x1,384:22406169,26121243
x1,384:23013033,26121243
g1,384:23242413,26121243
x1,384:24552452,26121243
g1,384:24781832,26121243
x1,384:25619368,26121243
x1,384:27021158,26121243
k1,385:36706222,26121243:9685064
g1,385:36706222,26121243
)
(1,386:20721254,27338330:15984968,448587,11791
g1,386:20721254,27338330
x1,386:21285518,27338330
g1,386:21613198,27338330
x1,386:22705678,27338330
x1,386:25337577,27338330
g1,386:25566957,27338330
x1,386:26877661,27338330
x1,386:27377700,27338330
g1,386:27607080,27338330
x1,386:29828063,27338330
k1,386:36706222,27338330:6878159
g1,386:36706222,27338330
)
(1,388:20721254,28329246:15984968,446948,141880
h1,387:20721254,28329246:655360,0,0
x1,387:22796765,28329246
k1,387:23112349,28329246:315584
x1,387:23913188,28329246
k1,387:24228772,28329246:315584
x1,387:24847428,28329246
x1,387:26230220,28329246
x1,387:26594586,28329246
x1,387:26905882,28329246
x1,387:27187034,28329246
k1,387:27502618,28329246:315584
x1,387:28048530,28329246
k1,387:28364114,28329246:315584
x1,387:30038537,28329246
k1,387:30354121,28329246:315584
x1,387:30900033,28329246
k1,387:31215617,28329246:315584
x1,387:32089209,28329246
x1,387:33181017,28329246
x1,387:34018560,28329246
k1,387:34334144,28329246:315584
x1,387:35589799,28329246
k1,387:35905383,28329246:315584
x1,387:36706222,28329246
k1,387:36706222,28329246:0
)
(1,388:20721254,29115678:15984968,446948,9168
x1,388:21995908,29115678
k1,387:22264763,29115678:268855
x1,387:23211737,29115678
x1,387:24303552,29115678
k1,387:24572406,29115678:268854
x1,387:25518742,29115678
x1,387:26210133,29115678
k1,387:26478988,29115678:268855
x1,387:27279827,29115678
x1,387:27752995,29115678
x1,387:28620034,29115678
k1,387:28888888,29115678:268854
x1,387:29179864,29115678
x1,387:30198935,29115678
x1,387:30963070,29115678
x1,387:31982141,29115678
k1,387:32250996,29115678:268855
x1,387:33015140,29115678
k1,387:33283994,29115678:268854
x1,387:34303057,29115678
x1,387:34740168,29115678
x1,387:35104544,29115678
x1,387:35686496,29115678
x1,387:36706222,29115678
k1,387:36706222,29115678:0
)
(1,388:20721254,29902110:15984968,446948,141880
x1,388:22031949,29902110
k1,387:22253246,29902110:221297
x1,387:22690357,29902110
k1,387:22911653,29902110:221296
x1,387:24295109,29902110
k1,387:24516398,29902110:221289
x1,387:25772062,29902110
k1,387:25993358,29902110:221296
x1,387:26393773,29902110
k1,387:26615070,29902110:221297
x1,387:27816342,29902110
x1,387:28835413,29902110
k1,387:29056709,29902110:221296
x1,387:29384389,29902110
x1,387:30409354,29902110
k1,387:30630651,29902110:221297
x1,387:30995017,29902110
k1,387:31216313,29902110:221296
x1,387:31689472,29902110
x1,387:32199335,29902110
x1,387:32911047,29902110
k1,387:33132344,29902110:221297
x1,387:34115384,29902110
k1,387:34336680,29902110:221296
x1,387:34846543,29902110
k1,387:35067840,29902110:221297
x1,387:36706222,29902110
k1,387:36706222,29902110:0
)
(1,388:20721254,30688542:15984968,446948,141880
x1,388:21522093,30688542
k1,387:21788858,30688542:266765
x1,387:23063512,30688542
k1,387:23330278,30688542:266766
x1,387:23912886,30688542
x1,387:25005357,30688542
x1,387:25369723,30688542
x1,387:26752514,30688542
k1,387:27019279,30688542:266765
x1,387:27820118,30688542
x1,387:28839189,30688542
k1,387:29105955,30688542:266766
x1,387:29724611,30688542
x1,387:30670947,30688542
x1,387:31617283,30688542
x1,387:32800186,30688542
k1,387:33066951,30688542:266765
x1,387:33795047,30688542
k1,387:34061812,30688542:266765
x1,387:34352788,30688542
k1,387:34619554,30688542:266766
x1,387:35893545,30688542
k1,387:36160310,30688542:266765
x1,387:36706222,30688542
k1,387:36706222,30688542:0
)
(1,388:20721254,31474974:15984968,446948,92400
x1,388:22067350,31474974
x1,388:23304662,31474974
x1,387:24134997,31474974
k1,387:24426565,31474974:291568
x1,387:24717541,31474974
x1,387:25300139,31474974
x1,387:25664515,31474974
x1,387:26610833,31474974
k1,387:26902402,31474974:291569
x1,387:27848738,31474974
x1,387:28540129,31474974
k1,387:28831697,31474974:291568
x1,387:29632536,31474974
x1,387:30105704,31474974
x1,387:31391511,31474974
k1,387:31683079,31474974:291568
x1,387:33066535,31474974
k1,387:33358041,31474974:291506
x1,387:33649017,31474974
x1,387:34668088,31474974
x1,387:35432223,31474974
x1,387:36706222,31474974
k1,387:36706222,31474974:0
)
(1,388:20721254,32261406:15984968,446948,141880
x1,388:21667590,32261406
x1,388:22541812,32261406
k1,387:22837161,32261406:295349
x1,387:23383073,32261406
k1,387:23678423,32261406:295350
x1,387:24224327,32261406
x1,387:24535623,32261406
x1,387:25508166,32261406
k1,387:25803515,32261406:295349
x1,387:27077514,32261406
k1,387:27372864,32261406:295350
x1,387:27918776,32261406
k1,387:28214125,32261406:295349
x1,387:28832781,32261406
x1,387:29160461,32261406
x1,387:29461932,32261406
x1,387:29776508,32261406
x1,387:30286371,32261406
x1,387:31306097,32261406
k1,387:31601446,32261406:295349
x1,387:32547782,32261406
k1,387:32843132,32261406:295350
x1,387:34008355,32261406
x1,387:34845898,32261406
k1,387:35141247,32261406:295349
x1,387:35942086,32261406
x1,387:36706222,32261406
k1,387:36706222,32261406:0
)
(1,388:20721254,33047838:15984968,446948,141880
x1,388:21667590,33047838
k1,387:21933182,33047838:265592
x1,387:22297548,33047838
k1,387:22563141,33047838:265593
x1,387:24164812,33047838
k1,387:24430404,33047838:265592
x1,387:25122450,33047838
x1,387:25406873,33047838
k1,387:25672466,33047838:265593
x1,387:26291122,33047838
k1,387:26556714,33047838:265592
x1,387:27175370,33047838
x1,387:28267185,33047838
x1,387:29104728,33047838
k1,387:29370321,33047838:265593
x1,387:31008048,33047838
x1,387:31991088,33047838
k1,387:32256680,33047838:265592
x1,387:32839288,33047838
x1,387:33349151,33047838
x1,387:34368877,33047838
k1,387:34634470,33047838:265593
x1,387:35398614,33047838
k1,387:35664206,33047838:265592
x1,387:36282862,33047838
x1,387:36501094,33047838
x1,387:36706222,33047838
k1,388:36706222,33047838:0
)
(1,388:20721254,33834270:15984968,446948,141880
x1,388:21376596,33834270
x1,388:21704276,33834270
x1,388:22395667,33834270
k1,387:22722516,33834270:326849
x1,387:23741579,33834270
x1,387:24178690,33834270
x1,387:24543066,33834270
x1,387:25125018,33834270
x1,387:26144744,33834270
k1,387:26471593,33834270:326849
x1,387:26944761,33834270
x1,387:28230568,33834270
k1,387:28557417,33834270:326849
x1,387:28848393,33834270
x1,387:29414617,33834270
x1,387:30688615,33834270
k1,387:31015464,33834270:326849
x1,387:31343144,33834270
x1,387:31839903,33834270
k1,387:32166752,33834270:326849
x1,387:32494432,33834270
x1,387:33321496,33834270
k1,387:33648345,33834270:326849
x1,387:34740160,33834270
x1,387:35868679,33834270
x1,387:36706222,33834270
k1,387:36706222,33834270:0
)
(1,388:20721254,34620702:15984968,446948,141880
x1,388:21231117,34620702
k1,387:21479625,34620702:248508
x1,387:22134985,34620702
x1,387:22753641,34620702
x1,387:24355320,34620702
k1,387:24603828,34620702:248508
x1,387:25404667,34620702
k1,387:25653175,34620702:248508
x1,387:26271831,34620702
x1,387:27728012,34620702
k1,387:27976521,34620702:248509
x1,387:28449689,34620702
x1,387:29316728,34620702
x1,387:30154271,34620702
k1,387:30402779,34620702:248508
x1,387:31822274,34620702
x1,387:32113250,34620702
x1,387:33551744,34620702
k1,387:33800252,34620702:248508
x1,387:34601100,34620702
x1,387:35656875,34620702
k1,387:35905383,34620702:248508
x1,387:36706222,34620702
k1,387:36706222,34620702:0
)
(1,388:20721254,35407134:15984968,446948,141880
x1,388:21849118,35407134
x1,388:22395030,35407134
x1,388:23086430,35407134
x1,388:23916765,35407134
k1,387:24168671,35407134:251906
x1,387:25824751,35407134
k1,387:26076656,35407134:251905
x1,387:26877495,35407134
k1,387:27129401,35407134:251906
x1,387:27639264,35407134
x1,387:28096048,35407134
x1,387:28824135,35407134
k1,387:29076041,35407134:251906
x1,387:30386088,35407134
k1,387:30637994,35407134:251906
x1,387:31183906,35407134
k1,387:31435811,35407134:251905
x1,387:32236650,35407134
k1,387:32488556,35407134:251906
x1,387:33872012,35407134
k1,387:34123895,35407134:251883
x1,387:35289118,35407134
x1,387:36017205,35407134
k1,387:36269111,35407134:251906
x1,387:36706222,35407134
k1,387:36706222,35407134:0
)
(1,388:20721254,36193566:15984968,446948,141880
x1,388:21230462,36193566
x1,388:22468430,36193566
x1,388:22905541,36193566
x1,388:23706380,36193566
k1,387:23999281,36193566:292901
x1,387:24763425,36193566
k1,387:25056325,36193566:292900
x1,387:25857164,36193566
k1,387:26150065,36193566:292901
x1,387:26950904,36193566
x1,387:27715039,36193566
x1,387:28734765,36193566
k1,387:29027666,36193566:292901
x1,387:29573578,36193566
k1,387:29866478,36193566:292900
x1,387:30375686,36193566
x1,387:30839030,36193566
k1,387:31131931,36193566:292901
x1,387:32223746,36193566
k1,387:32516647,36193566:292901
x1,387:33717911,36193566
k1,387:34010811,36193566:292900
x1,387:34556715,36193566
k1,387:34849616,36193566:292901
x1,387:35541662,36193566
x1,387:36706222,36193566
k1,387:36706222,36193566:0
)
(1,388:20721254,36979998:15984968,446948,141880
x1,388:21667590,36979998
k1,387:21991581,36979998:323991
x1,387:23866548,36979998
k1,387:24190539,36979998:323991
x1,387:25391147,36979998
k1,387:25715138,36979998:323991
x1,387:26479929,36979998
x1,387:27280768,36979998
k1,387:27604759,36979998:323991
x1,387:28551095,36979998
x1,387:29424687,36979998
k1,387:29748678,36979998:323991
x1,387:30294590,36979998
k1,387:30618581,36979998:323991
x1,387:31419420,36979998
k1,387:31743411,36979998:323991
x1,387:32253274,36979998
x1,387:33219266,36979998
k1,387:33543257,36979998:323991
x1,387:34853304,36979998
k1,387:35177295,36979998:323991
x1,387:36706222,36979998
k1,387:36706222,36979998:0
)
(1,388:20721254,37766430:15984968,446948,141880
x1,388:21522093,37766430
k1,387:21900266,37766430:378173
x1,387:22410129,37766430
x1,387:22956041,37766430
x1,387:23975112,37766430
x1,387:24994838,37766430
k1,387:25373010,37766430:378172
x1,387:26319346,37766430
k1,387:26697519,37766430:378173
x1,387:27826031,37766430
k1,387:28204204,37766430:378173
x1,387:29005043,37766430
k1,387:29383215,37766430:378172
x1,387:29893078,37766430
x1,387:30438990,37766430
x1,387:31458061,37766430
x1,387:32477787,37766430
k1,387:32855960,37766430:378173
x1,387:33401872,37766430
x1,387:34639175,37766430
k1,387:35017347,37766430:378172
x1,387:35527210,37766430
k1,387:35905383,37766430:378173
x1,387:36706222,37766430
k1,387:36706222,37766430:0
)
(1,388:20721254,38552862:15984968,446948,141880
x1,388:21339910,38552862
x1,387:21839949,38552862
k1,387:22071895,38552862:231946
x1,387:23381942,38552862
x1,387:23509742,38552862
k1,387:23741688,38552862:231946
x1,387:24760768,38552862
k1,387:24992713,38552862:231945
x1,387:25611369,38552862
x1,387:25939049,38552862
x1,387:26240520,38552862
x1,387:26555096,38552862
x1,387:27064959,38552862
x1,387:28557844,38552862
k1,387:28789790,38552862:231946
x1,387:30099837,38552862
k1,387:30331783,38552862:231946
x1,387:31241415,38552862
x1,387:32515414,38552862
k1,387:32747360,38552862:231946
x1,387:33548199,38552862
k1,387:33780144,38552862:231945
x1,387:35200277,38552862
k1,387:35432223,38552862:231946
x1,387:36706222,38552862
k1,387:36706222,38552862:0
)
(1,388:20721254,39339294:15984968,446948,141880
x1,388:21267166,39339294
k1,387:21635237,39339294:368071
x1,387:22436076,39339294
k1,387:22804148,39339294:368072
x1,387:23314011,39339294
x1,387:24151554,39339294
k1,387:24519625,39339294:368071
x1,387:25684839,39339294
k1,387:26052910,39339294:368071
x1,387:26343886,39339294
k1,387:26711958,39339294:368072
x1,387:28240910,39339294
k1,387:28608981,39339294:368071
x1,387:29154893,39339294
k1,387:29522964,39339294:368071
x1,387:30032827,39339294
x1,387:30796962,39339294
k1,387:31165034,39339294:368072
x1,387:31711593,39339294
x1,387:32657912,39339294
k1,387:33025983,39339294:368071
x1,387:33972319,39339294
k1,387:34340390,39339294:368071
x1,387:35213982,39339294
x1,387:36706222,39339294
k1,387:36706222,39339294:0
)
(1,388:20721254,40125726:15984968,446948,141880
x1,388:21012230,40125726
k1,387:21377296,40125726:365066
x1,387:21923208,40125726
x1,387:25127220,40125726
k1,387:25492286,40125726:365066
x1,387:26074238,40125726
x1,387:26256421,40125726
x1,387:26438604,40125726
x1,387:26749900,40125726
x1,387:27024492,40125726
x1,387:28044218,40125726
k1,387:28409284,40125726:365066
x1,387:29537803,40125726
k1,387:29902869,40125726:365066
x1,387:30448781,40125726
k1,387:30813846,40125726:365065
x1,387:31796868,40125726
k1,387:32161934,40125726:365066
x1,387:32708493,40125726
x1,387:33399884,40125726
x1,387:33537515,40125726
k1,387:33902581,40125726:365066
x1,387:35504268,40125726
k1,387:35869334,40125726:365066
x1,387:36487990,40125726
x1,387:36706222,40125726
k1,388:36706222,40125726:0
)
(1,388:20721254,40912158:15984968,446948,141880
x1,388:21231117,40912158
x1,388:22214139,40912158
x1,388:22396322,40912158
x1,388:23670320,40912158
k1,387:24013670,40912158:343350
x1,387:24559574,40912158
x1,387:25760820,40912158
k1,387:26104169,40912158:343349
x1,387:26905008,40912158
k1,387:27248358,40912158:343350
x1,387:28523012,40912158
k1,387:28866362,40912158:343350
x1,387:29631153,40912158
x1,387:30832407,40912158
x1,387:31014590,40912158
x1,387:31815429,40912158
x1,387:32652972,40912158
k1,387:32996321,40912158:343349
x1,387:33796505,40912158
x1,387:35234344,40912158
k1,387:35577694,40912158:343350
x1,387:36706222,40912158
k1,387:36706222,40912158:0
)
(1,388:20721254,41698590:15984968,446948,141880
x1,388:21522093,41698590
k1,387:21845033,41698590:322940
x1,387:23010256,41698590
x1,387:23847799,41698590
k1,387:24170739,41698590:322940
x1,387:25480786,41698590
k1,387:25803726,41698590:322940
x1,387:26640614,41698590
x1,387:27732430,41698590
x1,387:28268510,41698590
k1,387:28591450,41698590:322940
x1,387:29392289,41698590
k1,387:29715229,41698590:322940
x1,387:29897412,41698590
x1,387:30225092,41698590
x1,387:30526563,41698590
x1,387:31201570,41698590
x1,387:32002409,41698590
k1,387:32325349,41698590:322940
x1,387:33125533,41698590
x1,387:34144604,41698590
k1,387:34467544,41698590:322940
x1,387:35268383,41698590
x1,387:36706222,41698590
k1,387:36706222,41698590:0
)
(1,388:20721254,42485022:15984968,446948,141880
x1,388:21740334,42485022
k1,387:22104971,42485022:364637
x1,387:22686923,42485022
x1,387:22869106,42485022
x1,387:23051289,42485022
x1,387:23362585,42485022
x1,387:23637177,42485022
x1,387:24656903,42485022
k1,387:25021540,42485022:364637
x1,387:26186108,42485022
x1,387:27205834,42485022
k1,387:27570472,42485022:364638
x1,387:28079680,42485022
x1,387:28771071,42485022
k1,387:29135708,42485022:364637
x1,387:29936547,42485022
k1,387:30301184,42485022:364637
x1,387:30919840,42485022
x1,387:31247520,42485022
x1,387:31548991,42485022
x1,387:31863567,42485022
x1,387:32373430,42485022
x1,387:33866315,42485022
k1,387:34230952,42485022:364637
x1,387:34886312,42485022
x1,387:35177288,42485022
x1,387:35686496,42485022
x1,387:36706222,42485022
k1,387:36706222,42485022:0
)
(1,388:20721254,43271454:15984968,446948,141880
x1,388:21339910,43271454
x1,388:21813069,43271454
x1,388:23596931,43271454
k1,387:23980918,43271454:383987
x1,387:26091813,43271454
k1,387:26475801,43271454:383988
x1,387:27422137,43271454
k1,387:27806124,43271454:383987
x1,387:28315987,43271454
k1,387:28699975,43271454:383988
x1,387:29973982,43271454
k1,387:30357969,43271454:383987
x1,387:30648945,43271454
x1,387:30966801,43271454
x1,387:31949823,43271454
k1,387:32333810,43271454:383987
x1,387:32624786,43271454
k1,387:33008774,43271454:383988
x1,387:33773565,43271454
x1,387:34574404,43271454
k1,387:34958391,43271454:383987
x1,387:36706222,43271454
k1,387:36706222,43271454:0
)
(1,388:20721254,44057886:15984968,446948,141880
x1,388:21339910,44057886
k1,387:21656324,44057886:316414
x1,387:22712091,44057886
k1,387:23028505,44057886:316414
x1,387:23538368,44057886
k1,387:23854782,44057886:316414
x1,387:24801118,44057886
x1,387:26511589,44057886
k1,387:26828003,44057886:316414
x1,387:28520787,44057886
k1,387:28837201,44057886:316414
x1,387:29310369,44057886
k1,387:29626696,44057886:316327
x1,387:30354136,44057886
x1,387:32320198,44057886
k1,387:32636612,44057886:316414
x1,387:33837876,44057886
k1,387:34154290,44057886:316414
x1,387:34736242,44057886
x1,387:34918425,44057886
x1,387:35100608,44057886
x1,387:35411904,44057886
x1,387:35686496,44057886
x1,387:36706222,44057886
k1,387:36706222,44057886:0
)
(1,388:20721254,44844318:15984968,446948,141880
x1,388:21158365,44844318
k1,387:21480523,44844318:322158
x1,387:22427497,44844318
k1,387:22749654,44844318:322157
x1,387:23040630,44844318
k1,387:23362788,44844318:322158
x1,387:23981444,44844318
x1,387:24709531,44844318
k1,387:25031688,44844318:322157
x1,387:26087455,44844318
k1,387:26409613,44844318:322158
x1,387:27574181,44844318
x1,387:28593907,44844318
k1,387:28916065,44844318:322158
x1,387:29899087,44844318
k1,387:30221244,44844318:322157
x1,387:30658355,44844318
k1,387:30980513,44844318:322158
x1,387:31308193,44844318
k1,387:31630351,44844318:322158
x1,387:32030766,44844318
k1,387:32352923,44844318:322157
x1,387:32972217,44844318
k1,387:33294375,44844318:322158
x1,387:33804238,44844318
x1,387:34641781,44844318
k1,387:34963938,44844318:322157
x1,387:35401049,44844318
k1,387:35723207,44844318:322158
x1,387:36706222,44844318
k1,387:36706222,44844318:0
)
(1,388:20721254,45630750:15984968,446948,141880
x1,388:21849773,45630750
k1,387:22141312,45630750:291539
x1,387:23524759,45630750
k1,387:23816297,45630750:291538
x1,387:25417976,45630750
x1,387:26255519,45630750
k1,387:26547058,45630750:291539
x1,387:27493394,45630750
k1,387:27784933,45630750:291539
x1,387:28112613,45630750
k1,387:28404151,45630750:291538
x1,387:28804566,45630750
k1,387:29096105,45630750:291539
x1,387:29715399,45630750
k1,387:30006937,45630750:291538
x1,387:30516800,45630750
x1,387:31354343,45630750
k1,387:31645882,45630750:291539
x1,387:32082993,45630750
k1,387:32374532,45630750:291539
x1,387:34193787,45630750
k1,387:34485325,45630750:291538
x1,387:35613844,45630750
k1,387:35905383,45630750:291539
x1,387:36706222,45630750
k1,387:36706222,45630750:0
)
(1,388:20721254,46417182:15984968,446948,141880
x1,388:22322933,46417182
x1,388:23324316,46417182
k1,387:23610575,46417182:286259
x1,387:25175559,46417182
k1,387:25461819,46417182:286260
x1,387:26772514,46417182
k1,387:27058773,46417182:286259
x1,387:27968405,46417182
k1,387:28254664,46417182:286259
x1,387:28873320,46417182
k1,387:29159579,46417182:286259
x1,387:29851625,46417182
x1,387:31125623,46417182
k1,387:31411883,46417182:286260
x1,387:31921091,46417182
x1,387:33012906,46417182
x1,387:34141425,46417182
k1,387:34427684,46417182:286259
x1,387:34973588,46417182
k1,387:35259847,46417182:286259
x1,387:36388366,46417182
x1,387:36706222,46417182
k1,387:36706222,46417182:0
)
(1,388:20721254,47203614:15984968,446948,141880
x1,388:22141387,47203614
k1,387:22338607,47203614:197220
x1,387:22884511,47203614
k1,387:23081731,47203614:197220
x1,387:23700387,47203614
x1,387:25138226,47203614
k1,387:25335447,47203614:197221
x1,387:25626423,47203614
k1,387:25823643,47203614:197220
x1,387:26442299,47203614
x1,387:26899083,47203614
k1,387:27096303,47203614:197220
x1,387:27714959,47203614
x1,387:28042639,47203614
x1,387:28344110,47203614
x1,387:28658686,47203614
x1,387:29168549,47203614
x1,387:30661434,47203614
k1,387:30858654,47203614:197220
x1,387:32168701,47203614
k1,387:32365921,47203614:197220
x1,387:33275553,47203614
k1,387:33472774,47203614:197221
x1,387:34091430,47203614
k1,387:34288650,47203614:197220
x1,387:35853642,47203614
k1,387:36050862,47203614:197220
x1,387:36706222,47203614
k1,387:36706222,47203614:0
)
]
g1,388:36706222,47203614
)
)
]
h1,388:3552215,49098099:33154007,0,0
]
]
!58212
}2
!10
{3
[1,419:4736286,49098099:31969936,44361813,0
[1,419:3552215,49098099:33154007,46332316,0
[1,419:3552215,3552215:33154007,786432,0
h1,419:3552215,3552215:33154007,0,0
]
[1,419:3552215,47203614:33154007,42467328,0
(1,419:3552215,47203614:33154007,42467328,0
(1,419:3552215,47203614:15984968,42467328,0
[1,401:3552215,47203614:15984968,42467328,0
(1,388:3552215,5522718:15984968,446948,141880
x1,388:3843191,5522718
k1,387:4019358,5522718:176167
x1,387:5184581,5522718
x1,387:6022124,5522718
k1,387:6198290,5522718:176166
x1,387:7508337,5522718
x1,387:7645968,5522718
k1,387:7822135,5522718:176167
x1,387:8950654,5522718
k1,387:9126821,5522718:176167
x1,387:9854916,5522718
x1,387:10364779,5522718
x1,387:11440219,5522718
k1,387:11616385,5522718:176166
x1,387:12271745,5522718
k1,387:12447912,5522718:176167
x1,387:13066568,5522718
x1,387:14413319,5522718
k1,387:14589486,5522718:176167
x1,387:15754709,5522718
x1,387:16592252,5522718
k1,387:16768418,5522718:176166
x1,387:18078465,5522718
x1,387:18216096,5522718
k1,387:18392263,5522718:176167
x1,387:18719943,5522718
x1,387:19037799,5522718
x1,387:19537183,5522718
k1,387:19537183,5522718:0
)
(1,388:3552215,6309150:15984968,446948,141880
x1,388:4498551,6309150
k1,387:4721153,6309150:222602
x1,387:5048833,6309150
x1,387:5366689,6309150
x1,387:5866073,6309150
k1,387:6088676,6309150:222603
x1,387:6707332,6309150
x1,387:7668738,6309150
k1,387:7891340,6309150:222602
x1,387:8437899,6309150
x1,387:9748601,6309150
x1,387:9869849,6309150
k1,387:10092452,6309150:222603
x1,387:10929995,6309150
k1,387:11152597,6309150:222602
x1,387:12390555,6309150
k1,387:12613158,6309150:222603
x1,387:13559494,6309150
x1,387:15269965,6309150
k1,387:15492567,6309150:222602
x1,387:16293406,6309150
x1,387:17057542,6309150
k1,387:17280145,6309150:222603
x1,387:18408664,6309150
x1,387:19537183,6309150
k1,387:19537183,6309150:0
)
(1,388:3552215,7095582:15984968,446948,141880
x1,388:4207557,7095582
k1,387:4505444,7095582:297887
x1,387:5342332,7095582
k1,387:5640219,7095582:297887
x1,387:6440403,7095582
x1,387:7714402,7095582
k1,387:8012289,7095582:297887
x1,387:8522152,7095582
k1,387:8820039,7095582:297887
x1,387:9475399,7095582
k1,387:9773286,7095582:297887
x1,387:10574125,7095582
k1,387:10872012,7095582:297887
x1,387:11891075,7095582
x1,387:12328186,7095582
x1,387:12692562,7095582
x1,387:13274514,7095582
x1,387:14294240,7095582
k1,387:14592127,7095582:297887
x1,387:15429670,7095582
x1,387:15567301,7095582
k1,387:15865188,7095582:297887
x1,387:16411100,7095582
k1,387:16708987,7095582:297887
x1,387:16999963,7095582
k1,387:17297850,7095582:297887
x1,387:18135393,7095582
x1,387:19537183,7095582
k1,387:19537183,7095582:0
)
(1,388:3552215,7882014:15984968,446948,141880
x1,388:4353054,7882014
k1,387:4609252,7882014:256198
x1,387:5701067,7882014
k1,387:5957266,7882014:256199
x1,387:6467129,7882014
x1,387:7013041,7882014
x1,387:8032112,7882014
x1,387:9051838,7882014
k1,387:9308036,7882014:256198
x1,387:9817899,7882014
k1,387:10074097,7882014:256198
x1,387:10874936,7882014
k1,387:11131135,7882014:256199
x1,387:12258999,7882014
x1,387:12804911,7882014
x1,387:13496311,7882014
x1,387:14326646,7882014
k1,387:14582844,7882014:256198
x1,387:15456436,7882014
x1,387:16548244,7882014
k1,387:16804442,7882014:256198
x1,387:17350354,7882014
k1,387:17606553,7882014:256199
x1,387:17897529,7882014
k1,387:18153727,7882014:256198
x1,387:19537183,7882014
k1,387:19537183,7882014:0
)
(1,388:3552215,8668446:15984968,446948,141880
x1,388:3843191,8668446
x1,388:4862262,8668446
x1,388:5626397,8668446
x1,388:6645468,8668446
k1,387:6848502,8668446:203034
x1,387:7285613,8668446
k1,387:7488646,8668446:203033
x1,387:8762645,8668446
x1,387:10326973,8668446
k1,387:10530007,8668446:203034
x1,387:11804014,8668446
k1,387:12007047,8668446:203033
x1,387:12516910,8668446
x1,387:12973694,8668446
x1,387:13701781,8668446
k1,387:13904815,8668446:203034
x1,387:15214862,8668446
k1,387:15417896,8668446:203034
x1,387:15927759,8668446
k1,387:16130792,8668446:203033
x1,387:17296015,8668446
x1,387:18024102,8668446
k1,387:18227136,8668446:203034
x1,387:19537183,8668446
k1,387:19537183,8668446:0
)
(1,388:3552215,9454878:15984968,446948,141880
x1,388:4498551,9454878
k1,387:4740578,9454878:242027
x1,387:6087329,9454878
k1,387:6329355,9454878:242026
x1,387:6948011,9454878
x1,387:8986145,9454878
k1,387:9228172,9454878:242027
x1,387:10028356,9454878
x1,387:11047427,9454878
k1,387:11289454,9454878:242027
x1,387:12090293,9454878
x1,387:13364292,9454878
k1,387:13606318,9454878:242026
x1,387:14626035,9454878
k1,387:14868062,9454878:242027
x1,387:15486718,9454878
k1,387:15728744,9454878:242026
x1,387:16529583,9454878
x1,387:18094557,9454878
k1,387:18336584,9454878:242027
x1,387:18845792,9454878
x1,387:19537183,9454878
k1,387:19537183,9454878:0
)
(1,388:3552215,10241310:15984968,446948,141880
x1,388:3843191,10241310
x1,388:4154487,10241310
x1,388:4981551,10241310
g1,387:5210931,10241310
x1,387:5575297,10241310
x1,387:5866273,10241310
x1,387:6375481,10241310
x1,387:7559047,10241310
k1,388:19537183,10241310:11978136
g1,388:19537183,10241310
)
(1,390:3552215,11075153:15984968,446948,141880
h1,389:3552215,11075153:655360,0,0
x1,389:4972375,11075153
k1,389:5204870,11075153:232495
x1,389:6151206,11075153
x1,389:7443548,11075153
k1,389:7676043,11075153:232495
x1,389:8331403,11075153
x1,389:9387178,11075153
k1,389:9619673,11075153:232495
x1,389:10420512,11075153
k1,389:10653008,11075153:232496
x1,389:11890320,11075153
x1,389:13091592,11075153
x1,389:13382568,11075153
x1,389:13710248,11075153
x1,389:13997951,11075153
x1,389:15017677,11075153
k1,389:15250172,11075153:232495
x1,389:15905532,11075153
x1,389:16196508,11075153
x1,389:16705716,11075153
x1,389:17725442,11075153
k1,389:17957937,11075153:232495
x1,389:18503849,11075153
k1,389:18736344,11075153:232495
x1,389:19537183,11075153
k1,389:19537183,11075153:0
)
(1,390:3552215,11861585:15984968,446948,141880
x1,390:4353054,11861585
x1,390:4826222,11861585
x1,390:5857101,11861585
k1,389:6231438,11861585:374337
x1,389:7032277,11861585
k1,389:7406613,11861585:374336
x1,389:8207452,11861585
x1,389:8680620,11861585
x1,389:9802587,11861585
k1,389:10176924,11861585:374337
x1,389:10795580,11861585
x1,389:11268739,11861585
x1,389:12361210,11861585
k1,389:12735546,11861585:374336
x1,389:14191745,11861585
k1,389:14566082,11861585:374337
x1,389:15366921,11861585
k1,389:15741257,11861585:374336
x1,389:16251120,11861585
x1,389:17088663,11861585
k1,389:17463000,11861585:374337
x1,389:18263184,11861585
x1,389:19537183,11861585
k1,389:19537183,11861585:0
)
(1,390:3552215,12648017:15984968,446948,141880
x1,390:3989326,12648017
k1,389:4373314,12648017:383988
x1,389:5501833,12648017
x1,389:6957377,12648017
k1,389:7341365,12648017:383988
x1,389:7851228,12648017
k1,389:8235216,12648017:383988
x1,389:9036055,12648017
k1,389:9420044,12648017:383989
x1,389:9711020,12648017
x1,389:10028876,12648017
x1,389:11739347,12648017
k1,389:12123335,12648017:383988
x1,389:12632543,12648017
x1,389:13998285,12648017
k1,389:14382273,12648017:383988
x1,389:15328609,12648017
k1,389:15712597,12648017:383988
x1,389:16513436,12648017
k1,389:16897424,12648017:383988
x1,389:17407287,12648017
x1,389:18118343,12648017
x1,389:19537183,12648017
k1,389:19537183,12648017:0
)
(1,390:3552215,13434449:15984968,446948,141880
x1,390:4170871,13434449
x1,390:5735854,13434449
k1,389:6023497,13434449:287643
x1,389:6824336,13434449
k1,389:7111978,13434449:287642
x1,389:7912817,13434449
x1,389:8385985,13434449
x1,389:9507952,13434449
k1,389:9795595,13434449:287643
x1,389:10632483,13434449
x1,389:11433322,13434449
x1,389:12707976,13434449
k1,389:12995619,13434449:287643
x1,389:13941955,13434449
k1,389:14229598,13434449:287643
x1,389:15211965,13434449
k1,389:15499607,13434449:287642
x1,389:17574471,13434449
x1,389:18812429,13434449
k1,389:19100072,13434449:287643
x1,389:19537183,13434449
k1,389:19537183,13434449:0
)
(1,390:3552215,14220881:15984968,446948,141880
x1,390:4244261,14220881
x1,390:5518259,14220881
k1,389:5759302,14220881:241043
x1,389:6414662,14220881
k1,389:6655704,14220881:241042
x1,389:7274360,14220881
k1,389:7515403,14220881:241043
x1,389:8170763,14220881
x1,389:8535129,14220881
x1,389:9809127,14220881
x1,389:10828853,14220881
k1,389:11069895,14220881:241042
x1,389:11543054,14220881
x1,389:12198414,14220881
x1,389:13618555,14220881
k1,389:13859598,14220881:241043
x1,389:14369461,14220881
k1,389:14610503,14220881:241042
x1,389:15775726,14220881
x1,389:16503821,14220881
k1,389:16744864,14220881:241043
x1,389:17545703,14220881
k1,389:17786745,14220881:241042
x1,389:18368697,14220881
x1,389:18550880,14220881
x1,389:18733063,14220881
x1,389:19044359,14220881
x1,389:19318951,14220881
x1,389:19537183,14220881
k1,390:19537183,14220881:0
)
(1,390:3552215,15007313:15984968,446948,141880
x1,390:4571941,15007313
k1,389:4830372,15007313:258431
x1,389:6432051,15007313
x1,389:7524522,15007313
k1,389:7782952,15007313:258430
x1,389:8292160,15007313
x1,389:9383975,15007313
x1,389:10512494,15007313
k1,389:10770925,15007313:258431
x1,389:11426285,15007313
x1,389:11972834,15007313
k1,389:12231264,15007313:258430
x1,389:12849920,15007313
x1,389:13177600,15007313
x1,389:13479071,15007313
x1,389:13978455,15007313
x1,389:14294343,15007313
x1,389:15131886,15007313
k1,389:15390317,15007313:258431
x1,389:15900180,15007313
k1,389:16158610,15007313:258430
x1,389:16959449,15007313
k1,389:17217880,15007313:258431
x1,389:17508856,15007313
x1,389:17826712,15007313
x1,389:19537183,15007313
k1,389:19537183,15007313:0
)
(1,390:3552215,15793745:15984968,446948,141880
x1,390:4389758,15793745
x1,390:5227301,15793745
k1,389:5488288,15793745:260987
x1,389:5997496,15793745
x1,389:7363238,15793745
k1,389:7624225,15793745:260987
x1,389:8643305,15793745
k1,389:8904292,15793745:260987
x1,389:9559652,15793745
x1,389:9924018,15793745
x1,389:11198016,15793745
x1,389:12217742,15793745
k1,389:12478728,15793745:260986
x1,389:12951887,15793745
x1,389:13607247,15793745
x1,389:15027388,15793745
k1,389:15288375,15793745:260987
x1,389:15907031,15793745
x1,389:16380190,15793745
x1,389:18164052,15793745
k1,389:18425039,15793745:260987
x1,389:19080399,15793745
x1,389:19537183,15793745
k1,389:19537183,15793745:0
)
(1,390:3552215,16580177:15984968,446948,141880
x1,390:4353054,16580177
k1,389:4650206,16580177:297152
x1,389:5451045,16580177
x1,389:5924213,16580177
x1,389:6791252,16580177
k1,389:7088404,16580177:297152
x1,389:8817219,16580177
k1,389:9114371,16580177:297152
x1,389:10060707,16580177
k1,389:10357860,16580177:297153
x1,389:11704611,16580177
k1,389:12001763,16580177:297152
x1,389:12583715,16580177
x1,389:13202371,16580177
x1,389:14694601,16580177
k1,389:14991753,16580177:297152
x1,389:15647113,16580177
x1,389:16103897,16580177
k1,389:16401049,16580177:297152
x1,389:18439847,16580177
k1,389:18736999,16580177:297152
x1,389:19537183,16580177
k1,389:19537183,16580177:0
)
(1,390:3552215,17366609:15984968,446948,141880
x1,390:4717438,17366609
x1,390:4899621,17366609
x1,390:5882653,17366609
k1,389:6239388,17366609:356735
x1,389:6748596,17366609
x1,389:7439987,17366609
k1,389:7796723,17366609:356736
x1,389:8415379,17366609
x1,389:8888538,17366609
x1,389:10126496,17366609
x1,389:10964039,17366609
k1,389:11320774,17366609:356735
x1,389:12121613,17366609
k1,389:12478349,17366609:356736
x1,389:12769325,17366609
x1,389:13751701,17366609
x1,389:13879501,17366609
k1,389:14236236,17366609:356735
x1,389:15255316,17366609
k1,389:15612052,17366609:356736
x1,389:16886706,17366609
k1,389:17243441,17366609:356735
x1,389:18371960,17366609
x1,389:19537183,17366609
k1,389:19537183,17366609:0
)
(1,390:3552215,18153041:15984968,446948,141880
x1,390:4207575,18153041
x1,390:4571941,18153041
x1,390:5845939,18153041
x1,390:6865665,18153041
k1,389:7193735,18153041:328070
x1,389:7666894,18153041
x1,389:8322254,18153041
x1,389:9742395,18153041
k1,389:10070465,18153041:328070
x1,389:11271729,18153041
k1,389:11599799,18153041:328070
x1,389:12036910,18153041
k1,389:12364980,18153041:328070
x1,389:13675692,18153041
k1,389:14003662,18153041:327970
x1,389:16260693,18153041
x1,389:16916035,18153041
k1,389:17244105,18153041:328070
x1,389:18226481,18153041
x1,389:18736344,18153041
x1,389:19537183,18153041
k1,389:19537183,18153041:0
)
(1,390:3552215,18939473:15984968,446948,141880
x1,390:4316359,18939473
x1,390:6045174,18939473
k1,389:6287551,18939473:242377
x1,389:7598263,18939473
k1,389:7840626,18939473:242363
x1,389:8350489,18939473
x1,389:8661785,18939473
x1,389:9197865,18939473
k1,389:9440242,18939473:242377
x1,389:10022850,18939473
k1,389:10265226,18939473:242376
x1,389:11066065,18939473
k1,389:11308442,18939473:242377
x1,389:11818305,18939473
x1,389:12618489,18939473
x1,389:13638215,18939473
k1,389:13880592,18939473:242377
x1,389:14426504,18939473
k1,389:14668880,18939473:242376
x1,389:15651895,18939473
k1,389:15894272,18939473:242377
x1,389:16185248,18939473
x1,389:17167624,18939473
x1,389:17305255,18939473
k1,389:17547631,18939473:242376
x1,389:18493967,18939473
k1,389:18736344,18939473:242377
x1,389:19537183,18939473
k1,389:19537183,18939473:0
)
(1,390:3552215,19725905:15984968,446948,141880
x1,390:4862262,19725905
x1,390:5699805,19725905
k1,389:5953810,19725905:254005
x1,389:6936177,19725905
k1,389:7190182,19725905:254005
x1,389:7808838,19725905
x1,389:8281997,19725905
x1,389:10065859,19725905
k1,389:10319864,19725905:254005
x1,389:10975224,19725905
x1,389:11432008,19725905
k1,389:11686013,19725905:254005
x1,389:12523556,19725905
k1,389:12777561,19725905:254005
x1,389:13323473,19725905
k1,389:13577477,19725905:254004
x1,389:13868453,19725905
k1,389:14122458,19725905:254005
x1,389:15178225,19725905
k1,389:15432230,19725905:254005
x1,389:15869341,19725905
k1,389:16123346,19725905:254005
x1,389:16924185,19725905
x1,389:17536288,19725905
k1,389:17790293,19725905:254005
x1,389:18300156,19725905
k1,389:18554161,19725905:254005
x1,389:19537183,19725905
k1,389:19537183,19725905:0
)
(1,390:3552215,20512337:15984968,446948,92400
x1,390:4062078,20512337
x1,390:4862262,20512337
x1,390:6045828,20512337
k1,389:6248885,20512337:203057
x1,389:6722053,20512337
k1,389:6925085,20512337:203032
x1,389:7980852,20512337
k1,389:8183909,20512337:203057
x1,389:9348477,20512337
x1,389:10368203,20512337
k1,389:10571260,20512337:203057
x1,389:11008371,20512337
k1,389:11211428,20512337:203057
x1,389:11502404,20512337
k1,389:11705462,20512337:203058
x1,389:12797277,20512337
x1,389:13889093,20512337
k1,389:14092150,20512337:203057
x1,389:14638062,20512337
k1,389:14841119,20512337:203057
x1,389:15132095,20512337
x1,389:16114471,20512337
x1,389:16252102,20512337
k1,389:16455160,20512337:203058
x1,389:18056847,20512337
k1,389:18259904,20512337:203057
x1,389:18550880,20512337
x1,389:18862176,20512337
x1,389:19318951,20512337
x1,389:19537183,20512337
k1,390:19537183,20512337:0
)
(1,390:3552215,21298769:15984968,446948,141880
x1,390:3879895,21298769
x1,390:4898958,21298769
k1,389:5111813,21298769:212855
x1,389:5767173,21298769
x1,389:6223957,21298769
k1,389:6436812,21298769:212855
x1,389:7565322,21298769
k1,389:7778178,21298769:212856
x1,389:8579017,21298769
k1,389:8791872,21298769:212855
x1,389:9738208,21298769
x1,389:10429599,21298769
k1,389:10642454,21298769:212855
x1,389:11443293,21298769
x1,389:11916461,21298769
x1,389:12783500,21298769
k1,389:12996355,21298769:212855
x1,389:13615011,21298769
x1,389:15725906,21298769
k1,389:15938762,21298769:212856
x1,389:17358266,21298769
k1,389:17571121,21298769:212855
x1,389:18699640,21298769
x1,389:19537183,21298769
k1,389:19537183,21298769:0
)
(1,390:3552215,22085201:15984968,446948,141880
x1,390:4170871,22085201
x1,390:4644030,22085201
x1,390:5991429,22085201
k1,389:6293252,22085201:301823
x1,389:7749451,22085201
k1,389:8051273,22085201:301822
x1,389:8342249,22085201
k1,389:8644072,22085201:301823
x1,389:9153935,22085201
x1,389:9465231,22085201
x1,389:10074063,22085201
k1,389:10375885,22085201:301822
x1,389:11577139,22085201
x1,389:12414682,22085201
k1,389:12716505,22085201:301823
x1,389:13772272,22085201
x1,389:14736951,22085201
k1,389:15038773,22085201:301822
x1,389:16167292,22085201
x1,389:17622836,22085201
k1,389:17924659,22085201:301823
x1,389:18434522,22085201
k1,389:18736344,22085201:301822
x1,389:19537183,22085201
k1,389:19537183,22085201:0
)
(1,390:3552215,22871633:15984968,446948,141880
x1,390:3843191,22871633
x1,390:4161047,22871633
x1,390:5871518,22871633
k1,389:6107108,22871633:235590
x1,389:6616316,22871633
x1,389:7982058,22871633
k1,389:8217648,22871633:235590
x1,389:9382863,22871633
k1,389:9618453,22871633:235590
x1,389:10128316,22871633
x1,389:10419292,22871633
x1,389:10928500,22871633
x1,389:11947571,22871633
x1,389:12711706,22871633
k1,389:12947296,22871633:235590
x1,389:13238272,22871633
x1,389:14257343,22871633
x1,389:15021478,22871633
x1,389:16040549,22871633
k1,389:16276139,22871633:235590
x1,389:16603819,22871633
x1,389:16822051,22871633
x1,389:17137939,22871633
x1,389:17425642,22871633
x1,389:17935505,22871633
x1,389:18517457,22871633
x1,389:19537183,22871633
k1,389:19537183,22871633:0
)
(1,390:3552215,23658065:15984968,446948,141880
x1,390:5008414,23658065
k1,389:5365823,23658065:357409
x1,389:6749279,23658065
k1,389:7106558,23658065:357279
x1,389:7907397,23658065
x1,389:8380565,23658065
x1,389:9247604,23658065
k1,389:9605013,23658065:357409
x1,389:10042124,23658065
k1,389:10399533,23658065:357409
x1,389:11746275,23658065
x1,389:12729315,23658065
x1,389:13513779,23658065
k1,389:13871188,23658065:357409
x1,389:14635332,23658065
k1,389:14992740,23658065:357408
x1,389:16157963,23658065
x1,389:16631122,23658065
x1,389:17468665,23658065
k1,389:17826074,23658065:357409
x1,389:18699658,23658065
x1,389:19537183,23658065
k1,389:19537183,23658065:0
)
(1,390:3552215,24444497:15984968,446948,141880
x1,390:4353054,24444497
x1,390:5263332,24444497
k1,389:5454974,24444497:191642
x1,389:6546789,24444497
k1,389:6738432,24444497:191643
x1,389:7684768,24444497
k1,389:7876410,24444497:191642
x1,389:8822746,24444497
x1,389:9113722,24444497
x1,389:9805113,24444497
x1,389:10642656,24444497
k1,389:10834299,24444497:191643
x1,389:12145019,24444497
k1,389:12336661,24444497:191642
x1,389:12845869,24444497
x1,389:14047771,24444497
k1,389:14239414,24444497:191643
x1,389:14749277,24444497
k1,389:14940919,24444497:191642
x1,389:15632965,24444497
x1,389:16542597,24444497
k1,389:16734240,24444497:191643
x1,389:17607832,24444497
x1,389:18699640,24444497
x1,389:19537183,24444497
k1,389:19537183,24444497:0
)
(1,390:3552215,25230929:15984968,446948,141880
x1,390:4589647,25230929
k1,389:4800479,25230929:210832
x1,389:5674071,25230929
k1,389:5884903,25230929:210832
x1,389:6831239,25230929
k1,389:7042071,25230929:210832
x1,389:8825287,25230929
k1,389:9036119,25230929:210832
x1,389:10491663,25230929
x1,389:11001526,25230929
x1,389:12021252,25230929
k1,389:12232083,25230929:210831
x1,389:13323907,25230929
k1,389:13534739,25230929:210832
x1,389:15009274,25230929
k1,389:15220106,25230929:210832
x1,389:16094345,25230929
x1,389:16931233,25230929
k1,389:17142065,25230929:210832
x1,389:17469745,25230929
k1,389:17680577,25230929:210832
x1,389:18299233,25230929
x1,389:19537183,25230929
k1,389:19537183,25230929:0
)
(1,390:3552215,26017361:15984968,446948,141880
x1,390:3843191,26017361
g1,389:4072571,26017361
x1,389:4910114,26017361
x1,389:5092297,26017361
x1,389:5856432,26017361
g1,389:6085812,26017361
x1,389:7469268,26017361
g1,389:7698648,26017361
x1,389:7989624,26017361
x1,389:9008695,26017361
x1,389:9772830,26017361
x1,389:10955741,26017361
k1,390:19537183,26017361:8581442
g1,390:19537183,26017361
)
[1,395:3552215,33465818:15984968,6393714,0
(1,392:3552215,32172666:15984968,5100562,0
k1,392:3256197,32172666:-296018
(1,392:3256197,32172666:16577003,5100562,0
(1,392:3256197,32172666:16576871,5100575,0
(1,392:3256197,32172666:16576871,5100575,0
(1,392:3256197,32172666:0,5100575,0
(1,392:3256197,32172666:0,15787622,0
(1,392:3256197,32172666:51309773,15787622,0
)
k1,392:3256198,32172666:-51309772
)
)
g1,392:19833068,32172666
)
)
)
k1,392:19537183,32172666:-296017
)
(1,393:3552215,33352314:15984968,357558,113504
k1,393:7477035,33352314:3924820
(1,393:7477035,33352314:8135328,357558,113504
x1,393:8845938,33352314
g1,393:9029442,33352314
x1,393:9422658,33352314
g1,393:9606162,33352314
g1,393:9789666,33352314
g1,393:9973170,33352314
x1,393:10293509,33352314
x1,393:11532913,33352314
g1,393:11716417,33352314
x1,393:12823181,33352314
g1,393:13006685,33352314
x1,393:15612363,33352314
)
k1,393:19537183,33352314:3924820
)
]
(1,398:3552215,35821189:15984968,448587,135328
g1,398:3552215,35821189
x1,398:4116479,35821189
g1,398:4444159,35821189
x1,398:5826959,35821189
g1,398:6056339,35821189
x1,398:7148819,35821189
x1,398:9780718,35821189
g1,398:10010098,35821189
x1,398:11320802,35821189
x1,398:11820841,35821189
g1,398:12050221,35821189
x1,398:14271204,35821189
k1,398:19537183,35821189:5265979
g1,398:19537183,35821189
)
(1,400:3552215,36979998:15984968,446948,141880
h1,399:3552215,36979998:655360,0,0
x1,399:5590375,36979998
k1,399:5874611,36979998:284236
x1,399:7184658,36979998
x1,399:8022201,36979998
k1,399:8306438,36979998:284237
x1,399:9944820,36979998
k1,399:10229056,36979998:284236
x1,399:10666167,36979998
k1,399:10950404,36979998:284237
x1,399:12734274,36979998
k1,399:13018510,36979998:284236
x1,399:13819349,36979998
x1,399:14656892,36979998
x1,399:15596675,36979998
k1,399:15880912,36979998:284237
x1,399:17337093,36979998
k1,399:17621329,36979998:284236
x1,399:18167233,36979998
k1,399:18451470,36979998:284237
x1,399:18815836,36979998
k1,399:19100072,36979998:284236
x1,399:19537183,36979998
k1,399:19537183,36979998:0
)
(1,400:3552215,37766430:15984968,446948,141880
x1,400:3879895,37766430
x1,399:4706959,37766430
k1,399:5060555,37766430:353596
x1,399:5351531,37766430
x1,399:5917755,37766430
x1,399:7191753,37766430
k1,399:7545349,37766430:353596
x1,399:8055212,37766430
k1,399:8408808,37766430:353596
x1,399:8699784,37766430
k1,399:9053381,37766430:353597
x1,399:9744772,37766430
x1,399:10351636,37766430
k1,399:10705232,37766430:353596
x1,399:11870455,37766430
x1,399:12707343,37766430
k1,399:13060939,37766430:353596
x1,399:13606851,37766430
k1,399:13960447,37766430:353596
x1,399:14797327,37766430
x1,399:15415983,37766430
x1,399:16562846,37766430
k1,399:16916442,37766430:353596
x1,399:17462346,37766430
x1,399:18081002,37766430
x1,399:19537183,37766430
k1,399:19537183,37766430:0
)
(1,400:3552215,38552862:15984968,446948,141880
x1,400:4316359,38552862
k1,399:4530524,38552862:214165
x1,399:5804540,38552862
k1,399:6018705,38552862:214165
x1,399:7984767,38552862
k1,399:8198933,38552862:214166
x1,399:8744845,38552862
k1,399:8959010,38552862:214165
x1,399:10342465,38552862
x1,399:13546477,38552862
k1,399:13760642,38552862:214165
x1,399:15999312,38552862
k1,399:16213477,38552862:214165
x1,399:17232557,38552862
k1,399:17446723,38552862:214166
x1,399:18393059,38552862
k1,399:18607224,38552862:214165
x1,399:18934904,38552862
x1,399:19219327,38552862
x1,399:19537183,38552862
k1,399:19537183,38552862:0
)
(1,400:3552215,39339294:15984968,446948,141880
x1,400:4062078,39339294
x1,400:4773134,39339294
x1,400:6191974,39339294
k1,399:6348210,39339294:156236
x1,399:6966866,39339294
x1,399:8531849,39339294
k1,399:8688086,39339294:156237
x1,399:9925398,39339294
k1,399:10081634,39339294:156236
x1,399:11465090,39339294
k1,399:11621254,39339294:156164
x1,399:12567590,39339294
k1,399:12723827,39339294:156237
x1,399:13888387,39339294
x1,399:14871409,39339294
k1,399:15027645,39339294:156236
x1,399:16411101,39339294
k1,399:16567265,39339294:156164
x1,399:17004376,39339294
k1,399:17160612,39339294:156236
x1,399:18143634,39339294
k1,399:18299871,39339294:156237
x1,399:19537183,39339294
k1,399:19537183,39339294:0
)
(1,400:3552215,40125726:15984968,446948,141880
x1,400:4935671,40125726
k1,399:5157452,40125726:221781
x1,399:5485132,40125726
x1,399:6524524,40125726
k1,399:6746312,40125726:221788
x1,399:7401672,40125726
x1,399:8202511,40125726
x1,399:9331031,40125726
k1,399:9552819,40125726:221788
x1,399:10353658,40125726
x1,399:11117794,40125726
k1,399:11339582,40125726:221788
x1,399:11849445,40125726
k1,399:12071233,40125726:221788
x1,399:12872072,40125726
k1,399:13093861,40125726:221789
x1,399:13894700,40125726
x1,399:14367868,40125726
x1,399:15489835,40125726
k1,399:15711623,40125726:221788
x1,399:17167813,40125726
k1,399:17389601,40125726:221788
x1,399:18554161,40125726
x1,399:19537183,40125726
k1,399:19537183,40125726:0
)
(1,400:3552215,40912158:15984968,446948,141880
x1,400:4935671,40912158
k1,399:5245998,40912158:310327
x1,399:6192334,40912158
x1,399:7321484,40912158
k1,399:7631892,40912158:310408
x1,399:8177804,40912158
k1,399:8488212,40912158:310408
x1,399:9653435,40912158
k1,399:9963843,40912158:310408
x1,399:10910179,40912158
k1,399:11220588,40912158:310409
x1,399:11766500,40912158
k1,399:12076908,40912158:310408
x1,399:12732259,40912158
x1,399:13053386,40912158
k1,399:13363794,40912158:310408
x1,399:14201337,40912158
x1,399:15147673,40912158
k1,399:15458082,40912158:310409
x1,399:16258921,40912158
x1,399:17023057,40912158
k1,399:17333465,40912158:310408
x1,399:18279801,40912158
k1,399:18590209,40912158:310408
x1,399:19537183,40912158
k1,399:19537183,40912158:0
)
(1,400:3552215,41698590:15984968,446948,141880
x1,400:4680734,41698590
k1,399:4899519,41698590:218785
x1,399:5445431,41698590
k1,399:5664217,41698590:218786
x1,399:6938216,41698590
x1,399:7957287,41698590
k1,399:8176073,41698590:218786
x1,399:8613184,41698590
k1,399:8831969,41698590:218785
x1,399:9669512,41698590
k1,399:9888298,41698590:218786
x1,399:11016808,41698590
k1,399:11235593,41698590:218785
x1,399:12182567,41698590
x1,399:13274382,41698590
k1,399:13493167,41698590:218785
x1,399:14257311,41698590
k1,399:14476097,41698590:218786
x1,399:15276936,41698590
k1,399:15495721,41698590:218785
x1,399:16624240,41698590
x1,399:17279600,41698590
x1,399:17752759,41698590
x1,399:18772485,41698590
k1,399:18991271,41698590:218786
x1,399:19537183,41698590
k1,399:19537183,41698590:0
)
(1,400:3552215,42485022:15984968,446948,141880
x1,400:4243606,42485022
x1,399:4850470,42485022
k1,399:5118464,42485022:267994
x1,399:6428503,42485022
k1,399:6696498,42485022:267995
x1,399:8680240,42485022
k1,399:8948234,42485022:267994
x1,399:10476522,42485022
x1,399:11695482,42485022
k1,399:11963477,42485022:267995
x1,399:12727621,42485022
k1,399:12995615,42485022:267994
x1,399:13323295,42485022
x1,399:13614271,42485022
x1,399:13925567,42485022
x1,399:14388902,42485022
x1,399:15662918,42485022
k1,399:15930913,42485022:267995
x1,399:16221889,42485022
k1,399:16489883,42485022:267994
x1,399:17217970,42485022
k1,399:17485965,42485022:267995
x1,399:18031877,42485022
k1,399:18299871,42485022:267994
x1,399:19537183,42485022
k1,399:19537183,42485022:0
)
(1,400:3552215,43271454:15984968,446948,141880
x1,400:4935671,43271454
k1,399:5206982,43271454:271311
x1,399:6372205,43271454
x1,399:7100292,43271454
k1,399:7371645,43271454:271353
x1,399:8500164,43271454
x1,399:10029091,43271454
k1,399:10300444,43271454:271353
x1,399:11537756,43271454
k1,399:11809109,43271454:271353
x1,399:13155852,43271454
k1,399:13427205,43271454:271353
x1,399:13973117,43271454
k1,399:14244470,43271454:271353
x1,399:15190806,43271454
x1,399:16064398,43271454
k1,399:16335751,43271454:271353
x1,399:17136590,43271454
x1,399:18064566,43271454
k1,399:18335919,43271454:271353
x1,399:19537183,43271454
k1,399:19537183,43271454:0
)
(1,400:3552215,44057886:15984968,446948,141880
x1,400:4098119,44057886
k1,399:4387501,44057886:289382
x1,399:5006157,44057886
x1,399:5333837,44057886
x1,399:5635308,44057886
x1,399:5949884,44057886
x1,399:6459747,44057886
x1,399:7952632,44057886
k1,399:8242015,44057886:289383
x1,399:9188351,44057886
k1,399:9477734,44057886:289383
x1,399:10715692,44057886
k1,399:11005074,44057886:289382
x1,399:11951410,44057886
x1,399:13661881,44057886
k1,399:13951264,44057886:289383
x1,399:14752103,44057886
x1,399:15680079,44057886
k1,399:15969461,44057886:289382
x1,399:16588117,44057886
x1,399:17097980,44057886
x1,399:18081002,44057886
x1,399:18263185,44057886
x1,399:19537183,44057886
k1,399:19537183,44057886:0
)
(1,400:3552215,44844318:15984968,446948,141880
x1,400:3843191,44844318
x1,400:4161047,44844318
x1,400:5325597,44844318
x1,400:6163140,44844318
k1,399:6435807,44844318:272667
x1,399:7236646,44844318
k1,399:7509312,44844318:272666
x1,399:8309496,44844318
x1,399:9583495,44844318
k1,399:9856162,44844318:272667
x1,399:10365370,44844318
x1,399:12039801,44844318
k1,399:12312468,44844318:272667
x1,399:13076612,44844318
k1,399:13349279,44844318:272667
x1,399:14150118,44844318
k1,399:14422784,44844318:272666
x1,399:15441847,44844318
x1,399:15878958,44844318
x1,399:16243334,44844318
x1,399:16825286,44844318
x1,399:17845012,44844318
k1,399:18117679,44844318:272667
x1,399:19318951,44844318
x1,399:19537183,44844318
k1,400:19537183,44844318:0
)
(1,400:3552215,45630750:15984968,446948,141880
x1,400:4954005,45630750
k1,399:5268029,45630750:314024
x1,399:6578085,45630750
k1,399:6892110,45630750:314025
x1,399:7729653,45630750
x1,399:8675989,45630750
k1,399:8990013,45630750:314024
x1,399:10300060,45630750
k1,399:10614085,45630750:314025
x1,399:11159997,45630750
k1,399:11474021,45630750:314024
x1,399:12711333,45630750
k1,399:13025358,45630750:314025
x1,399:14408814,45630750
k1,399:14722753,45630750:313939
x1,399:15159864,45630750
k1,399:15473889,45630750:314025
x1,399:15983097,45630750
x1,399:17221065,45630750
x1,399:17658176,45630750
x1,399:18459015,45630750
k1,399:18773039,45630750:314024
x1,399:19537183,45630750
k1,399:19537183,45630750:0
)
(1,400:3552215,46417182:15984968,446948,141880
x1,400:4753469,46417182
x1,400:5591012,46417182
k1,399:5776739,46417182:185727
x1,399:6577578,46417182
k1,399:6763305,46417182:185727
x1,399:8547184,46417182
k1,399:8732910,46417182:185726
x1,399:9460997,46417182
k1,399:9646724,46417182:185727
x1,399:10192636,46417182
k1,399:10378363,46417182:185727
x1,399:11178547,46417182
x1,399:12452546,46417182
k1,399:12638273,46417182:185727
x1,399:14130513,46417182
k1,399:14316240,46417182:185727
x1,399:14971600,46417182
k1,399:15157327,46417182:185727
x1,399:15958166,46417182
k1,399:16143892,46417182:185726
x1,399:16981435,46417182
x1,399:17818978,46417182
k1,399:18004705,46417182:185727
x1,399:18550617,46417182
k1,399:18736344,46417182:185727
x1,399:19537183,46417182
k1,399:19537183,46417182:0
)
(1,400:3552215,47203614:15984968,446948,141880
x1,400:4098127,47203614
x1,400:4389103,47203614
x1,400:4882582,47203614
x1,400:5792870,47203614
k1,399:6031374,47203614:238504
x1,399:7341421,47203614
x1,399:7469221,47203614
k1,399:7707726,47203614:238505
x1,399:8726806,47203614
k1,399:8965310,47203614:238504
x1,399:9547262,47203614
x1,399:9729445,47203614
x1,399:9911628,47203614
x1,399:10222924,47203614
x1,399:10497516,47203614
x1,399:11517242,47203614
k1,399:11755747,47203614:238505
x1,399:12301659,47203614
k1,399:12540163,47203614:238504
x1,399:13740771,47203614
k1,399:13979276,47203614:238505
x1,399:14999002,47203614
k1,399:15237506,47203614:238504
x1,399:15674617,47203614
k1,399:15913122,47203614:238505
x1,399:17041641,47203614
x1,399:18497840,47203614
k1,399:18736344,47203614:238504
x1,399:19537183,47203614
k1,399:19537183,47203614:0
)
]
g1,419:19537183,47203614
)
k1,419:20129219,47203614:592036
r1,419:20129219,47203614:0,42467328,0
k1,419:20721254,47203614:592035
(1,419:20721254,47203614:15984968,42467328,0
[1,419:20721254,47203614:15984968,42467328,0
(1,400:20721254,5522718:15984968,446948,141880
x1,400:21521438,5522718
x1,400:22540509,5522718
k1,399:22693565,5522718:153056
x1,399:24077012,5522718
k1,399:24230067,5522718:153055
x1,399:25504074,5522718
k1,399:25657130,5522718:153056
x1,399:26457969,5522718
k1,399:26611025,5522718:153056
x1,399:27229681,5522718
x1,399:27557361,5522718
x1,399:27858832,5522718
x1,399:28173408,5522718
x1,399:28683271,5522718
x1,399:30176156,5522718
k1,399:30329212,5522718:153056
x1,399:31639259,5522718
k1,399:31792314,5522718:153055
x1,399:32447674,5522718
k1,399:32600730,5522718:153056
x1,399:33183338,5522718
x1,399:34020881,5522718
k1,399:34173937,5522718:153056
x1,399:34902032,5522718
x1,399:35411895,5522718
x1,399:35868679,5522718
x1,399:36706222,5522718
k1,399:36706222,5522718:0
)
(1,400:20721254,6309150:15984968,446948,7531
x1,400:21885822,6309150
x1,400:23087731,6309150
k1,400:36706222,6309150:13618491
g1,400:36706222,6309150
)
(1,401:20721254,7114936:15984968,0,0
h1,401:20721254,7114936:655360,0,0
k1,401:36706222,7114936:15329608
g1,401:36706222,7114936
)
(1,403:25846351,7987385:10859871,589170,163840
(1,403:25846351,7987385:5734775,589170,163840
x1,403:26192767,7987385
(1,403:26192767,7716792:864715,318577,54614
x1,403:26358503,7716792
x1,403:27024714,7716792
)
g1,403:27239522,7987385
x1,403:27749248,7987385
g1,403:27931288,7987385
x1,403:28305769,7987385
x1,403:29203096,7987385
(1,403:29294119,7716792:201160,318577,0
x1,403:29459855,7716792
)
x1,403:29841695,7987385
(1,403:29841695,7716792:201160,318577,0
x1,403:30007431,7716792
)
g1,403:30188487,7987385
x1,403:30698213,7987385
g1,403:30843845,7987385
x1,403:31125103,7987385
(1,403:31125103,7716792:201160,318577,0
x1,403:31290839,7716792
)
x1,403:31581126,7987385
)
(1,403:35942078,7987385:764144,446948,116320
(1,403:35942078,7987385:764144,446948,116320
x1,403:36487990,7987385
x1,403:36706222,7987385
)
)
)
(1,406:20721254,9321555:15984968,556402,141880
h1,405:20721254,9321555:655360,0,0
x1,405:22977646,9321555
k1,405:23257076,9321555:279430
$1,405:23257076,9321555
x1,405:23603492,9321555
(1,405:23603492,9083730:201160,318577,0
x1,405:23769228,9083730
)
$1,405:23804652,9321555
k1,405:24084081,9321555:279429
x1,405:26086184,9321555
k1,405:26365614,9321555:279430
x1,405:27166453,9321555
k1,405:27445883,9321555:279430
x1,405:28392201,9321555
x1,405:28703497,9321555
x1,405:29997815,9321555
k1,405:30277245,9321555:279430
x1,405:31041389,9321555
k1,405:31320818,9321555:279429
x1,405:32121657,9321555
k1,405:32401087,9321555:279430
x1,405:33675741,9321555
k1,405:33955171,9321555:279430
x1,405:34465034,9321555
k1,405:34744463,9321555:279429
x1,405:36054510,9321555
k1,405:36333940,9321555:279430
$1,405:36333940,9321555
x1,405:36529486,9321555
$1,405:36542382,9321555
x1,405:36706222,9321555
k1,405:36706222,9321555:0
)
(1,406:20721254,10107987:15984968,556402,141880
x1,406:21340205,10107987
(1,405:21431228,9870162:201160,318577,0
x1,405:21596964,9870162
)
$1,405:21632388,10107987
k1,405:21852640,10107987:220252
x1,405:22289751,10107987
k1,405:22510003,10107987:220252
x1,405:23310842,10107987
k1,405:23531095,10107987:220253
x1,405:25314965,10107987
k1,405:25535217,10107987:220252
x1,405:27246334,10107987
k1,405:27466586,10107987:220252
x1,405:27976449,10107987
k1,405:28196701,10107987:220252
x1,405:29506748,10107987
k1,405:29727001,10107987:220253
$1,405:29727001,10107987
x1,405:29922547,10107987
$1,405:29935443,10107987
x1,405:30099283,10107987
k1,405:30319535,10107987:220252
$1,405:30319535,10107987
x1,405:30600793,10107987
(1,405:30600793,9870162:201160,318577,0
x1,405:30766529,9870162
)
$1,405:30801953,10107987
k1,405:31022205,10107987:220252
x1,405:33678996,10107987
k1,405:33899248,10107987:220252
x1,405:34700087,10107987
k1,405:34920340,10107987:220253
x1,405:35976107,10107987
k1,405:36196359,10107987:220252
x1,405:36706222,10107987
k1,405:36706222,10107987:0
)
(1,406:20721254,10894419:15984968,455111,141880
x1,406:21522093,10894419
g1,405:21751473,10894419
x1,405:23061520,10894419
g1,405:23290900,10894419
$1,405:23290900,10894419
x1,405:23486446,10894419
$1,405:23499342,10894419
x1,405:23663182,10894419
g1,405:23892562,10894419
$1,405:23892562,10894419
x1,405:24267043,10894419
$1,405:24290556,10894419
g1,405:24519936,10894419
x1,405:24957047,10894419
g1,405:25186427,10894419
x1,405:25987266,10894419
g1,405:26216646,10894419
x1,405:27417918,10894419
x1,405:28910148,10894419
g1,405:29139528,10894419
x1,405:30085846,10894419
x1,405:30397142,10894419
x1,405:31691460,10894419
g1,405:31920840,10894419
x1,405:34268974,10894419
k1,406:36706222,10894419:2437248
g1,406:36706222,10894419
)
(1,408:20721254,11700204:15984968,446948,141880
h1,407:20721254,11700204:655360,0,0
x1,407:24690073,11700204
x1,407:24811321,11700204
k1,407:24975945,11700204:164624
x1,407:25776784,11700204
k1,407:25941408,11700204:164624
x1,407:26523360,11700204
x1,407:26705543,11700204
x1,407:26887726,11700204
x1,407:27199022,11700204
x1,407:27473614,11700204
x1,407:28493340,11700204
k1,407:28657964,11700204:164624
x1,407:29822532,11700204
x1,407:30842258,11700204
k1,407:31006883,11700204:164625
x1,407:31516746,11700204
k1,407:31681370,11700204:164624
x1,407:32482209,11700204
k1,407:32646833,11700204:164624
x1,407:33884791,11700204
k1,407:34049415,11700204:164624
x1,407:34995751,11700204
x1,407:36706222,11700204
k1,407:36706222,11700204:0
)
(1,408:20721254,12486636:15984968,491520,163840
x1,408:21522093,12486636
x1,408:22286229,12486636
k1,407:22546437,12486636:260208
x1,407:23346621,12486636
k1,407:23606829,12486636:260208
x1,407:24662596,12486636
k1,407:24922804,12486636:260208
x1,407:25650900,12486636
x1,407:26943260,12486636
k1,407:27203468,12486636:260208
x1,407:28004307,12486636
k1,407:28264515,12486636:260208
$1,407:28264515,12486636
x1,407:28585370,12486636
x1,407:29540195,12486636
k1,407:29779325,12486636:239130
x1,407:30289051,12486636
k1,407:30528181,12486636:239130
x1,407:32589157,12486636
k1,407:32698381,12486636:109224
x1,407:33327800,12486636
$1,407:33327800,12486636
x1,407:33491640,12486636
k1,407:33751848,12486636:260208
x1,407:34770928,12486636
k1,407:35031136,12486636:260208
x1,407:35868679,12486636
x1,407:36706222,12486636
k1,407:36706222,12486636:0
)
(1,408:20721254,13273068:15984968,446948,141880
x1,408:21267166,13273068
k1,407:21526499,13273068:259333
x1,407:22327338,13273068
k1,407:22586671,13273068:259333
x1,407:24225053,13273068
k1,407:24484387,13273068:259334
x1,407:24993595,13273068
x1,407:25684986,13273068
k1,407:25944319,13273068:259333
x1,407:26745158,13273068
k1,407:27004491,13273068:259333
x1,407:27987514,13273068
x1,407:29116033,13273068
k1,407:29375366,13273068:259333
x1,407:30685413,13273068
k1,407:30944747,13273068:259334
x1,407:32510377,13273068
k1,407:32769710,13273068:259333
x1,407:33570549,13273068
k1,407:33829882,13273068:259333
x1,407:35031154,13273068
x1,407:35322130,13273068
x1,407:36014176,13273068
x1,407:36706222,13273068
k1,407:36706222,13273068:0
)
(1,408:20721254,14059500:15984968,446948,141880
x1,408:21486045,14059500
x1,408:22068643,14059500
x1,408:22396323,14059500
x1,408:22710899,14059500
x1,408:23730625,14059500
k1,407:23896843,14059500:166218
x1,407:24442755,14059500
k1,407:24608973,14059500:166218
x1,407:25082132,14059500
x1,407:25882971,14059500
k1,407:26049189,14059500:166218
x1,407:28032924,14059500
k1,407:28199141,14059500:166217
x1,407:29218221,14059500
k1,407:29384439,14059500:166218
x1,407:30258031,14059500
x1,407:30876687,14059500
x1,407:32005206,14059500
x1,407:32660548,14059500
k1,407:32826766,14059500:166218
x1,407:33955285,14059500
x1,407:34610645,14059500
x1,407:35994092,14059500
k1,407:36160310,14059500:166218
x1,407:36706222,14059500
k1,407:36706222,14059500:0
)
(1,408:20721254,14845932:15984968,446948,141880
x1,408:21594846,14845932
k1,407:21815455,14845932:220609
x1,407:23052767,14845932
k1,407:23273375,14845932:220608
x1,407:24656831,14845932
k1,407:24877431,14845932:220600
x1,407:26042654,14845932
x1,407:26770741,14845932
k1,407:26991349,14845932:220608
x1,407:27937685,14845932
x1,407:28920707,14845932
k1,407:29141316,14845932:220609
x1,407:29687220,14845932
x1,407:29998516,14845932
x1,407:30971059,14845932
k1,407:31191667,14845932:220608
x1,407:31810323,14845932
x1,407:32138003,14845932
x1,407:32439474,14845932
x1,407:32754050,14845932
x1,407:33263913,14845932
x1,407:34756798,14845932
k1,407:34977407,14845932:220609
x1,407:35778246,14845932
x1,407:36706222,14845932
k1,407:36706222,14845932:0
)
(1,408:20721254,15632364:15984968,446948,141880
x1,408:21886477,15632364
x1,408:22724020,15632364
k1,407:23018500,15632364:294480
x1,407:23819339,15632364
x1,407:24747315,15632364
k1,407:25041796,15632364:294481
x1,407:26279754,15632364
k1,407:26574234,15632364:294480
x1,407:27520570,15632364
x1,407:29231041,15632364
k1,407:29525522,15632364:294481
x1,407:30326361,15632364
x1,407:31090497,15632364
k1,407:31384977,15632364:294480
x1,407:32331313,15632364
k1,407:32625794,15632364:294481
x1,407:33608817,15632364
x1,407:34737336,15632364
k1,407:35031816,15632364:294480
x1,407:36050879,15632364
x1,407:36487990,15632364
x1,407:36706222,15632364
k1,408:36706222,15632364:0
)
(1,408:20721254,16418796:15984968,446948,141880
x1,408:21594838,16418796
k1,407:21882641,16418796:287803
x1,407:22683480,16418796
x1,407:23611456,16418796
k1,407:23899258,16418796:287802
x1,407:24627354,16418796
k1,407:24915157,16418796:287803
x1,407:25715996,16418796
k1,407:26003798,16418796:287802
x1,407:27169021,16418796
x1,407:28005909,16418796
k1,407:28293712,16418796:287803
x1,407:28839624,16418796
k1,407:29127426,16418796:287802
x1,407:29964969,16418796
x1,407:30911305,16418796
k1,407:31199108,16418796:287803
x1,407:31999947,16418796
x1,407:32764083,16418796
k1,407:33051885,16418796:287802
x1,407:33561748,16418796
x1,407:35617580,16418796
k1,407:35905383,16418796:287803
x1,407:36706222,16418796
k1,407:36706222,16418796:0
)
(1,408:20721254,17205228:15984968,446948,141880
x1,408:21849773,17205228
x1,408:22650612,17205228
x1,408:22968468,17205228
x1,408:23660514,17205228
k1,407:23862965,17205228:202451
x1,407:24809301,17205228
k1,407:25011752,17205228:202451
x1,407:25630408,17205228
x1,407:26867703,17205228
x1,407:27887429,17205228
k1,407:28089880,17205228:202451
x1,407:28635792,17205228
k1,407:28838242,17205228:202450
x1,407:29638426,17205228
x1,407:30657497,17205228
k1,407:30859948,17205228:202451
x1,407:31660787,17205228
x1,407:32934786,17205228
k1,407:33137237,17205228:202451
x1,407:34193004,17205228
k1,407:34395455,17205228:202451
x1,407:34905318,17205228
x1,407:36706222,17205228
k1,407:36706222,17205228:0
)
(1,408:20721254,17991660:15984968,446948,141880
x1,408:21777030,17991660
k1,407:21937157,17991660:160127
x1,407:22410316,17991660
k1,407:22570443,17991660:160127
x1,407:23207442,17991660
k1,407:23367568,17991660:160126
x1,407:24459392,17991660
k1,407:24619519,17991660:160127
x1,407:25238175,17991660
x1,407:25552751,17991660
x1,407:25833903,17991660
k1,407:25994030,17991660:160127
x1,407:26503238,17991660
x1,407:28177669,17991660
k1,407:28337796,17991660:160127
x1,407:29320818,17991660
k1,407:29480945,17991660:160127
x1,407:31264824,17991660
k1,407:31424950,17991660:160126
x1,407:32590173,17991660
k1,407:32750300,17991660:160127
x1,407:33441691,17991660
x1,407:33732667,17991660
x1,407:34097033,17991660
x1,407:34408329,17991660
x1,407:35199344,17991660
k1,407:35359471,17991660:160127
x1,407:36706222,17991660
k1,407:36706222,17991660:0
)
(1,408:20721254,18778092:15984968,446948,141880
x1,408:21339910,18778092
x1,408:21667590,18778092
x1,408:21969061,18778092
x1,408:22283637,18778092
x1,408:22793500,18778092
x1,408:24286385,18778092
k1,407:24531527,18778092:245142
x1,407:25477863,18778092
k1,407:25723005,18778092:245142
x1,407:26669341,18778092
x1,407:28379812,18778092
k1,407:28624954,18778092:245142
x1,407:29425793,18778092
x1,407:30189929,18778092
k1,407:30435071,18778092:245142
x1,407:30944934,18778092
k1,407:31190076,18778092:245142
x1,407:32245196,18778092
x1,407:34065106,18778092
k1,407:34310248,18778092:245142
x1,407:35111087,18778092
x1,407:35584255,18778092
x1,407:36706222,18778092
k1,407:36706222,18778092:0
)
(1,408:20721254,19564524:15984968,446948,141880
x1,408:21339910,19564524
x1,408:22431725,19564524
k1,407:22622748,19564524:191023
x1,407:23132611,19564524
k1,407:23323635,19564524:191024
x1,407:24015681,19564524
x1,407:24889273,19564524
x1,407:25207129,19564524
x1,407:25488281,19564524
k1,407:25679304,19564524:191023
x1,407:26297960,19564524
x1,407:27062104,19564524
x1,407:28990807,19564524
k1,407:29181830,19564524:191023
x1,407:29727742,19564524
k1,407:29918765,19564524:191023
x1,407:30937828,19564524
x1,407:31374939,19564524
x1,407:31739315,19564524
x1,407:32321267,19564524
x1,407:33504833,19564524
k1,407:33695857,19564524:191024
x1,407:34714937,19564524
k1,407:34905960,19564524:191023
x1,407:35233640,19564524
x1,407:35551496,19564524
x1,407:35832648,19564524
x1,407:36706222,19564524
k1,407:36706222,19564524:0
)
(1,408:20721254,20350956:15984968,446948,141880
x1,408:21012230,20350956
x1,408:22031301,20350956
x1,408:22795436,20350956
x1,408:23814507,20350956
k1,407:24110397,20350956:295890
x1,407:24656309,20350956
k1,407:24952199,20350956:295890
x1,407:25898535,20350956
k1,407:26194425,20350956:295890
x1,407:26740337,20350956
k1,407:27036227,20350956:295890
x1,407:27909819,20350956
x1,407:29438763,20350956
k1,407:29734652,20350956:295889
x1,407:30971964,20350956
k1,407:31267854,20350956:295890
x1,407:32651310,20350956
k1,407:32947133,20350956:295823
x1,407:34112356,20350956
x1,407:34840443,20350956
k1,407:35136333,20350956:295890
x1,407:35573444,20350956
k1,407:35869334,20350956:295890
x1,407:36487990,20350956
x1,407:36706222,20350956
k1,408:36706222,20350956:0
)
(1,408:20721254,21137388:15984968,446948,141880
x1,408:22322932,21137388
k1,407:22580289,21137388:257357
x1,407:23090152,21137388
k1,407:23347509,21137388:257357
x1,407:24221748,21137388
x1,407:25058636,21137388
k1,407:25315993,21137388:257357
x1,407:25807513,21137388
k1,407:26064870,21137388:257357
x1,407:27374917,21137388
k1,407:27632274,21137388:257357
x1,407:27959954,21137388
k1,407:28217312,21137388:257358
x1,407:28654423,21137388
k1,407:28911780,21137388:257357
x1,407:29712619,21137388
k1,407:29969976,21137388:257357
x1,407:30479839,21137388
x1,407:31317382,21137388
k1,407:31574739,21137388:257357
x1,407:32884786,21137388
x1,407:33022417,21137388
k1,407:33279774,21137388:257357
x1,407:34553781,21137388
k1,407:34811138,21137388:257357
x1,407:36121185,21137388
k1,407:36378542,21137388:257357
x1,407:36706222,21137388
k1,407:36706222,21137388:0
)
(1,408:20721254,21923820:15984968,446948,141880
x1,408:21231117,21923820
k1,407:21439142,21923820:208025
x1,407:21766822,21923820
k1,407:21974846,21923820:208024
x1,407:22775030,21923820
k1,407:22983055,21923820:208025
x1,407:23601711,21923820
x1,407:23929391,21923820
x1,407:24230862,21923820
x1,407:24545438,21923820
x1,407:25055301,21923820
x1,407:26548186,21923820
k1,407:26756210,21923820:208024
x1,407:27557049,21923820
x1,407:28485025,21923820
k1,407:28693050,21923820:208025
x1,407:29931008,21923820
k1,407:30139033,21923820:208025
x1,407:31085369,21923820
x1,407:32795840,21923820
k1,407:33003864,21923820:208024
x1,407:33804703,21923820
x1,407:34568839,21923820
k1,407:34776864,21923820:208025
x1,407:35286727,21923820
x1,407:36706222,21923820
k1,407:36706222,21923820:0
)
(1,408:20721254,22710252:15984968,446948,141880
x1,408:22031301,22710252
g1,407:22260681,22710252
x1,407:22588361,22710252
g1,407:22817741,22710252
x1,407:23764077,22710252
g1,407:23993457,22710252
x1,407:24484977,22710252
g1,407:24714357,22710252
x1,407:25515196,22710252
g1,407:25744576,22710252
x1,407:26654846,22710252
g1,407:26884226,22710252
x1,407:28194273,22710252
g1,407:28423653,22710252
x1,407:28860764,22710252
g1,407:29090144,22710252
x1,407:30073167,22710252
x1,407:31201686,22710252
g1,407:31431066,22710252
x1,407:32450129,22710252
x1,407:32887240,22710252
x1,407:33760824,22710252
g1,407:33990204,22710252
x1,407:35300251,22710252
x1,407:35428051,22710252
k1,408:36706222,22710252:1278171
g1,408:36706222,22710252
)
(1,415:20721254,24103558:15984968,448587,135328
g1,415:20721254,24103558
x1,415:21322214,24103558
g1,415:21649894,24103558
x1,415:23324325,24103558
g1,415:23553705,24103558
x1,415:27667357,24103558
g1,415:27896737,24103558
x1,415:28879777,24103558
g1,415:29109157,24103558
x1,415:29473533,24103558
x1,415:29692421,24103558
x1,415:31357683,24103558
k1,415:36706222,24103558:5348539
g1,415:36706222,24103558
)
(1,417:20721254,25164164:15984968,446948,141880
h1,416:20721254,25164164:655360,0,0
x1,416:22941606,25164164
k1,416:23254523,25164164:312917
x1,416:24491835,25164164
k1,416:24804753,25164164:312918
x1,416:26114800,25164164
x1,416:26952343,25164164
k1,416:27265260,25164164:312917
x1,416:28430483,25164164
x1,416:29158570,25164164
k1,416:29471487,25164164:312917
x1,416:30271671,25164164
k1,416:30584588,25164164:312917
x1,416:31713107,25164164
x1,416:33168651,25164164
k1,416:33481569,25164164:312918
x1,416:35119289,25164164
k1,416:35432206,25164164:312917
x1,416:36706222,25164164
k1,416:36706222,25164164:0
)
(1,417:20721254,25950596:15984968,446948,141880
x1,417:22541156,25950596
k1,416:22815579,25950596:274423
x1,416:23325442,25950596
x1,416:24672185,25950596
k1,416:24946609,25950596:274424
x1,416:25492521,25950596
k1,416:25766944,25950596:274423
x1,416:26094624,25950596
x1,416:26419031,25950596
x1,416:27255919,25950596
k1,416:27530342,25950596:274423
x1,416:28148998,25950596
x1,416:29168069,25950596
x1,416:29459045,25950596
x1,416:30569204,25950596
k1,416:30843628,25950596:274424
x1,416:31353491,25950596
x1,416:32064547,25950596
x1,416:33083618,25950596
k1,416:33358041,25950596:274423
x1,416:33649017,25950596
x1,416:34668088,25950596
x1,416:35432223,25950596
x1,416:36706222,25950596
k1,416:36706222,25950596:0
)
(1,417:20721254,26737028:15984968,446948,141880
x1,417:21339910,26737028
x1,416:21654486,26737028
x1,416:21935638,26737028
k1,416:22207562,26737028:271924
x1,416:22754111,26737028
x1,416:23409453,26737028
k1,416:23681377,26737028:271924
x1,416:24518913,26737028
x1,416:25501935,26737028
x1,416:26448253,26737028
k1,416:26720176,26737028:271923
x1,416:27338832,26737028
x1,416:27666512,26737028
x1,416:28268784,26737028
x1,416:29615527,26737028
k1,416:29887451,26737028:271924
x1,416:30215131,26737028
x1,416:30532987,26737028
x1,416:31032371,26737028
k1,416:31304295,26737028:271924
x1,416:31922951,26737028
x1,416:33269702,26737028
k1,416:33541626,26737028:271924
x1,416:34051489,26737028
k1,416:34323412,26737028:271923
x1,416:35124251,26737028
k1,416:35396175,26737028:271924
x1,416:36487990,26737028
x1,416:36706222,26737028
k1,417:36706222,26737028:0
)
(1,417:20721254,27523460:15984968,446948,141880
x1,417:21813070,27523460
x1,417:23123772,27523460
k1,416:23387915,27523460:264143
x1,416:23933827,27523460
k1,416:24197969,27523460:264142
x1,416:24816625,27523460
x1,416:25580769,27523460
x1,416:27509472,27523460
k1,416:27773615,27523460:264143
x1,416:29029279,27523460
k1,416:29293422,27523460:264143
x1,416:30749613,27523460
k1,416:31013756,27523460:264143
x1,416:31341436,27523460
x1,416:31665843,27523460
x1,416:32502731,27523460
k1,416:32766873,27523460:264142
x1,416:33385529,27523460
x1,416:34404600,27523460
x1,416:34695576,27523460
x1,416:35641895,27523460
k1,416:35906038,27523460:264143
x1,416:36706222,27523460
k1,416:36706222,27523460:0
)
(1,417:20721254,28309892:15984968,446948,141880
x1,417:21558142,28309892
x1,417:22504460,28309892
k1,416:22757584,28309892:253124
x1,416:23521728,28309892
k1,416:23774853,28309892:253125
x1,416:25413235,28309892
k1,416:25666359,28309892:253124
x1,416:26358405,28309892
x1,416:27195930,28309892
x1,416:27960065,28309892
x1,416:29143631,28309892
k1,416:29396755,28309892:253124
x1,416:30052115,28309892
x1,416:30999089,28309892
x1,416:32090904,28309892
k1,416:32344029,28309892:253125
x1,416:32671709,28309892
x1,416:32996116,28309892
x1,416:33833004,28309892
k1,416:34086128,28309892:253124
x1,416:34704784,28309892
x1,416:35723855,28309892
x1,416:36014831,28309892
x1,416:36706222,28309892
k1,416:36706222,28309892:0
)
(1,417:20721254,29096324:15984968,446948,141880
x1,417:21449341,29096324
x1,417:22723995,29096324
k1,416:23142553,29096324:418558
x1,416:23761209,29096324
x1,416:24075785,29096324
x1,416:24356937,29096324
k1,416:24775495,29096324:418558
x1,416:25394151,29096324
k1,416:25812709,29096324:418558
x1,416:26431365,29096324
x1,416:26759045,29096324
x1,416:27804333,29096324
k1,416:28222892,29096324:418559
x1,416:28513868,29096324
x1,416:29698083,29096324
k1,416:30116641,29096324:418558
x1,416:30772001,29096324
k1,416:31190559,29096324:418558
x1,416:32828941,29096324
k1,416:33247499,29096324:418558
x1,416:33611875,29096324
x1,416:34412714,29096324
k1,416:34831272,29096324:418558
x1,416:35340480,29096324
x1,416:36706222,29096324
k1,416:36706222,29096324:0
)
(1,417:20721254,29882756:15984968,446948,141880
x1,417:21194422,29882756
x1,417:21703630,29882756
x1,417:22123710,29882756
k1,416:22435945,29882756:312235
x1,416:22909104,29882756
k1,416:23221340,29882756:312236
x1,416:23858339,29882756
k1,416:24170574,29882756:312235
x1,416:25262398,29882756
k1,416:25574633,29882756:312235
x1,416:26193289,29882756
x1,416:26507865,29882756
x1,416:26789017,29882756
k1,416:27101253,29882756:312236
x1,416:27610461,29882756
x1,416:29284892,29882756
k1,416:29597127,29882756:312235
x1,416:30580149,29882756
k1,416:30892384,29882756:312235
x1,416:31693223,29882756
k1,416:32005458,29882756:312235
x1,416:33315505,29882756
x1,416:34153048,29882756
k1,416:34465284,29882756:312236
x1,416:35447651,29882756
k1,416:35759886,29882756:312235
x1,416:36706222,29882756
k1,416:36706222,29882756:0
)
(1,417:20721254,30669188:15984968,446948,141880
x1,417:21522093,30669188
k1,416:21886562,30669188:364469
x1,416:22905625,30669188
k1,416:23270094,30669188:364469
x1,416:23816006,30669188
k1,416:24180476,30669188:364470
x1,416:25018019,30669188
x1,416:25964355,30669188
k1,416:26328824,30669188:364469
x1,416:27129663,30669188
x1,416:27893799,30669188
k1,416:28258268,30669188:364469
x1,416:29386787,30669188
k1,416:29751256,30669188:364469
x1,416:30369912,30669188
k1,416:30734381,30669188:364469
x1,416:31426427,30669188
x1,416:32081787,30669188
x1,416:33283041,30669188
k1,416:33647511,30669188:364470
x1,416:34666582,30669188
k1,416:35031051,30669188:364469
x1,416:35540914,30669188
k1,416:35905383,30669188:364469
x1,416:36706222,30669188
k1,416:36706222,30669188:0
)
(1,417:20721254,31455620:15984968,446948,141880
x1,417:22359636,31455620
k1,416:22706179,31455620:346543
x1,416:23324835,31455620
x1,416:24088979,31455620
x1,416:26181522,31455620
k1,416:26528066,31455620:346544
x1,416:27547146,31455620
k1,416:27893689,31455620:346543
x1,416:29131001,31455620
k1,416:29477545,31455620:346544
x1,416:30861001,31455620
k1,416:31207426,31455620:346425
x1,416:32372649,31455620
x1,416:33100736,31455620
k1,416:33447280,31455620:346544
x1,416:34320872,31455620
x1,416:35849816,31455620
k1,416:36196359,31455620:346543
x1,416:36706222,31455620
k1,416:36706222,31455620:0
)
(1,417:20721254,32242052:15984968,446948,141880
x1,417:21594846,32242052
k1,416:21967351,32242052:372505
x1,416:22258327,32242052
x1,416:22576183,32242052
x1,416:23194839,32242052
x1,416:23595254,32242052
x1,416:25160884,32242052
k1,416:25533388,32242052:372504
x1,416:26297532,32242052
k1,416:26670037,32242052:372505
x1,416:28927075,32242052
k1,416:29299579,32242052:372504
x1,416:30318642,32242052
x1,416:30755753,32242052
x1,416:31120129,32242052
x1,416:31702081,32242052
x1,416:32721807,32242052
k1,416:33094312,32242052:372505
x1,416:34295584,32242052
x1,416:35533534,32242052
k1,416:35906038,32242052:372504
x1,416:36706222,32242052
k1,416:36706222,32242052:0
)
(1,417:20721254,33028484:15984968,446948,141880
x1,417:21413300,33028484
x1,417:22214139,33028484
x1,417:24143497,33028484
k1,416:24422392,33028484:278895
x1,416:24932255,33028484
k1,416:25211150,33028484:278895
x1,416:25611574,33028484
x1,416:26184358,33028484
x1,416:26766966,33028484
x1,416:27859437,33028484
x1,416:28316221,33028484
k1,416:28595117,33028484:278896
x1,416:29832420,33028484
x1,416:30123396,33028484
x1,416:30580180,33028484
x1,416:31611059,33028484
k1,416:31889954,33028484:278895
x1,416:33454938,33028484
k1,416:33733833,33028484:278895
x1,416:34899056,33028484
x1,416:35627143,33028484
k1,416:35906038,33028484:278895
x1,416:36706222,33028484
k1,416:36706222,33028484:0
)
(1,417:20721254,33814916:15984968,446948,141880
x1,417:22541164,33814916
k1,416:22847412,33814916:306248
x1,416:23357275,33814916
k1,416:23663523,33814916:306248
x1,416:23954499,33814916
k1,416:24260746,33814916:306247
x1,416:25389265,33814916
x1,416:27173126,33814916
k1,416:27479374,33814916:306248
x1,416:28061982,33814916
x1,416:28680638,33814916
x1,416:30282317,33814916
k1,416:30588565,33814916:306248
x1,416:31061733,33814916
x1,416:31673836,33814916
k1,416:31980083,33814916:306247
x1,416:33145297,33814916
k1,416:33451545,33814916:306248
x1,416:34252384,33814916
k1,416:34558632,33814916:306248
x1,416:35395520,33814916
x1,416:35905383,33814916
x1,416:36706222,33814916
k1,416:36706222,33814916:0
)
(1,417:20721254,34601348:15984968,446948,141880
x1,417:21958566,34601348
x1,417:23159838,34601348
x1,417:23450814,34601348
x1,417:23778494,34601348
x1,417:24248380,34601348
x1,417:25249763,34601348
k1,416:25461701,34601348:211938
x1,416:26408037,34601348
k1,416:26619975,34601348:211938
x1,416:27420814,34601348
k1,416:27632752,34601348:211938
x1,416:28433591,34601348
x1,416:28906759,34601348
x1,416:29773798,34601348
k1,416:29985736,34601348:211938
x1,416:30604392,34601348
x1,416:31623463,34601348
x1,416:31914439,34601348
x1,416:32860758,34601348
k1,416:33072696,34601348:211938
x1,416:33872880,34601348
k1,416:34084818,34601348:211938
x1,416:34740178,34601348
x1,416:35104544,34601348
x1,416:36706222,34601348
k1,416:36706222,34601348:0
)
(1,417:20721254,35387780:15984968,446948,141880
x1,417:21376614,35387780
k1,416:21658644,35387780:282030
x1,416:23223620,35387780
x1,416:24898051,35387780
x1,416:25219178,35387780
k1,416:25501208,35387780:282030
x1,416:26520934,35387780
x1,416:26703117,35387780
x1,416:27977115,35387780
x1,416:28996841,35387780
k1,416:29278871,35387780:282030
x1,416:29788734,35387780
k1,416:30070764,35387780:282030
x1,416:31090483,35387780
k1,416:31372513,35387780:282030
x1,416:32537081,35387780
x1,416:33556807,35387780
k1,416:33838837,35387780:282030
x1,416:35004051,35387780
k1,416:35286081,35387780:282030
x1,416:36706222,35387780
k1,417:36706222,35387780:0
)
(1,417:20721254,36174212:15984968,446948,141880
x1,417:22140749,36174212
k1,416:22346926,36174212:206177
x1,416:23183814,36174212
x1,416:23693677,36174212
x1,416:24494516,36174212
k1,416:24700694,36174212:206178
x1,416:25319350,36174212
x1,416:26829933,36174212
k1,416:27036110,36174212:206177
x1,416:27654766,36174212
x1,416:27893317,36174212
k1,416:28099494,36174212:206177
x1,416:28973078,36174212
k1,416:29179256,36174212:206178
x1,416:30780944,36174212
k1,416:30987098,36174212:206154
x1,416:31569050,36174212
x1,416:31751233,36174212
x1,416:31933416,36174212
x1,416:32244712,36174212
x1,416:32519304,36174212
x1,416:33539030,36174212
k1,416:33745207,36174212:206177
x1,416:34255070,36174212
k1,416:34461248,36174212:206178
x1,416:35262087,36174212
k1,416:35468264,36174212:206177
x1,416:36706222,36174212
k1,416:36706222,36174212:0
)
(1,417:20721254,36960644:15984968,446948,141880
x1,417:21667590,36960644
x1,417:23378061,36960644
k1,416:23624916,36960644:246855
x1,416:24934963,36960644
k1,416:25181818,36960644:246855
x1,416:26128154,36960644
k1,416:26375008,36960644:246854
x1,416:27358031,36960644
x1,416:28486550,36960644
k1,416:28733405,36960644:246855
x1,416:29315357,36960644
x1,416:29497540,36960644
x1,416:29679723,36960644
x1,416:29991019,36960644
x1,416:30265611,36960644
x1,416:31285337,36960644
k1,416:31532192,36960644:246855
x1,416:32042055,36960644
k1,416:32288910,36960644:246855
x1,416:33089749,36960644
k1,416:33336603,36960644:246854
x1,416:34174146,36960644
x1,416:35011689,36960644
k1,416:35258544,36960644:246855
x1,416:36568591,36960644
x1,416:36706222,36960644
k1,416:36706222,36960644:0
)
(1,417:20721254,37747076:15984968,446948,141880
x1,417:22140749,37747076
k1,416:22425204,37747076:284455
x1,416:23262092,37747076
x1,416:23771955,37747076
x1,416:24572794,37747076
k1,416:24857249,37747076:284455
x1,416:25475905,37747076
x1,416:26567720,37747076
k1,416:26852175,37747076:284455
x1,416:27289286,37747076
k1,416:27573741,37747076:284455
x1,416:28192397,37747076
x1,416:29503099,37747076
k1,416:29787555,37747076:284456
x1,416:30297418,37747076
k1,416:30581873,37747076:284455
x1,416:31382712,37747076
k1,416:31667167,37747076:284455
x1,416:32322527,37747076
x1,416:32686893,37747076
x1,416:34179123,37747076
x1,416:34316754,37747076
k1,416:34601209,37747076:284455
x1,416:35402048,37747076
k1,416:35686503,37747076:284455
x1,416:36706222,37747076
k1,416:36706222,37747076:0
)
(1,417:20721254,38533508:15984968,446948,141880
x1,417:21885822,38533508
x1,417:22905548,38533508
k1,416:23094248,38533508:188700
x1,416:23531359,38533508
k1,416:23720060,38533508:188701
x1,416:25067468,38533508
k1,416:25256127,38533508:188659
x1,416:26893854,38533508
k1,416:27082555,38533508:188701
x1,416:29120707,38533508
k1,416:29309407,38533508:188700
x1,416:29600383,38533508
x1,416:30964831,38533508
k1,416:31153531,38533508:188700
x1,416:32172611,38533508
k1,416:32361311,38533508:188700
x1,416:33526534,38533508
x1,416:34363422,38533508
k1,416:34552123,38533508:188701
x1,416:35498459,38533508
k1,416:35687159,38533508:188700
x1,416:36706222,38533508
k1,416:36706222,38533508:0
)
(1,417:20721254,39319940:15984968,446948,141880
x1,417:21267166,39319940
k1,416:21468534,39319940:201368
x1,416:22269373,39319940
k1,416:22470742,39319940:201369
x1,416:23089398,39319940
x1,416:24108469,39319940
x1,416:24399445,39319940
x1,416:25345764,39319940
k1,416:25547132,39319940:201368
x1,416:26056995,39319940
k1,416:26258363,39319940:201368
x1,416:27059202,39319940
k1,416:27260571,39319940:201369
x1,416:28061410,39319940
x1,416:28534578,39319940
x1,416:29656545,39319940
k1,416:29857913,39319940:201368
x1,416:30185593,39319940
x1,416:31406504,39319940
k1,416:31607872,39319940:201368
x1,416:32189824,39319940
x1,416:33354392,39319940
x1,416:34191935,39319940
k1,416:34393304,39319940:201369
x1,416:34903167,39319940
k1,416:35104535,39319940:201368
x1,416:36706222,39319940
k1,416:36706222,39319940:0
)
(1,417:20721254,40106372:15984968,446948,141880
x1,417:21849773,40106372
k1,416:22065170,40106372:215397
x1,416:22611082,40106372
k1,416:22826478,40106372:215396
x1,416:23627317,40106372
x1,416:24391453,40106372
k1,416:24606850,40106372:215397
x1,416:24971216,40106372
k1,416:25186612,40106372:215396
x1,416:25805268,40106372
x1,416:27225419,40106372
k1,416:27440816,40106372:215397
x1,416:28114519,40106372
k1,416:28329915,40106372:215396
x1,416:29276251,40106372
k1,416:29491648,40106372:215397
x1,416:30001511,40106372
x1,416:30712567,40106372
x1,416:31731638,40106372
k1,416:31947034,40106372:215396
x1,416:32966097,40106372
k1,416:33181494,40106372:215397
x1,416:33727406,40106372
k1,416:33942802,40106372:215396
x1,416:35108025,40106372
x1,416:35944913,40106372
k1,416:36160310,40106372:215397
x1,416:36706222,40106372
k1,416:36706222,40106372:0
)
(1,417:20721254,40892804:15984968,446948,141880
x1,417:21339910,40892804
x1,417:22358981,40892804
x1,417:22649957,40892804
x1,417:23596276,40892804
k1,416:23841755,40892804:245479
x1,416:24460411,40892804
x1,416:24774987,40892804
x1,416:25056139,40892804
k1,416:25301618,40892804:245479
x1,416:26066409,40892804
x1,416:27267663,40892804
x1,416:27449846,40892804
x1,416:28068502,40892804
x1,416:28432868,40892804
x1,416:28744164,40892804
x1,416:29025316,40892804
k1,416:29270796,40892804:245480
x1,416:29962842,40892804
x1,416:31054657,40892804
k1,416:31300136,40892804:245479
x1,416:31809999,40892804
k1,416:32055478,40892804:245479
x1,416:32565341,40892804
x1,416:32929707,40892804
x1,416:34203705,40892804
k1,416:34449184,40892804:245479
x1,416:36706222,40892804
k1,416:36706222,40892804:0
)
(1,417:20721254,41679236:15984968,446948,9168
x1,417:21012230,41679236
x1,416:21323526,41679236
x1,416:22114541,41679236
g1,416:22343921,41679236
x1,416:23362984,41679236
x1,416:23800095,41679236
x1,416:24164471,41679236
x1,416:24746423,41679236
x1,416:25929989,41679236
k1,417:36706222,41679236:10776233
g1,417:36706222,41679236
)
(1,419:20721254,42485022:15984968,446948,141880
h1,418:20721254,42485022:655360,0,0
x1,418:22796110,42485022
k1,418:23008485,42485022:212375
x1,418:23554397,42485022
x1,418:24355236,42485022
k1,418:24567610,42485022:212374
x1,418:25696129,42485022
k1,418:25908504,42485022:212375
x1,418:26909887,42485022
k1,418:27122261,42485022:212374
x1,418:28469012,42485022
k1,418:28681387,42485022:212375
x1,418:29300043,42485022
x1,418:30319114,42485022
x1,418:30610090,42485022
x1,418:31556409,42485022
k1,418:31768783,42485022:212374
x1,418:32715119,42485022
x1,418:33006095,42485022
x1,418:34207349,42485022
k1,418:34419724,42485022:212375
x1,418:34637956,42485022
x1,418:34922379,42485022
x1,418:35577721,42485022
x1,418:35759904,42485022
x1,418:36706222,42485022
k1,418:36706222,42485022:0
)
(1,419:20721254,43271454:15984968,446948,141880
x1,419:21267166,43271454
x1,419:21594846,43271454
x1,419:22346533,43271454
x1,419:23475045,43271454
k1,418:23796775,43271454:321730
x1,418:24342687,43271454
k1,418:24664417,43271454:321730
x1,418:25465256,43271454
k1,418:25786986,43271454:321730
x1,418:27589208,43271454
k1,418:27910939,43271454:321731
x1,418:28857275,43271454
k1,418:29179005,43271454:321730
x1,418:29979844,43271454
k1,418:30301574,43271454:321730
x1,418:31357341,43271454
x1,418:31794452,43271454
x1,418:32105748,43271454
x1,418:32386900,43271454
k1,418:32708630,43271454:321730
x1,418:33327286,43271454
x1,418:34346357,43271454
x1,418:34637333,43271454
x1,418:35583652,43271454
k1,418:35905382,43271454:321730
x1,418:36487990,43271454
x1,418:36706222,43271454
k1,419:36706222,43271454:0
)
(1,419:20721254,44057886:15984968,446948,141880
x1,419:21630886,44057886
k1,418:21878556,44057886:247670
x1,418:22388419,44057886
x1,418:24280411,44057886
k1,418:24528082,44057886:247671
x1,418:25328921,44057886
k1,418:25576591,44057886:247670
x1,418:26086454,44057886
x1,418:27214973,44057886
x1,418:28307444,44057886
x1,418:28780603,44057886
x1,418:29472649,44057886
k1,418:29720320,44057886:247671
x1,418:30266232,44057886
k1,418:30513902,44057886:247670
x1,418:31314741,44057886
k1,418:31562412,44057886:247671
x1,418:32690931,44057886
x1,418:33346291,44057886
x1,418:33819450,44057886
x1,418:34839176,44057886
k1,418:35086846,44057886:247670
x1,418:36706222,44057886
k1,418:36706222,44057886:0
)
(1,419:20721254,44844318:15984968,446948,141880
x1,419:21667590,44844318
k1,418:22015289,44844318:347699
x1,418:23544878,44844318
k1,418:23892576,44844318:347698
x1,418:25276031,44844318
k1,418:25623730,44844318:347699
x1,418:26133593,44844318
k1,418:26481292,44844318:347699
x1,418:27136652,44844318
x1,418:27755308,44844318
x1,418:28192419,44844318
x1,418:29502466,44844318
k1,418:29850164,44844318:347698
x1,418:30141140,44844318
x1,418:31580283,44844318
k1,418:31927982,44844318:347699
x1,418:32620028,44844318
x1,418:32904451,44844318
k1,418:33252149,44844318:347698
x1,418:34125733,44844318
x1,418:35290939,44844318
x1,418:35412187,44844318
k1,418:35759886,44844318:347699
x1,418:36706222,44844318
k1,418:36706222,44844318:0
)
(1,419:20721254,45630750:15984968,446948,141880
x1,419:22104701,45630750
k1,418:22328622,45630750:223921
x1,418:22837830,45630750
x1,418:23820870,45630750
x1,418:24949389,45630750
k1,418:25173310,45630750:223921
x1,418:25719222,45630750
k1,418:25943143,45630750:223921
x1,418:26125326,45630750
x1,418:27034949,45630750
x1,418:27325925,45630750
x1,418:27637221,45630750
x1,418:28421676,45630750
k1,418:28645596,45630750:223920
x1,418:29445780,45630750
x1,418:30719779,45630750
k1,418:30943700,45630750:223921
x1,418:31743884,45630750
k1,418:31967805,45630750:223921
x1,418:32659851,45630750
x1,418:33454137,45630750
k1,418:33678058,45630750:223921
x1,418:34187921,45630750
k1,418:34411842,45630750:223921
x1,418:34921705,45630750
x1,418:35941431,45630750
x1,418:36706222,45630750
k1,418:36706222,45630750:0
)
(1,419:20721254,46417182:15984968,446948,141880
x1,419:21339910,46417182
x1,419:22104054,46417182
x1,419:24032757,46417182
k1,418:24381522,46417182:348765
x1,418:24927434,46417182
k1,418:25276200,46417182:348766
x1,418:26441423,46417182
x1,418:27169510,46417182
k1,418:27518275,46417182:348765
x1,418:28028138,46417182
k1,418:28376904,46417182:348766
x1,418:29395967,46417182
x1,418:29833078,46417182
x1,418:30197454,46417182
x1,418:30779406,46417182
x1,418:31962972,46417182
k1,418:32311737,46417182:348765
x1,418:33075881,46417182
k1,418:33424646,46417182:348765
x1,418:34552510,46417182
k1,418:34901276,46417182:348766
x1,418:35884298,46417182
k1,418:36233063,46417182:348765
x1,418:36706222,46417182
k1,418:36706222,46417182:0
)
(1,419:20721254,47203614:15984968,446948,141880
x1,419:21486045,47203614
x1,419:22104701,47203614
x1,419:22422557,47203614
x1,419:22703709,47203614
x1,419:23759484,47203614
k1,418:24039253,47203614:279769
x1,418:24840092,47203614
k1,418:25119861,47203614:279769
x1,418:25775221,47203614
x1,418:26139587,47203614
x1,418:27122609,47203614
k1,418:27402378,47203614:279769
x1,418:27730058,47203614
x1,418:28891353,47203614
x1,418:29096481,47203614
x1,418:31716575,47203614
k1,418:31996343,47203614:279768
x1,418:32724430,47203614
x1,418:33999084,47203614
k1,418:34278853,47203614:279769
x1,418:35042997,47203614
k1,418:35322766,47203614:279769
x1,418:36706222,47203614
k1,418:36706222,47203614:0
)
]
g1,419:36706222,47203614
)
)
]
h1,419:3552215,49098099:33154007,0,0
]
]
!69073
}3
Input:38:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\omsptm.fd
!74
{4
[1,486:4736286,49098099:31969936,44361813,0
[1,486:3552215,49098099:33154007,46332316,0
[1,486:3552215,3552215:33154007,786432,0
h1,486:3552215,3552215:33154007,0,0
]
[1,486:3552215,47203614:33154007,42467328,0
[1,413:3552215,13657381:33154007,8921095,1
(1,410:3552215,12364229:33154007,7627943,0
k1,410:4499458,12364229:947243
(1,410:4499458,12364229:31259521,7627943,0
(1,410:4499458,12364229:31258920,7627962,0
(1,410:4499458,12364229:31258920,7627962,0
(1,410:4499458,12364229:0,7627962,0
(1,410:4499458,12364229:0,19142492,0
(1,410:4499458,12364229:78444749,19142492,0
)
k1,410:4499455,12364229:-78444752
)
)
g1,410:35758378,12364229
)
)
)
k1,410:36706222,12364229:947243
)
(1,411:3552215,13543877:33154007,357558,113504
k1,411:14318825,13543877:10766610
(1,411:14318825,13543877:11620786,357558,113504
x1,411:15687728,13543877
g1,411:15871232,13543877
x1,411:16264448,13543877
g1,411:16447952,13543877
g1,411:16631456,13543877
g1,411:16814960,13543877
x1,411:19435319,13543877
g1,411:19618823,13543877
x1,411:20055553,13543877
g1,411:20239057,13543877
x1,411:20879729,13543877
g1,411:21063233,13543877
x1,411:22053083,13543877
g1,411:22236587,13543877
x1,411:23343351,13543877
g1,411:23526855,13543877
x1,411:24749480,13543877
x1,411:25114907,13543877
x1,411:25939611,13543877
)
k1,411:36706221,13543877:10766610
)
]
[1,486:3552215,47203614:33154007,32209301,0
(1,486:3552215,47203614:33154007,32209301,0
(1,486:3552215,47203614:15984968,32209301,0
[1,479:3552215,47203614:15984968,32209301,0
(1,419:3552215,15780745:15984968,446948,141880
x1,419:3843191,15780745
x1,419:4862262,15780745
x1,419:5626397,15780745
x1,419:6809308,15780745
k1,418:7201529,15780745:392221
x1,418:7601953,15780745
x1,418:7877208,15780745
k1,418:8269429,15780745:392221
x1,418:8815333,15780745
x1,418:9871093,15780745
k1,418:10263314,15780745:392221
x1,418:11064153,15780745
k1,418:11456375,15780745:392222
x1,418:12329959,15780745
x1,418:12767070,15780745
x1,418:13131436,15780745
x1,418:13442732,15780745
x1,418:14134778,15780745
k1,418:14526999,15780745:392221
x1,418:15072911,15780745
k1,418:15465132,15780745:392221
x1,418:15792812,15780745
x1,418:16613316,15780745
x1,418:17450859,15780745
k1,418:17843080,15780745:392221
x1,418:18170760,15780745
x1,418:19332055,15780745
x1,418:19537183,15780745
k1,419:19537183,15780745:0
)
(1,419:3552215,16567177:15984968,446948,141880
x1,419:6427237,16567177
k1,418:6677623,16567177:250386
x1,418:7187486,16567177
k1,418:7437871,16567177:250385
x1,418:8238710,16567177
k1,418:8489096,16567177:250386
x1,418:9107752,16567177
x1,418:9871896,16567177
x1,418:11800599,16567177
k1,418:12050984,16567177:250385
x1,418:12596896,16567177
k1,418:12847282,16567177:250386
x1,418:13720874,16567177
k1,418:13971259,16567177:250385
x1,418:14990322,16567177
x1,418:15427433,16567177
x1,418:15791809,16567177
x1,418:16373761,16567177
x1,418:17393487,16567177
k1,418:17643873,16567177:250386
x1,418:18809096,16567177
x1,418:19537183,16567177
k1,418:19537183,16567177:0
)
(1,419:3552215,17353609:15984968,446948,141880
x1,419:4717429,17353609
k1,418:4877145,17353609:159716
x1,418:5386353,17353609
x1,418:6733096,17353609
k1,418:6892813,17353609:159717
x1,418:7402676,17353609
k1,418:7562392,17353609:159716
x1,418:9819430,17353609
k1,418:9979147,17353609:159717
x1,418:10270123,17353609
x1,418:10581419,17353609
x1,418:11372434,17353609
k1,418:11532150,17353609:159716
x1,418:12533533,17353609
k1,418:12693250,17353609:159717
x1,418:13457394,17353609
k1,418:13617110,17353609:159716
x1,418:14417949,17353609
x1,418:15255492,17353609
x1,418:15576619,17353609
k1,418:15736336,17353609:159717
x1,418:16573879,17353609
x1,418:17411422,17353609
k1,418:17571138,17353609:159716
x1,418:18699640,17353609
x1,418:19537183,17353609
k1,418:19537183,17353609:0
)
(1,419:3552215,18140041:15984968,446948,141880
x1,419:4826222,18140041
k1,418:5005355,18140041:179133
x1,418:5551267,18140041
k1,418:5730399,18140041:179132
x1,418:6531238,18140041
k1,418:6710371,18140041:179133
x1,418:8020418,18140041
x1,418:8857961,18140041
k1,418:9037093,18140041:179132
x1,418:10201643,18140041
k1,418:10380776,18140041:179133
x1,418:10926688,18140041
k1,418:11105821,18140041:179133
x1,418:11906660,18140041
k1,418:12085792,18140041:179132
x1,418:13251015,18140041
x1,418:14087903,18140041
k1,418:14267036,18140041:179133
x1,418:14812948,18140041
k1,418:14992080,18140041:179132
x1,418:15792919,18140041
k1,418:15972052,18140041:179133
x1,418:16590708,18140041
x1,418:16918388,18140041
x1,418:17219859,18140041
x1,418:17534435,18140041
x1,418:18044298,18140041
x1,418:19537183,18140041
k1,418:19537183,18140041:0
)
(1,419:3552215,18926473:15984968,446948,141880
x1,419:4098774,18926473
x1,419:4972348,18926473
k1,418:5134902,18926473:162554
x1,418:5680814,18926473
k1,418:5843369,18926473:162555
x1,418:6644208,18926473
k1,418:6806762,18926473:162554
x1,418:7971985,18926473
x1,418:8808873,18926473
k1,418:8971428,18926473:162555
x1,418:9517340,18926473
k1,418:9679894,18926473:162554
x1,418:10480733,18926473
k1,418:10643288,18926473:162555
x1,418:11261944,18926473
x1,418:11589624,18926473
x1,418:11891095,18926473
x1,418:12205671,18926473
x1,418:12715534,18926473
x1,418:14208419,18926473
k1,418:14370973,18926473:162554
x1,418:15317309,18926473
k1,418:15479864,18926473:162555
x1,418:16717822,18926473
k1,418:16880376,18926473:162554
x1,418:17826712,18926473
x1,418:19537183,18926473
k1,418:19537183,18926473:0
)
(1,419:3552215,19712905:15984968,446948,141880
x1,419:4862262,19712905
k1,418:5117657,19712905:255395
x1,418:6246176,19712905
x1,418:6756039,19712905
x1,418:7374695,19712905
x1,418:8649349,19712905
k1,418:8904743,19712905:255394
x1,418:10233151,19712905
k1,418:10488546,19712905:255395
x1,418:11677362,19712905
k1,418:11932757,19712905:255395
x1,418:13121573,19712905
k1,418:13376967,19712905:255394
x1,418:14620175,19712905
k1,418:14875570,19712905:255395
x1,418:15385433,19712905
k1,418:15640828,19712905:255395
x1,418:16186740,19712905
k1,418:16442134,19712905:255394
x1,418:17242973,19712905
k1,418:17498368,19712905:255395
x1,418:19537183,19712905
k1,418:19537183,19712905:0
)
(1,419:3552215,20499337:15984968,446948,141880
x1,419:4753487,20499337
x1,419:5044463,20499337
x1,419:5736509,20499337
x1,419:6428555,20499337
k1,418:6613521,20499337:184966
x1,418:6941201,20499337
x1,418:8180472,20499337
k1,418:8365438,20499337:184966
x1,418:8729814,20499337
x1,418:9265902,20499337
k1,418:9450868,20499337:184966
x1,418:10251707,20499337
k1,418:10436673,20499337:184966
x1,418:11746720,20499337
x1,418:12584263,20499337
k1,418:12769229,20499337:184966
x1,418:13751596,20499337
k1,418:13936562,20499337:184966
x1,418:14700706,20499337
k1,418:14885672,20499337:184966
x1,418:16014191,20499337
k1,418:16199157,20499337:184966
x1,418:16490133,20499337
k1,418:16675099,20499337:184966
x1,418:17002779,20499337
x1,418:18078210,20499337
k1,418:18263176,20499337:184966
x1,418:19537183,20499337
k1,418:19537183,20499337:0
)
(1,419:3552215,21285769:15984968,446948,141880
x1,419:4353054,21285769
k1,418:4577075,21285769:224021
x1,418:5305162,21285769
k1,418:5529182,21285769:224020
x1,418:7495262,21285769
k1,418:7719283,21285769:224021
x1,418:9357683,21285769
k1,418:9581703,21285769:224020
x1,418:10892423,21285769
k1,418:11116444,21285769:224021
x1,418:12099484,21285769
k1,418:12323505,21285769:224021
x1,418:13269841,21285769
k1,418:13493861,21285769:224020
x1,418:14294700,21285769
k1,418:14518721,21285769:224021
x1,418:15429009,21285769
x1,418:15866120,21285769
x1,418:16666959,21285769
k1,418:16890979,21285769:224020
x1,418:17218659,21285769
x1,418:17675434,21285769
x1,418:18549018,21285769
k1,418:18773039,21285769:224021
x1,418:19537183,21285769
k1,418:19537183,21285769:0
)
(1,419:3552215,22072201:15984968,446948,141880
x1,419:4353054,22072201
k1,418:4620023,22072201:266969
x1,418:6658838,22072201
k1,418:6925807,22072201:266969
x1,418:8127079,22072201
x1,418:8418055,22072201
x1,418:9110101,22072201
x1,418:9802147,22072201
k1,418:10069116,22072201:266969
x1,418:10869300,22072201
k1,418:11136269,22072201:266969
x1,418:12446989,22072201
k1,418:12713957,22072201:266968
x1,418:13696997,22072201
k1,418:13963966,22072201:266969
x1,418:15274686,22072201
k1,418:15541655,22072201:266969
x1,418:16524695,22072201
k1,418:16791664,22072201:266969
x1,418:17410320,22072201
x1,418:17648871,22072201
k1,418:17915840,22072201:266969
x1,418:18243520,22072201
x1,418:18518112,22072201
x1,418:19537183,22072201
k1,418:19537183,22072201:0
)
(1,419:3552215,22858633:15984968,446948,92400
x1,419:4353054,22858633
k1,418:4648510,22858633:295456
x1,418:5813733,22858633
x1,418:6650621,22858633
k1,418:6946076,22858633:295455
x1,418:7491988,22858633
k1,418:7787444,22858633:295456
x1,418:8588283,22858633
k1,418:8883738,22858633:295455
x1,418:9502394,22858633
x1,418:9830074,22858633
x1,418:10131545,22858633
x1,418:10446121,22858633
x1,418:10955984,22858633
x1,418:12448869,22858633
k1,418:12744325,22858633:295456
x1,418:13290884,22858633
x1,418:13982275,22858633
k1,418:14277731,22858633:295456
x1,418:15551738,22858633
k1,418:15847193,22858633:295455
x1,418:16666393,22858633
k1,418:16961849,22858633:295456
x1,418:17781049,22858633
k1,418:18076504,22858633:295455
x1,418:18731864,22858633
k1,418:19027320,22858633:295456
x1,418:19537183,22858633
k1,418:19537183,22858633:0
)
(1,419:3552215,23645065:15984968,446948,9168
x1,419:4699095,23645065
k1,418:4936444,23645065:237349
x1,418:5955524,23645065
k1,418:6192874,23645065:237350
x1,418:6520554,23645065
x1,418:6838410,23645065
x1,418:7119562,23645065
x1,418:7993136,23645065
k1,418:8230485,23645065:237349
x1,418:8849141,23645065
x1,418:10305322,23645065
k1,418:10542672,23645065:237350
x1,418:11707895,23645065
x1,418:12544783,23645065
k1,418:12782132,23645065:237349
x1,418:13728468,23645065
k1,418:13965817,23645065:237349
x1,418:14984880,23645065
k1,418:15222230,23645065:237350
x1,418:16350749,23645065
x1,418:16860612,23645065
x1,418:17479268,23645065
x1,418:18753922,23645065
k1,418:18991271,23645065:237349
x1,418:19537183,23645065
k1,418:19537183,23645065:0
)
(1,419:3552215,24431497:15984968,446948,141880
x1,419:3879895,24431497
x1,419:4062078,24431497
x1,419:4373374,24431497
x1,419:5418662,24431497
g1,418:5648042,24431497
x1,418:6266698,24431497
x1,418:7285769,24431497
x1,418:7576745,24431497
x1,418:8523064,24431497
g1,418:8752444,24431497
x1,418:9552628,24431497
g1,418:9782008,24431497
x1,418:10618896,24431497
x1,418:12293319,24431497
g1,418:12522699,24431497
x1,418:13032562,24431497
g1,418:13261942,24431497
x1,418:13662366,24431497
x1,418:13900917,24431497
x1,418:14701756,24431497
g1,418:14931136,24431497
x1,418:15422656,24431497
k1,419:19537183,24431497:4114527
g1,419:19537183,24431497
)
(1,438:3552215,25226687:15984968,446948,141880
h1,437:3552215,25226687:655360,0,0
x1,437:4607999,25226687
x1,437:4883254,25226687
k1,437:5087095,25226687:203841
x1,437:6469886,25226687
x1,437:6781182,25226687
x1,437:7062334,25226687
k1,437:7266176,25226687:203842
x1,437:8067015,25226687
k1,437:8270856,25226687:203841
x1,437:9399375,25226687
k1,437:9603217,25226687:203842
x1,437:10149129,25226687
k1,437:10352970,25226687:203841
x1,437:11554224,25226687
x1,437:12391767,25226687
k1,437:12595609,25226687:203842
x1,437:13541945,25226687
k1,437:13745786,25226687:203841
x1,437:14656056,25226687
x1,437:15493599,25226687
k1,437:15697441,25226687:203842
x1,437:15988417,25226687
x1,437:16554641,25226687
x1,437:18338502,25226687
x1,437:18459750,25226687
k1,437:18663591,25226687:203841
x1,437:19537183,25226687
k1,437:19537183,25226687:0
)
(1,438:3552215,26013119:15984968,446948,141880
x1,438:5372117,26013119
k1,437:5659649,26013119:287532
x1,437:6459833,26013119
k1,437:6747364,26013119:287531
x1,437:7876521,26013119
k1,437:8164053,26013119:287532
x1,437:9183779,26013119
k1,437:9471310,26013119:287531
x1,437:10891451,26013119
x1,437:12856850,26013119
k1,437:13144382,26013119:287532
x1,437:13690294,26013119
k1,437:13977826,26013119:287532
x1,437:14268802,26013119
k1,437:14556333,26013119:287531
x1,437:15575396,26013119
k1,437:15862928,26013119:287532
x1,437:16408840,26013119
k1,437:16696371,26013119:287531
x1,437:18170931,26013119
k1,437:18458463,26013119:287532
x1,437:19113823,26013119
x1,437:19332055,26013119
x1,437:19537183,26013119
k1,438:19537183,26013119:0
)
(1,438:3552215,26799551:15984968,446948,141880
x1,438:4389758,26799551
k1,437:4637894,26799551:248136
x1,437:5474782,26799551
k1,437:5722918,26799551:248136
x1,437:6087284,26799551
x1,437:6378260,26799551
x1,437:6887468,26799551
x1,437:8071034,26799551
k1,437:8319170,26799551:248136
x1,437:8937826,26799551
x1,437:10451031,26799551
k1,437:10699168,26799551:248137
x1,437:11499352,26799551
k1,437:11747488,26799551:248136
x1,437:12439534,26799551
x1,437:13277059,26799551
x1,437:14368874,26799551
k1,437:14617010,26799551:248136
x1,437:15453898,26799551
x1,437:17128984,26799551
x1,437:17250232,26799551
k1,437:17498368,26799551:248136
x1,437:19537183,26799551
k1,437:19537183,26799551:0
)
(1,438:3552215,27585983:15984968,446948,141880
x1,438:4207575,27585983
x1,438:4498551,27585983
x1,438:5007759,27585983
x1,438:6282413,27585983
k1,437:6603345,27585983:320932
x1,437:7403529,27585983
k1,437:7724461,27585983:320932
x1,437:8234324,27585983
x1,437:9981499,27585983
k1,437:10302431,27585983:320932
x1,437:10812294,27585983
k1,437:11133226,27585983:320932
x1,437:11424202,27585983
x1,437:11735498,27585983
x1,437:12562562,27585983
k1,437:12883493,27585983:320931
x1,437:14685715,27585983
k1,437:15006647,27585983:320932
x1,437:16025727,27585983
k1,437:16346659,27585983:320932
x1,437:16856522,27585983
x1,437:17694065,27585983
k1,437:18014997,27585983:320932
x1,437:18560909,27585983
k1,437:18881841,27585983:320932
x1,437:19537183,27585983
k1,437:19537183,27585983:0
)
(1,438:3552215,28372415:15984968,446948,141880
x1,438:4425807,28372415
k1,437:4837072,28372415:411265
x1,437:6002295,28372415
x1,437:6730382,28372415
k1,437:7141647,28372415:411265
x1,437:8087983,28372415
x1,437:9217133,28372415
k1,437:9628398,28372415:411265
x1,437:10174310,28372415
k1,437:10585575,28372415:411265
x1,437:11568615,28372415
k1,437:11979880,28372415:411265
x1,437:12307560,28372415
x1,437:12879688,28372415
x1,437:13607783,28372415
k1,437:14019048,28372415:411265
x1,437:14819232,28372415
x1,437:16093231,28372415
k1,437:16504496,28372415:411265
x1,437:17450832,28372415
k1,437:17862097,28372415:411265
x1,437:18699640,28372415
x1,437:19537183,28372415
k1,437:19537183,28372415:0
)
(1,438:3552215,29158847:15984968,446948,141880
x1,438:3879895,29158847
x1,438:4452023,29158847
x1,438:5180118,29158847
k1,437:5535642,29158847:355524
x1,437:5972753,29158847
k1,437:6328276,29158847:355523
x1,437:7456795,29158847
x1,437:9058474,29158847
k1,437:9413998,29158847:355524
x1,437:9959910,29158847
k1,437:10315434,29158847:355524
x1,437:10970794,29158847
k1,437:11326317,29158847:355523
x1,437:13583355,29158847
k1,437:13938879,29158847:355524
x1,437:14412038,29158847
x1,437:15467805,29158847
k1,437:15823329,29158847:355524
x1,437:17807064,29158847
k1,437:18162587,29158847:355523
x1,437:18890683,29158847
k1,437:19246207,29158847:355524
x1,437:19537183,29158847
k1,437:19537183,29158847:0
)
(1,438:3552215,29945279:15984968,446948,141880
x1,438:4061423,29945279
x1,438:5172237,29945279
k1,437:5485520,29945279:313283
x1,437:6286359,29945279
k1,437:6599641,29945279:313282
x1,437:7109504,29945279
x1,437:8238023,29945279
x1,437:9330494,29945279
k1,437:9643777,29945279:313283
x1,437:10189689,29945279
k1,437:10502972,29945279:313283
x1,437:11012835,29945279
x1,437:11850378,29945279
k1,437:12163661,29945279:313283
x1,437:13109997,29945279
k1,437:13423279,29945279:313282
x1,437:14260822,29945279
x1,437:15098365,29945279
k1,437:15411648,29945279:313283
x1,437:15848759,29945279
k1,437:16162042,29945279:313283
x1,437:17145082,29945279
k1,437:17458364,29945279:313282
x1,437:18404700,29945279
k1,437:18717983,29945279:313283
x1,437:19537183,29945279
k1,437:19537183,29945279:0
)
(1,438:3552215,30731711:15984968,446948,141880
x1,438:4061423,30731711
x1,438:5225983,30731711
x1,438:5590349,30731711
x1,438:5901645,30731711
x1,438:6692660,30731711
x1,438:6813908,30731711
k1,437:6983819,30731711:169911
x1,437:7675875,30731711
x1,437:8694946,30731711
x1,437:10423769,30731711
k1,437:10593679,30731711:169910
x1,437:11357823,30731711
k1,437:11527734,30731711:169911
x1,437:12728988,30731711
k1,437:12898899,30731711:169911
x1,437:13845235,30731711
k1,437:14015145,30731711:169910
x1,437:14925415,30731711
k1,437:15095326,30731711:169911
x1,437:15968918,30731711
k1,437:16138829,30731711:169911
x1,437:17304052,30731711
x1,437:18032139,30731711
k1,437:18202049,30731711:169910
x1,437:18711912,30731711
k1,437:18881823,30731711:169911
x1,437:19537183,30731711
k1,437:19537183,30731711:0
)
(1,438:3552215,31518143:15984968,446948,9168
x1,438:4062078,31518143
x1,438:4773134,31518143
x1,438:5792205,31518143
k1,437:6014202,31518143:221997
x1,437:6851090,31518143
x1,437:8016313,31518143
k1,437:8238310,31518143:221997
x1,437:10532017,31518143
k1,437:10754014,31518143:221997
x1,437:12573916,31518143
k1,437:12795914,31518143:221998
x1,437:13924433,31518143
x1,437:14434296,31518143
x1,437:15052952,31518143
x1,437:16327606,31518143
k1,437:16549603,31518143:221997
x1,437:17059466,31518143
k1,437:17281463,31518143:221997
x1,437:17900119,31518143
x1,437:19537183,31518143
k1,437:19537183,31518143:0
)
(1,438:3552215,32304575:15984968,446948,9168
x1,438:4353054,32304575
g1,437:4582434,32304575
x1,437:5092297,32304575
x1,437:5784353,32304575
x1,437:6984961,32304575
g1,437:7214341,32304575
x1,437:7760253,32304575
g1,437:7989633,32304575
x1,437:8790472,32304575
g1,437:9019852,32304575
x1,437:10075619,32304575
g1,437:10304999,32304575
x1,437:10814862,32304575
g1,437:11044242,32304575
x1,437:11699584,32304575
g1,437:11928964,32304575
x1,437:12219940,32304575
x1,437:12531236,32304575
x1,437:12988011,32304575
x1,437:13315691,32304575
x1,437:13606667,32304575
x1,437:15045161,32304575
k1,438:19537183,32304575:4492022
g1,438:19537183,32304575
)
(1,439:3552215,33607817:15984968,444988,8188
k1,439:8468459,33607817:4916244
g1,439:8468459,33607817
x1,439:9418067,33607817
g1,439:9745747,33607817
x1,439:14620939,33607817
g1,439:14620939,33607817
k1,439:19537183,33607817:4916244
)
(1,441:3552215,34653234:15984968,446948,141880
h1,440:3552215,34653234:655360,0,0
x1,440:4826231,34653234
x1,440:5064782,34653234
k1,440:5380935,34653234:316153
x1,440:5999591,34653234
x1,440:6314167,34653234
x1,440:6595319,34653234
k1,440:6911472,34653234:316153
x1,440:7857808,34653234
x1,440:9604983,34653234
k1,440:9921136,34653234:316153
x1,440:10539792,34653234
k1,440:10855946,34653234:316154
x1,440:11146922,34653234
x1,440:11464778,34653234
x1,440:12265617,34653234
x1,440:12702728,34653234
x1,440:13014024,34653234
x1,440:13295176,34653234
k1,440:13611329,34653234:316153
x1,440:14339416,34653234
k1,440:14655569,34653234:316153
x1,440:15201481,34653234
k1,440:15517634,34653234:316153
x1,440:15808610,34653234
x1,440:16126466,34653234
x1,440:16745122,34653234
x1,440:17145537,34653234
x1,440:18711167,34653234
k1,440:19027320,34653234:316153
x1,440:19537183,34653234
k1,440:19537183,34653234:0
)
(1,441:3552215,35439666:15984968,446948,9168
x1,441:4098119,35439666
x1,441:5153879,35439666
k1,440:5500351,35439666:346472
x1,440:6301190,35439666
k1,440:6647662,35439666:346472
x1,440:6938638,35439666
x1,440:7940670,35439666
x1,440:8305036,35439666
x1,440:8616332,35439666
x1,440:8897484,35439666
x1,440:10025996,35439666
k1,440:10372468,35439666:346472
x1,440:10918380,35439666
k1,440:11264853,35439666:346473
x1,440:12138445,35439666
k1,440:12484917,35439666:346472
x1,440:13650140,35439666
x1,440:14378227,35439666
k1,440:14724699,35439666:346472
x1,440:15889913,35439666
k1,440:16236385,35439666:346472
x1,440:16746248,35439666
x1,440:17457304,35439666
x1,440:18476375,35439666
k1,440:18822847,35439666:346472
x1,440:19113823,35439666
x1,440:19332055,35439666
x1,440:19537183,35439666
k1,441:19537183,35439666:0
)
(1,441:3552215,36226098:15984968,446948,141880
x1,441:4353054,36226098
x1,441:5117189,36226098
x1,441:6391188,36226098
k1,440:6647188,36226098:256000
x1,440:7593524,36226098
k1,440:7849525,36226098:256001
x1,440:8177205,36226098
x1,440:8501612,36226098
x1,440:9338500,36226098
k1,440:9594500,36226098:256000
x1,440:10213156,36226098
x1,440:11232227,36226098
x1,440:11523203,36226098
x1,440:12214594,36226098
k1,440:12470595,36226098:256001
x1,440:13198682,36226098
x1,440:14473336,36226098
k1,440:14729336,36226098:256000
x1,440:15384696,36226098
k1,440:15640697,36226098:256001
x1,440:16223305,36226098
x1,440:17060848,36226098
k1,440:17316848,36226098:256000
x1,440:18372615,36226098
x1,440:19537183,36226098
k1,440:19537183,36226098:0
)
(1,441:3552215,37012530:15984968,446948,9168
x1,441:3843191,37012530
x1,441:4154487,37012530
x1,441:4611262,37012530
x1,441:4938942,37012530
x1,441:5229918,37012530
x1,441:6249644,37012530
g1,440:6479024,37012530
x1,440:7462046,37012530
x1,440:8572205,37012530
k1,441:19537183,37012530:10964978
g1,441:19537183,37012530
)
(1,442:3552215,38315773:15984968,439084,9500
g1,442:3552215,38315773
x1,442:4116479,38315773
g1,442:4444159,38315773
x1,442:6482957,38315773
k1,442:19537183,38315773:13054226
g1,442:19537183,38315773
)
(1,444:3552215,39339294:15984968,446948,141880
h1,443:3552215,39339294:655360,0,0
x1,443:5735863,39339294
k1,443:6010565,39339294:274702
x1,443:6810749,39339294
k1,443:7085451,39339294:274702
x1,443:7595314,39339294
x1,443:8760519,39339294
k1,443:9035221,39339294:274702
x1,443:11165141,39339294
k1,443:11439843,39339294:274702
x1,443:13696881,39339294
k1,443:13971582,39339294:274701
x1,443:14262558,39339294
x1,443:14573854,39339294
x1,443:15364869,39339294
k1,443:15639571,39339294:274702
x1,443:17568275,39339294
k1,443:17842977,39339294:274702
x1,443:18388889,39339294
k1,443:18663591,39339294:274702
x1,443:19537183,39339294
k1,443:19537183,39339294:0
)
(1,444:3552215,40125726:15984968,446948,141880
x1,444:4317006,40125726
x1,444:5227284,40125726
x1,444:6342699,40125726
k1,443:6540893,40125726:198194
x1,443:7378429,40125726
x1,443:8616379,40125726
k1,443:8814574,40125726:198195
x1,443:9142254,40125726
x1,443:9939820,40125726
x1,443:11067684,40125726
k1,443:11265878,40125726:198194
x1,443:12467142,40125726
x1,443:13632365,40125726
k1,443:13830560,40125726:198195
x1,443:14121536,40125726
k1,443:14319730,40125726:198194
x1,443:14938386,40125726
x1,443:15994161,40125726
k1,443:16192356,40125726:198195
x1,443:16738268,40125726
k1,443:16936462,40125726:198194
x1,443:17737301,40125726
k1,443:17935496,40125726:198195
x1,443:19537183,40125726
k1,443:19537183,40125726:0
)
(1,444:3552215,40912158:15984968,446948,141880
x1,444:4680079,40912158
k1,443:4927564,40912158:247485
x1,443:6201571,40912158
k1,443:6449055,40912158:247484
x1,443:7759102,40912158
k1,443:8006587,40912158:247485
x1,443:9207851,40912158
k1,443:9455335,40912158:247484
x1,443:10766055,40912158
k1,443:11013540,40912158:247485
x1,443:11523403,40912158
k1,443:11770888,40912158:247485
x1,443:12972152,40912158
k1,443:13219636,40912158:247484
x1,443:14530356,40912158
k1,443:14777841,40912158:247485
x1,443:15578025,40912158
k1,443:15825509,40912158:247484
x1,443:16116485,40912158
x1,443:16431061,40912158
x1,443:17070019,40912158
x1,443:18161834,40912158
k1,443:18409319,40912158:247485
x1,443:19537183,40912158
k1,443:19537183,40912158:0
)
(1,444:3552215,41698590:15984968,446948,141880
x1,444:4316359,41698590
k1,443:4673265,41698590:356906
x1,443:5546857,41698590
k1,443:5903763,41698590:356906
x1,443:6194739,41698590
x1,443:6512595,41698590
x1,443:7131251,41698590
x1,443:7531666,41698590
x1,443:8660185,41698590
x1,443:9315527,41698590
k1,443:9672433,41698590:356906
x1,443:10764904,41698590
x1,443:11656831,41698590
k1,443:12013737,41698590:356906
x1,443:12741833,41698590
x1,443:13579376,41698590
k1,443:13936282,41698590:356906
x1,443:14227258,41698590
k1,443:14584164,41698590:356906
x1,443:15275555,41698590
x1,443:16100651,41698590
k1,443:16457557,41698590:356906
x1,443:17185644,41698590
k1,443:17542550,41698590:356906
x1,443:18088462,41698590
k1,443:18445368,41698590:356906
x1,443:19537183,41698590
k1,443:19537183,41698590:0
)
(1,444:3552215,42485022:15984968,446948,141880
x1,444:4098119,42485022
k1,443:4400857,42485022:302738
x1,443:5201696,42485022
k1,443:5504434,42485022:302738
x1,443:6014297,42485022
x1,443:6851840,42485022
k1,443:7154578,42485022:302738
x1,443:7918722,42485022
k1,443:8221460,42485022:302738
x1,443:8512436,42485022
k1,443:8815174,42485022:302738
x1,443:10052486,42485022
k1,443:10355223,42485022:302737
x1,443:11665270,42485022
x1,443:12502813,42485022
k1,443:12805551,42485022:302738
x1,443:14443933,42485022
k1,443:14746671,42485022:302738
x1,443:15183782,42485022
k1,443:15486520,42485022:302738
x1,443:16324063,42485022
k1,443:16626801,42485022:302738
x1,443:16917777,42485022
x1,443:17099960,42485022
x1,443:17566575,42485022
x1,443:18433606,42485022
k1,443:18736344,42485022:302738
x1,443:19537183,42485022
k1,443:19537183,42485022:0
)
(1,444:3552215,43271454:15984968,446948,92400
x1,444:4607982,43271454
k1,443:4930738,43271454:322756
x1,443:6805049,43271454
k1,443:7127805,43271454:322756
x1,443:7673709,43271454
k1,443:7996465,43271454:322756
x1,443:8943439,43271454
k1,443:9266195,43271454:322756
x1,443:9739363,43271454
x1,443:10898033,43271454
k1,443:11220789,43271454:322756
x1,443:11730652,43271454
x1,443:13367716,43271454
k1,443:13690472,43271454:322756
x1,443:14491311,43271454
k1,443:14814067,43271454:322756
x1,443:15323930,43271454
x1,443:16452449,43271454
x1,443:17544920,43271454
k1,443:17867676,43271454:322756
x1,443:18413588,43271454
k1,443:18736344,43271454:322756
x1,443:19537183,43271454
k1,443:19537183,43271454:0
)
(1,444:3552215,44057886:15984968,446948,141880
x1,444:4170871,44057886
x1,444:5189942,44057886
x1,444:5480918,44057886
x1,444:6591077,44057886
k1,443:6780429,44057886:189352
x1,443:7726765,44057886
k1,443:7916118,44057886:189353
x1,443:8971885,44057886
k1,443:9161237,44057886:189352
x1,443:9671100,44057886
x1,443:10399195,44057886
x1,443:11345531,44057886
x1,443:12183074,44057886
k1,443:12372426,44057886:189352
x1,443:13246010,44057886
x1,443:14411216,44057886
k1,443:14600569,44057886:189353
x1,443:15037680,44057886
x1,443:16330032,44057886
k1,443:16519384,44057886:189352
x1,443:17247480,44057886
k1,443:17436833,44057886:189353
x1,443:17727809,44057886
k1,443:17917161,44057886:189352
x1,443:18426369,44057886
x1,443:19537183,44057886
k1,443:19537183,44057886:0
)
(1,444:3552215,44844318:15984968,446948,141880
x1,444:3916581,44844318
k1,443:4193274,44844318:276693
x1,443:5321793,44844318
k1,443:5598485,44844318:276692
x1,443:6217141,44844318
x1,443:6534997,44844318
x1,443:6822700,44844318
x1,443:7187066,44844318
x1,443:7498362,44844318
x1,443:8289377,44844318
k1,443:8566070,44844318:276693
x1,443:9258116,44844318
x1,443:10349931,44844318
k1,443:10626623,44844318:276692
x1,443:11427462,44844318
k1,443:11704155,44844318:276693
x1,443:12322811,44844318
x1,443:13086955,44844318
x1,443:15015658,44844318
k1,443:15292350,44844318:276692
x1,443:15838262,44844318
k1,443:16114955,44844318:276693
x1,443:17134018,44844318
x1,443:17571129,44844318
x1,443:17935505,44844318
x1,443:18517457,44844318
x1,443:19537183,44844318
k1,443:19537183,44844318:0
)
(1,444:3552215,45630750:15984968,446948,141880
x1,444:4025374,45630750
x1,444:4680734,45630750
x1,444:6519643,45630750
k1,443:6754581,45630750:234938
x1,443:8282869,45630750
k1,443:8517806,45630750:234937
x1,443:9027669,45630750
k1,443:9262607,45630750:234938
x1,443:10063446,45630750
k1,443:10298383,45630750:234937
x1,443:10589359,45630750
x1,443:10907215,45630750
x1,443:11525871,45630750
x1,443:11926286,45630750
x1,443:13491916,45630750
k1,443:13726854,45630750:234938
x1,443:14490998,45630750
k1,443:14725935,45630750:234937
x1,443:15344591,45630750
x1,443:16436406,45630750
k1,443:16671344,45630750:234938
x1,443:17181207,45630750
k1,443:17416144,45630750:234937
x1,443:18216983,45630750
x1,443:18501406,45630750
k1,443:18736344,45630750:234938
x1,443:19537183,45630750
k1,443:19537183,45630750:0
)
(1,444:3552215,46417182:15984968,446948,141880
x1,444:4571286,46417182
k1,443:4882390,46417182:311104
x1,443:5428302,46417182
k1,443:5739407,46417182:311105
x1,443:6540246,46417182
k1,443:6851350,46417182:311104
x1,443:7907125,46417182
x1,443:8089308,46417182
x1,443:8890147,46417182
k1,443:9201252,46417182:311105
x1,443:10293067,46417182
k1,443:10604171,46417182:311104
x1,443:11150075,46417182
k1,443:11461180,46417182:311105
x1,443:11752156,46417182
x1,443:12070012,46417182
x1,443:12688668,46417182
x1,443:13089083,46417182
x1,443:14217602,46417182
x1,443:14872944,46417182
k1,443:15184048,46417182:311104
x1,443:17167790,46417182
k1,443:17478895,46417182:311105
x1,443:18680167,46417182
k1,443:18991271,46417182:311104
x1,443:19537183,46417182
k1,443:19537183,46417182:0
)
(1,444:3552215,47203614:15984968,446948,141880
x1,444:5153902,47203614
g1,443:5383282,47203614
x1,443:6147426,47203614
g1,443:6376806,47203614
x1,443:7578060,47203614
x1,443:8415603,47203614
g1,443:8644983,47203614
x1,443:9445822,47203614
g1,443:9675202,47203614
x1,443:10694265,47203614
x1,443:11131376,47203614
x1,443:12004960,47203614
g1,443:12234340,47203614
x1,443:13180676,47203614
g1,443:13410056,47203614
x1,443:14210895,47203614
g1,443:14440275,47203614
x1,443:15386594,47203614
g1,443:15615974,47203614
x1,443:16380118,47203614
g1,443:16609498,47203614
x1,443:17519768,47203614
x1,443:18521151,47203614
k1,444:19537183,47203614:1016032
g1,444:19537183,47203614
)
]
g1,486:19537183,47203614
)
k1,486:20129219,47203614:592036
r1,486:20129219,47203614:0,32209301,0
k1,486:20721254,47203614:592035
(1,486:20721254,47203614:15984968,32209301,0
[1,486:20721254,47203614:15984968,32209301,0
[1,475:20721254,22426961:15984968,7432648,0
(1,472:20721254,21133809:15984968,6139496,0
k1,472:20662065,21133809:-59189
(1,472:20662065,21133809:16103345,6139496,0
(1,472:20662065,21133809:16103260,6139512,0
(1,472:20662065,21133809:16103260,6139512,0
(1,472:20662065,21133809:0,6139512,0
(1,472:20662065,21133809:0,26296259,0
(1,472:20662065,21133809:68972175,26296259,0
)
k1,472:20662064,21133809:-68972176
)
)
g1,472:36765325,21133809
)
)
)
k1,472:36706222,21133809:-59188
)
(1,473:20721254,22313457:15984968,357558,113504
k1,473:23308094,22313457:2586840
(1,473:23308094,22313457:10811288,357558,113504
x1,473:24676997,22313457
g1,473:24860501,22313457
x1,473:25253717,22313457
g1,473:25437221,22313457
g1,473:25620725,22313457
g1,473:25804229,22313457
x1,473:26503621,22313457
x1,473:27917087,22313457
g1,473:28100591,22313457
x1,473:28537321,22313457
g1,473:28720825,22313457
x1,473:28953606,22313457
x1,473:29202643,22313457
x1,473:29835456,22313457
g1,473:30018960,22313457
x1,473:30892938,22313457
g1,473:31076442,22313457
x1,473:34119382,22313457
)
k1,473:36706222,22313457:2586840
)
]
(1,479:20721254,24574107:15984968,448587,141880
k1,478:21376614,24574107:655360
x1,478:21922526,24574107
k1,478:22250206,24574107:327680
x1,478:23742445,24574107
k1,478:23925445,24574107:183000
x1,478:24617501,24574107
x1,478:25418340,24574107
x1,478:26474115,24574107
k1,478:26657116,24574107:183001
k1,478:26657116,24574107:109250
h1,478:26766366,24574107:0,0,0
k1,478:26766366,24574107:0
x1,478:27166790,24574107
x1,478:27442045,24574107
k1,478:27625045,24574107:183000
x1,478:27952725,24574107
x1,478:28409500,24574107
x1,478:28591683,24574107
x1,478:29683498,24574107
k1,478:29866498,24574107:183000
x1,478:30740090,24574107
k1,478:30923090,24574107:183000
x1,478:31432298,24574107
x1,478:32634200,24574107
k1,478:32817201,24574107:183001
x1,478:33108177,24574107
x1,478:34110209,24574107
x1,478:34474575,24574107
x1,478:34785871,24574107
x1,478:35576886,24574107
k1,478:35759886,24574107:183000
x1,478:36706222,24574107
k1,478:36706222,24574107:0
)
(1,479:20721254,25360539:15984968,446948,141880
x1,479:21558142,25360539
x1,479:23087068,25360539
x1,479:23208316,25360539
k1,478:23411507,25360539:203191
x1,478:24175651,25360539
k1,478:24378843,25360539:203192
x1,478:24997499,25360539
x1,478:25312075,25360539
x1,478:25593227,25360539
k1,478:25796418,25360539:203191
x1,478:26269577,25360539
x1,478:27689072,25360539
k1,478:27892264,25360539:203192
x1,478:28838600,25360539
k1,478:29041791,25360539:203191
x1,478:30570079,25360539
x1,478:31182182,25360539
k1,478:31385374,25360539:203192
x1,478:32040716,25360539
k1,478:32243907,25360539:203191
x1,478:34063809,25360539
k1,478:34267001,25360539:203192
x1,478:35395520,25360539
x1,478:35723200,25360539
x1,478:36706222,25360539
k1,478:36706222,25360539:0
)
(1,479:20721254,26146971:15984968,446948,141880
x1,479:21667590,26146971
k1,478:21885634,26146971:218044
x1,478:22431538,26146971
x1,478:23524009,26146971
x1,478:24361552,26146971
k1,478:24579595,26146971:218043
x1,478:25780203,26146971
k1,478:25998247,26146971:218044
x1,478:26544159,26146971
k1,478:26762202,26146971:218043
x1,478:28072904,26146971
k1,478:28290948,26146971:218044
x1,478:28581924,26146971
k1,478:28799967,26146971:218043
x1,478:29964527,26146971
x1,478:30146710,26146971
x1,478:31129742,26146971
k1,478:31347786,26146971:218044
x1,478:32785617,26146971
k1,478:33003660,26146971:218043
x1,478:34022740,26146971
k1,478:34240784,26146971:218044
x1,478:34531760,26146971
x1,478:34849616,26146971
x1,478:35650455,26146971
x1,478:36706222,26146971
k1,478:36706222,26146971:0
)
(1,479:20721254,26933403:15984968,446948,141880
x1,479:21267166,26933403
k1,478:21451928,26933403:184762
x1,478:22398264,26933403
x1,478:23636214,26933403
k1,478:23820977,26933403:184763
x1,478:24366889,26933403
k1,478:24551651,26933403:184762
x1,478:25389194,26933403
k1,478:25573956,26933403:184762
x1,478:26629723,26933403
x1,478:27958123,26933403
k1,478:28142886,26933403:184763
x1,478:30399924,26933403
k1,478:30584686,26933403:184762
x1,478:31968133,26933403
k1,478:32152896,26933403:184763
x1,478:33099232,26933403
k1,478:33283994,26933403:184762
x1,478:34303057,26933403
x1,478:34740168,26933403
x1,478:35104544,26933403
x1,478:35686496,26933403
x1,478:36706222,26933403
k1,478:36706222,26933403:0
)
(1,479:20721254,27719835:15984968,446948,9168
x1,479:21194413,27719835
x1,479:22250180,27719835
k1,478:22416666,27719835:166486
x1,478:23216850,27719835
k1,478:23383336,27719835:166486
x1,478:24293624,27719835
x1,478:25078088,27719835
k1,478:25244574,27719835:166486
x1,478:25754437,27719835
k1,478:25920923,27719835:166486
x1,478:26321347,27719835
x1,478:26559898,27719835
x1,478:27360737,27719835
k1,478:27527222,27719835:166485
x1,478:28018742,27719835
k1,478:28185228,27719835:166486
x1,478:28585652,27719835
x1,478:28860907,27719835
k1,478:29027393,27719835:166486
x1,478:30410184,27719835
x1,478:30721480,27719835
x1,478:31002632,27719835
k1,478:31169118,27719835:166486
x1,478:32515869,27719835
k1,478:32682355,27719835:166486
x1,478:33264307,27719835
x1,478:33882963,27719835
x1,478:34865330,27719835
k1,478:35031816,27719835:166486
x1,478:36050879,27719835
x1,478:36487990,27719835
x1,478:36706222,27719835
k1,479:36706222,27719835:0
)
(1,479:20721254,28506267:15984968,446948,141880
x1,479:21085630,28506267
x1,479:21667582,28506267
x1,479:22687308,28506267
k1,478:22899825,28506267:212517
x1,478:23518481,28506267
x1,478:24282625,28506267
x1,478:26375168,28506267
k1,478:26587685,28506267:212517
x1,478:27679500,28506267
k1,478:27892016,28506267:212516
x1,478:28728904,28506267
x1,478:29602496,28506267
x1,478:30694304,28506267
x1,478:31695687,28506267
k1,478:31908204,28506267:212517
x1,478:32708388,28506267
x1,478:33727459,28506267
k1,478:33939976,28506267:212517
x1,478:34886312,28506267
x1,478:35177288,28506267
x1,478:35686496,28506267
x1,478:36706222,28506267
k1,478:36706222,28506267:0
)
(1,479:20721254,29292699:15984968,446948,141880
x1,479:22650612,29292699
k1,478:22806698,29292699:156086
x1,478:23898513,29292699
k1,478:24054598,29292699:156085
x1,478:24673254,29292699
x1,478:25000934,29292699
x1,478:25302405,29292699
x1,478:25583557,29292699
x1,478:26894260,29292699
k1,478:27050346,29292699:156086
x1,478:27996682,29292699
k1,478:28152768,29292699:156086
x1,478:28808128,29292699
x1,478:30009382,29292699
x1,478:30773517,29292699
x1,478:31793243,29292699
k1,478:31949329,29292699:156086
x1,478:33186641,29292699
k1,478:33342726,29292699:156085
x1,478:33961382,29292699
k1,478:34117468,29292699:156086
x1,478:34918307,29292699
x1,478:35530410,29292699
k1,478:35686496,29292699:156086
x1,478:36706222,29292699
k1,478:36706222,29292699:0
)
(1,479:20721254,30079131:15984968,446948,141880
x1,479:21303206,30079131
x1,479:22759405,30079131
k1,478:23008063,30079131:248658
x1,478:23626719,30079131
x1,478:24681839,30079131
k1,478:24930496,30079131:248657
x1,478:25731335,30079131
k1,478:25979993,30079131:248658
x1,478:26525905,30079131
x1,478:27727159,30079131
k1,478:27975816,30079131:248657
x1,478:29177070,30079131
x1,478:30014613,30079131
k1,478:30263271,30079131:248658
x1,478:30809183,30079131
k1,478:31057840,30079131:248657
x1,478:32223063,30079131
x1,478:33114990,30079131
k1,478:33363648,30079131:248658
x1,478:34382728,30079131
k1,478:34631385,30079131:248657
x1,478:35250041,30079131
x1,478:36706222,30079131
k1,478:36706222,30079131:0
)
(1,479:20721254,30865563:15984968,446948,141880
x1,479:21594846,30865563
x1,479:22176798,30865563
x1,479:23596294,30865563
k1,478:23843023,30865563:246729
x1,478:24388935,30865563
k1,478:24635664,30865563:246729
x1,478:25473207,30865563
k1,478:25719936,30865563:246729
x1,478:26193095,30865563
x1,478:26693134,30865563
k1,478:26939864,30865563:246730
x1,478:27776752,30865563
x1,478:28650344,30865563
x1,478:29742152,30865563
x1,478:30579695,30865563
k1,478:30826424,30865563:246729
x1,478:31772760,30865563
k1,478:32019489,30865563:246729
x1,478:32674849,30865563
x1,478:33475688,30865563
x1,478:33876103,30865563
x1,478:34640238,30865563
k1,478:34886967,30865563:246729
x1,478:35687151,30865563
x1,478:36706222,30865563
k1,478:36706222,30865563:0
)
(1,479:20721254,31651995:15984968,446948,141880
x1,479:21667590,31651995
x1,479:21958566,31651995
x1,479:22467774,31651995
x1,479:23487500,31651995
g1,478:23716880,31651995
x1,478:24882103,31651995
x1,478:25937870,31651995
g1,478:26167250,31651995
x1,478:26967434,31651995
g1,478:27196814,31651995
x1,478:27815470,31651995
x1,478:29417148,31651995
g1,478:29646528,31651995
x1,478:30156391,31651995
g1,478:30385771,31651995
x1,478:31260010,31651995
x1,478:32096898,31651995
g1,478:32326278,31651995
x1,478:32817798,31651995
k1,479:36706222,31651995:3888424
g1,479:36706222,31651995
)
(1,482:20721254,32451804:15984968,448587,135328
k1,481:21376614,32451804:655360
x1,481:21922526,32451804
k1,481:22250206,32451804:327680
x1,481:23742445,32451804
k1,481:23992645,32451804:250200
x1,481:24393069,32451804
x1,481:24727946,32451804
x1,481:25201105,32451804
x1,481:26511808,32451804
k1,481:26762008,32451804:250200
k1,481:26762008,32451804:109250
h1,481:26871258,32451804:0,0,0
k1,481:26871258,32451804:0
x1,481:27089490,32451804
x1,481:27999113,32451804
x1,481:28290089,32451804
x1,481:28601385,32451804
x1,481:29385840,32451804
k1,481:29636040,32451804:250200
x1,481:30181952,32451804
k1,481:30432152,32451804:250200
x1,481:30941360,32451804
x1,481:31924400,32451804
x1,481:33052919,32451804
k1,481:33303119,32451804:250200
x1,481:34103303,32451804
x1,481:35377302,32451804
k1,481:35627502,32451804:250200
x1,481:36282862,32451804
x1,481:36501094,32451804
x1,481:36706222,32451804
k1,482:36706222,32451804:0
)
(1,482:20721254,33238236:15984968,446948,141880
x1,482:22214139,33238236
k1,481:22448276,33238236:234137
x1,481:23831731,33238236
k1,481:24065867,33238236:234136
x1,481:25522066,33238236
k1,481:25756203,33238236:234137
x1,481:27139650,33238236
k1,481:27373786,33238236:234136
x1,481:27883649,33238236
k1,481:28117786,33238236:234137
x1,481:28918625,33238236
k1,481:29152761,33238236:234136
x1,481:29952945,33238236
x1,481:30972016,33238236
k1,481:31206153,33238236:234137
x1,481:31497129,33238236
x1,481:31814985,33238236
x1,481:32797352,33238236
x1,481:33817078,33238236
k1,481:34051214,33238236:234136
x1,481:35525749,33238236
k1,481:35759886,33238236:234137
x1,481:36706222,33238236
k1,481:36706222,33238236:0
)
(1,482:20721254,34024668:15984968,446948,141880
x1,482:21230462,34024668
x1,482:22177436,34024668
x1,482:23014979,34024668
k1,481:23252259,34024668:237280
x1,481:23762122,34024668
k1,481:23999401,34024668:237279
x1,481:24509264,34024668
x1,481:25018472,34024668
x1,481:25964799,34024668
k1,481:26202079,34024668:237280
x1,481:27221142,34024668
x1,481:27658253,34024668
x1,481:28022629,34024668
x1,481:28604581,34024668
x1,481:29624307,34024668
k1,481:29861586,34024668:237279
x1,481:30480242,34024668
x1,481:31244386,34024668
x1,481:33591857,34024668
k1,481:33829137,34024668:237280
x1,481:34339000,34024668
k1,481:34576279,34024668:237279
x1,481:34903959,34024668
x1,481:35959079,34024668
k1,481:36196359,34024668:237280
x1,481:36706222,34024668
k1,481:36706222,34024668:0
)
(1,482:20721254,34811100:15984968,446948,141880
x1,482:21667590,34811100
x1,482:21958566,34811100
x1,482:22940933,34811100
k1,481:23212446,34811100:271513
x1,481:23831102,34811100
x1,481:24704694,34811100
x1,481:25432789,34811100
x1,481:26196924,34811100
k1,481:26468438,34811100:271514
x1,481:27268622,34811100
x1,481:28542621,34811100
k1,481:28814134,34811100:271513
x1,481:29578278,34811100
k1,481:29849791,34811100:271513
x1,481:31015014,34811100
x1,481:31743101,34811100
k1,481:32014614,34811100:271513
x1,481:32524477,34811100
k1,481:32795991,34811100:271514
x1,481:33742327,34811100
x1,481:34543166,34811100
k1,481:34814679,34811100:271513
x1,481:36143733,34811100
k1,481:36415246,34811100:271513
x1,481:36706222,34811100
k1,481:36706222,34811100:0
)
(1,482:20721254,35597532:15984968,446948,141880
x1,482:21777021,35597532
k1,481:22101091,35597532:324070
x1,481:22793137,35597532
x1,481:23077560,35597532
k1,481:23401629,35597532:324069
x1,481:24529493,35597532
x1,481:24893859,35597532
x1,481:25657994,35597532
k1,481:25982064,35597532:324070
x1,481:28239102,35597532
k1,481:28563171,35597532:324069
x1,481:29582234,35597532
x1,481:30019345,35597532
x1,481:30383721,35597532
x1,481:30965673,35597532
x1,481:31985399,35597532
k1,481:32309469,35597532:324070
x1,481:32855381,35597532
x1,481:33656220,35597532
k1,481:33980289,35597532:324069
x1,481:34489497,35597532
x1,481:36091176,35597532
k1,481:36415246,35597532:324070
x1,481:36706222,35597532
k1,481:36706222,35597532:0
)
(1,482:20721254,36383964:15984968,446948,141880
x1,482:21813069,36383964
k1,481:22069997,36383964:256928
x1,481:22906885,36383964
x1,481:23780477,36383964
x1,481:24872285,36383964
x1,481:25873668,36383964
k1,481:26130596,36383964:256928
x1,481:27732283,36383964
k1,481:27989211,36383964:256928
x1,481:28498419,36383964
x1,481:29335962,36383964
x1,481:29653818,36383964
x1,481:30189898,36383964
k1,481:30446826,36383964:256928
x1,481:31247665,36383964
k1,481:31504593,36383964:256928
x1,481:32888040,36383964
k1,481:33144968,36383964:256928
x1,481:34418975,36383964
k1,481:34675903,36383964:256928
x1,481:35476742,36383964
k1,481:35733670,36383964:256928
x1,481:36242878,36383964
x1,481:36706222,36383964
k1,481:36706222,36383964:0
)
(1,482:20721254,37170396:15984968,446948,141880
x1,482:21813069,37170396
k1,481:22022825,37170396:209756
x1,481:22969161,37170396
k1,481:23178917,37170396:209756
x1,481:24525660,37170396
k1,481:24735416,37170396:209756
x1,481:25245279,37170396
k1,481:25455035,37170396:209756
x1,481:26183122,37170396
x1,481:26802416,37170396
x1,481:27166782,37170396
x1,481:28440780,37170396
k1,481:28650537,37170396:209757
x1,481:29415328,37170396
x1,481:29925191,37170396
x1,481:30289567,37170396
x1,481:31381382,37170396
k1,481:31591138,37170396:209756
x1,481:32101001,37170396
x1,481:33738065,37170396
k1,481:33947821,37170396:209756
x1,481:34457684,37170396
k1,481:34667440,37170396:209756
x1,481:35686503,37170396
x1,481:36123614,37170396
x1,481:36487990,37170396
x1,481:36706222,37170396
k1,482:36706222,37170396:0
)
(1,482:20721254,37956828:15984968,446948,141880
x1,482:21303206,37956828
x1,482:22322932,37956828
k1,481:22504822,37956828:181890
x1,481:23086774,37956828
x1,481:23705430,37956828
x1,481:24505614,37956828
x1,481:24823470,37956828
k1,481:25005359,37956828:181889
x1,481:25933343,37956828
k1,481:26115233,37956828:181890
x1,481:27134313,37956828
k1,481:27316202,37956828:181889
x1,481:28371969,37956828
k1,481:28553859,37956828:181890
x1,481:29099771,37956828
k1,481:29281661,37956828:181890
x1,481:30082500,37956828
k1,481:30264389,37956828:181889
x1,481:31101277,37956828
x1,481:31974869,37956828
x1,481:33066677,37956828
x1,481:33904220,37956828
k1,481:34086110,37956828:181890
x1,481:34959702,37956828
x1,481:35541654,37956828
x1,481:36706222,37956828
k1,481:36706222,37956828:0
)
(1,482:20721254,38743260:15984968,446948,141880
x1,482:21667590,38743260
x1,482:22796740,38743260
k1,481:22994694,38743260:197954
x1,481:23540606,38743260
k1,481:23738560,38743260:197954
x1,481:24285119,38743260
x1,481:24758278,38743260
x1,481:25814053,38743260
k1,481:26012007,38743260:197954
x1,481:26849550,38743260
k1,481:27047503,38743260:197953
x1,481:27556711,38743260
x1,481:28539751,38743260
x1,481:29668270,38743260
k1,481:29866224,38743260:197954
x1,481:30376087,38743260
x1,481:30921999,38743260
x1,481:31941070,38743260
x1,481:32960796,38743260
k1,481:33158750,38743260:197954
x1,481:35197565,38743260
k1,481:35395519,38743260:197954
x1,481:36706222,38743260
k1,482:36706222,38743260:0
)
(1,482:20721254,39529692:15984968,446948,141880
x1,482:21194422,39529692
x1,481:22316389,39529692
k1,481:22680474,39529692:364085
x1,481:23626810,39529692
k1,481:23990895,39529692:364085
x1,481:25264911,39529692
x1,481:25774774,39529692
x1,481:26065750,39529692
x1,481:27504244,39529692
k1,481:27868329,39529692:364085
x1,481:28887409,39529692
k1,481:29251494,39529692:364085
x1,481:30562197,39529692
x1,481:31035365,39529692
x1,481:32157332,39529692
k1,481:32521417,39529692:364085
x1,481:33248857,39529692
x1,481:33539833,39529692
x1,481:34958673,39529692
k1,481:35322758,39529692:364085
x1,481:36706222,39529692
k1,481:36706222,39529692:0
)
(1,482:20721254,40316124:15984968,550688,141880
x1,482:22141405,40316124
x1,482:22614573,40316124
x1,481:23481612,40316124
k1,481:23658687,40316124:177075
x1,481:24678405,40316124
(1,481:24678405,40316124:262144,550688,0
$1,481:24678405,40316124
(1,481:24678405,40078299:262144,312863,0
x1,481:24907781,40078299
)
$1,481:24940549,40316124
)
k1,481:25117624,40316124:177075
x1,481:26063960,40316124
k1,481:26241035,40316124:177075
x1,481:27515051,40316124
x1,481:28024914,40316124
x1,481:28315890,40316124
x1,481:29590544,40316124
k1,481:29767620,40316124:177076
x1,481:31442043,40316124
k1,481:31619118,40316124:177075
x1,481:32893125,40316124
k1,481:33070200,40316124:177075
x1,481:33725542,40316124
k1,481:33902617,40316124:177075
x1,481:35031136,40316124
x1,481:36706222,40316124
k1,481:36706222,40316124:0
)
(1,482:20721254,41102556:15984968,446948,141880
x1,482:21922518,41102556
g1,481:22151898,41102556
x1,481:23244369,41102556
x1,481:24336840,41102556
g1,481:24566220,41102556
x1,481:25076083,41102556
g1,481:25305463,41102556
x1,481:26106302,41102556
g1,481:26335682,41102556
x1,481:27063786,41102556
x1,481:28338440,41102556
g1,481:28567820,41102556
x1,481:29368659,41102556
x1,481:31097491,41102556
k1,482:36706222,41102556:5608731
g1,482:36706222,41102556
)
(1,486:20721254,41902365:15984968,446948,141880
k1,485:21376614,41902365:655360
x1,485:21922526,41902365
k1,485:22250206,41902365:327680
x1,485:23742445,41902365
k1,485:23903401,41902365:160956
x1,485:24303825,41902365
x1,485:24562696,41902365
x1,485:25800655,41902365
k1,485:25961610,41902365:160955
x1,485:26726410,41902365
x1,485:27054090,41902365
x1,485:27609833,41902365
x1,485:27864761,41902365
x1,485:29168911,41902365
k1,485:29329867,41902365:160956
k1,485:29329867,41902365:109250
h1,485:29439117,41902365:0,0,0
k1,485:29439117,41902365:0
x1,485:30021725,41902365
x1,485:30312701,41902365
x1,485:30806180,41902365
x1,485:31716468,41902365
k1,485:31877424,41902365:160956
x1,485:32350592,41902365
x1,485:33217631,41902365
k1,485:33378586,41902365:160955
x1,485:34142730,41902365
k1,485:34303686,41902365:160956
x1,485:35177278,41902365
x1,485:36706222,41902365
k1,485:36706222,41902365:0
)
(1,486:20721254,42688797:15984968,446948,141880
x1,486:21231117,42688797
k1,485:21622150,42688797:391033
x1,485:22386941,42688797
x1,485:23005597,42688797
x1,485:23323453,42688797
x1,485:23822837,42688797
k1,485:24213871,42688797:391034
x1,485:25014710,42688797
k1,485:25405743,42688797:391033
x1,485:25914951,42688797
x1,485:26232807,42688797
x1,485:26560487,42688797
x1,485:27251878,42688797
k1,485:27642911,42688797:391033
x1,485:28443750,42688797
x1,485:29462821,42688797
k1,485:29853854,42688797:391033
x1,485:30399766,42688797
k1,485:30790800,42688797:391034
x1,485:31628336,42688797
x1,485:32611358,42688797
k1,485:33002391,42688797:391033
x1,485:33839934,42688797
k1,485:34230967,42688797:391033
x1,485:35286734,42688797
x1,485:36706222,42688797
k1,485:36706222,42688797:0
)
(1,486:20721254,43475229:15984968,446948,141880
x1,486:21376614,43475229
k1,485:21770376,43475229:393762
x1,485:23080423,43475229
x1,485:23917966,43475229
k1,485:24311728,43475229:393762
x1,485:25112567,43475229
k1,485:25506328,43475229:393761
x1,485:27216800,43475229
k1,485:27610562,43475229:393762
x1,485:29011714,43475229
k1,485:29405476,43475229:393762
x1,485:29733156,43475229
x1,485:30229915,43475229
k1,485:30623677,43475229:393762
x1,485:30988043,43475229
k1,485:31381805,43475229:393762
x1,485:31818916,43475229
k1,485:32212677,43475229:393761
x1,485:33050220,43475229
k1,485:33443982,43475229:393762
x1,485:34062638,43475229
k1,485:34456400,43475229:393762
x1,485:34747376,43475229
x1,485:35749408,43475229
x1,485:36113774,43475229
x1,485:36425070,43475229
x1,485:36706222,43475229
k1,485:36706222,43475229:0
)
(1,486:20721254,44261661:15984968,446948,141880
x1,486:21194422,44261661
x1,485:21806525,44261661
k1,485:22025545,44261661:219020
x1,485:22789689,44261661
k1,485:23008710,44261661:219021
x1,485:23955046,44261661
x1,485:25302452,44261661
k1,485:25521472,44261661:219020
x1,485:26104080,44261661
x1,485:27196551,44261661
x1,485:27560917,44261661
x1,485:28943708,44261661
k1,485:29162728,44261661:219020
x1,485:29927519,44261661
x1,485:30837797,44261661
x1,485:31953212,44261661
k1,485:32172232,44261661:219020
x1,485:33009768,44261661
x1,485:33992790,44261661
k1,485:34211811,44261661:219021
x1,485:35468122,44261661
k1,485:35687142,44261661:219020
x1,485:36706222,44261661
k1,485:36706222,44261661:0
)
(1,486:20721254,45048093:15984968,446948,141880
x1,486:21777029,45048093
x1,486:21959212,45048093
x1,486:22760051,45048093
k1,485:23042133,45048093:282082
x1,485:23369813,45048093
x1,485:24167379,45048093
x1,485:25295243,45048093
k1,485:25577325,45048093:282082
x1,485:27397227,45048093
k1,485:27679308,45048093:282081
x1,485:28807172,45048093
k1,485:29089254,45048093:282082
x1,485:29526365,45048093
k1,485:29808447,45048093:282082
x1,485:30609286,45048093
k1,485:30891368,45048093:282082
x1,485:31546728,45048093
x1,485:32820727,45048093
x1,485:34167478,45048093
k1,485:34449559,45048093:282081
x1,485:35287102,45048093
k1,485:35569184,45048093:282082
x1,485:36042343,45048093
x1,485:36706222,45048093
k1,485:36706222,45048093:0
)
(1,486:20721254,45834525:15984968,446948,141880
x1,486:22322941,45834525
k1,485:22653850,45834525:330909
x1,485:23090961,45834525
k1,485:23421869,45834525:330908
x1,485:24077229,45834525
x1,485:25169044,45834525
k1,485:25499953,45834525:330909
x1,485:26009816,45834525
k1,485:26340724,45834525:330908
x1,485:26959380,45834525
k1,485:27290289,45834525:330909
x1,485:28163881,45834525
x1,485:29874345,45834525
k1,485:30205253,45834525:330908
x1,485:30715116,45834525
k1,485:31046025,45834525:330909
x1,485:31846864,45834525
k1,485:32177773,45834525:330909
x1,485:33124109,45834525
x1,485:33815500,45834525
k1,485:34146408,45834525:330908
x1,485:34947247,45834525
x1,485:35420415,45834525
x1,485:36706222,45834525
k1,485:36706222,45834525:0
)
(1,481:20721254,47203614:15984968,471861,176949
h1,481:20721254,47203614:524288,0,0
(1,481:21245542,47203614:229376,453198,0
(1,481:21245542,47203614:229376,453198,0
$1,481:21245542,47203614
(1,481:21245542,47018584:229376,268168,0
x1,481:21442150,47018584
)
$1,481:21474918,47203614
)
)
(1,481:21474918,47203614:0,471861,0
r1,481:21474918,47203614:0,471861,0
)
x1,481:23863543,47203614
x1,481:27033361,47203614
x1,481:28076683,47203614
r1,481:28076683,47203614:0,176949,176949
k1,481:36706222,47203614:8629539
g1,481:36706222,47203614
)
]
g1,486:36706222,47203614
)
)
]
]
h1,486:3552215,49098099:33154007,0,0
]
]
!52538
}4
!10
{5
[1,514:4736286,49098099:31969936,44361813,0
[1,514:3552215,49098099:33154007,46332316,0
[1,514:3552215,3552215:33154007,786432,0
h1,514:3552215,3552215:33154007,0,0
]
[1,514:3552215,47203614:33154007,42467328,0
[1,435:3552215,9307804:33154007,4571518,1
(1,421:3552215,5093844:33154007,357558,6025
k1,421:19374247,5093844:15822032
(1,421:19374247,5093844:0,0,0
g1,421:19374247,5093844
g1,421:19374247,5093844
g1,421:19046567,5093844
h1,421:19046567,5093844:0,0,0
g1,421:19374247,5093844
)
x1,421:19694586,5093844
x1,421:20526099,5093844
g1,421:20709603,5093844
x1,421:20884189,5093844
g1,421:20884189,5093844
k1,421:36706221,5093844:15822032
)
(1,421:3552215,5683668:33154007,355990,6550
k1,421:11511345,5683668:7959130
h1,421:11511345,5683668:0,0,0
x1,421:13537175,5683668
g1,421:13668247,5683668
x1,421:14654416,5683668
g1,421:14785488,5683668
x1,421:15774273,5683668
g1,421:15905345,5683668
x1,421:17738759,5683668
x1,421:18053331,5683668
x1,421:19370845,5683668
g1,421:19501917,5683668
x1,421:20089635,5683668
g1,421:20220707,5683668
x1,421:20479702,5683668
x1,421:23214349,5683668
g1,421:23345421,5683668
x1,421:24238797,5683668
g1,421:24369869,5683668
x1,421:25521707,5683668
g1,421:25652779,5683668
x1,421:26838187,5683668
g1,421:26969259,5683668
x1,421:28747093,5683668
g1,421:28747093,5683668
k1,421:36706222,5683668:7959129
)
(1,434:3552215,7826691:33154007,1350041,1087897
k1,434:4305305,7826691:753090
(1,422:4305305,7826691:0,0,0
g1,422:4305305,7826691
g1,422:4305305,7826691
g1,422:3977625,7826691
h1,422:3977625,7826691:0,0,0
g1,422:4305305,7826691
)
(1,432:4305305,7826691:31464323,1350041,1087897
$1,432:4305305,7826691
[1,432:4305305,7826691:31464323,1350041,1087897
(1,425:4305305,6529078:31464323,26214,0
g1,425:4305305,6529078
(1,425:4305305,6529078:14643605,26214,0
g1,425:35769629,6529078
)
g1,432:18948910,6529078
h1,432:18948910,6529078:5089742,0,0
g1,432:24038652,6529078
h1,432:24038652,6529078:6481528,0,0
g1,432:30520180,6529078
h1,432:30520180,6529078:5249448,0,0
g1,425:35769628,6529078
)
(1,427:4305305,6915739:31464323,412875,176949
g1,426:4305305,6915739
(1,426:4305305,6915739:14643605,412875,176949
r1,426:4305305,6915739:0,589824,176949
g1,426:4698521,6915739
g1,426:4698522,6915739
x1,426:6562350,6915739
g1,426:6758958,6915739
x1,426:7195688,6915739
g1,426:7392296,6915739
x1,426:8266280,6915739
x1,426:8726600,6915739
k1,426:18555694,6915739:9829094
g1,426:18948910,6915739
)
g1,426:18948910,6915739
(1,426:18948910,6915739:5089742,412875,176949
g1,426:19342126,6915739
g1,426:19342126,6915739
x1,426:22546018,6915739
g1,426:22742626,6915739
x1,426:23645436,6915739
g1,426:23645436,6915739
g1,426:24038652,6915739
)
g1,426:24038652,6915739
(1,426:24038652,6915739:6481528,412875,176949
g1,426:24431868,6915739
k1,426:25626872,6915739:1195004
x1,426:26704274,6915739
x1,426:27687308,6915739
g1,426:27883916,6915739
x1,426:28931961,6915739
k1,426:30126964,6915739:1195003
g1,426:30520180,6915739
)
g1,426:30520180,6915739
(1,427:30520180,6915739:5249448,412875,176949
g1,426:30913396,6915739
k1,426:31473484,6915739:560088
x1,426:32084799,6915739
x1,426:33357241,6915739
g1,426:33553849,6915739
x1,426:33932383,6915739
x1,426:34816325,6915739
k1,427:35376412,6915739:560087
g1,427:35769628,6915739
)
g1,427:35769628,6915739
)
(1,429:4305305,7531777:31464323,412875,176949
g1,428:4305305,7531777
(1,428:4305305,7531777:14643605,412875,176949
r1,428:4305305,7531777:0,589824,176949
g1,428:4698521,7531777
g1,428:4698522,7531777
x1,428:5747092,7531777
x1,428:5988269,7531777
g1,428:6171773,7531777
x1,428:6467466,7531777
g1,428:6650970,7531777
x1,428:7670695,7531777
k1,428:18555694,7531777:10884999
g1,428:18948910,7531777
)
g1,428:18948910,7531777
(1,428:18948910,7531777:5089742,412875,176949
g1,428:19342126,7531777
k1,428:19929055,7531777:586929
x1,428:20977625,7531777
x1,428:23058508,7531777
k1,428:23645436,7531777:586928
g1,428:24038652,7531777
)
g1,428:24038652,7531777
(1,428:24038652,7531777:6481528,412875,176949
g1,428:24431868,7531777
k1,428:25714690,7531777:1282822
x1,428:26763260,7531777
x1,428:28844143,7531777
k1,428:30126964,7531777:1282821
g1,428:30520180,7531777
)
g1,428:30520180,7531777
(1,429:30520180,7531777:5249448,412875,176949
g1,428:30913396,7531777
k1,428:31580178,7531777:666782
x1,428:32628748,7531777
x1,428:34709631,7531777
k1,429:35376412,7531777:666781
g1,429:35769628,7531777
)
g1,429:35769628,7531777
)
(1,430:4305305,8121601:31464323,412875,176949
g1,429:4305305,8121601
(1,429:4305305,8121601:14643605,412875,176949
r1,429:4305305,8121601:0,589824,176949
g1,429:4698521,8121601
g1,429:4698522,8121601
x1,429:5928107,8121601
g1,429:6111611,8121601
x1,429:7062664,8121601
g1,429:7246168,8121601
x1,429:8197221,8121601
g1,429:8380725,8121601
x1,429:9331778,8121601
g1,429:9515282,8121601
x1,429:10466335,8121601
g1,429:10649839,8121601
x1,429:11600892,8121601
g1,429:11784396,8121601
x1,429:12735449,8121601
g1,429:12918953,8121601
x1,429:13870006,8121601
g1,429:14053510,8121601
x1,429:15004563,8121601
g1,429:15188067,8121601
x1,429:16139120,8121601
g1,429:16322624,8121601
x1,429:17273677,8121601
g1,429:17457181,8121601
x1,429:18555694,8121601
g1,429:18555694,8121601
g1,429:18948910,8121601
)
g1,429:18948910,8121601
(1,429:18948910,8121601:5089742,412875,176949
g1,429:19342126,8121601
k1,429:19563737,8121601:221611
x1,429:20497629,8121601
g1,429:20681133,8121601
x1,429:21336493,8121601
g1,429:21519997,8121601
x1,429:22175357,8121601
g1,429:22358861,8121601
x1,429:23423825,8121601
k1,429:23645436,8121601:221611
g1,429:24038652,8121601
)
g1,429:24038652,8121601
(1,429:24038652,8121601:6481528,412875,176949
g1,429:24431868,8121601
g1,429:24431868,8121601
x1,429:26283264,8121601
g1,429:26466768,8121601
x1,429:27777488,8121601
g1,429:27960992,8121601
x1,429:29009568,8121601
g1,429:29193072,8121601
x1,429:30126964,8121601
g1,429:30126964,8121601
g1,429:30520180,8121601
)
g1,429:30520180,8121601
(1,430:30520180,8121601:5249448,412875,176949
g1,429:30913396,8121601
g1,429:30913396,8121601
x1,429:32240504,8121601
g1,429:32424008,8121601
x1,429:33210440,8121601
g1,429:33393944,8121601
x1,429:35376412,8121601
g1,430:35376412,8121601
g1,430:35769628,8121601
)
g1,430:35769628,8121601
)
(1,432:4305305,8737639:31464323,412875,176949
g1,431:4305305,8737639
(1,432:4305305,8737639:14643605,412875,176949
r1,431:4305305,8737639:0,589824,176949
g1,431:4698521,8737639
g1,431:4698522,8737639
$1,431:4698522,8737639
(1,431:4698522,8552609:283988,182955,0
x1,431:4949742,8552609
)
$1,431:4982510,8737639
x1,431:5856494,8737639
x1,431:6243418,8737639
g1,431:6426922,8737639
x1,431:7067594,8737639
g1,431:7251098,8737639
x1,431:8008167,8737639
x1,431:8249344,8737639
x1,431:10103206,8737639
g1,431:10286710,8737639
x1,431:11480496,8737639
g1,431:11664000,8737639
x1,431:12654886,8737639
g1,431:12838390,8737639
x1,431:13479062,8737639
g1,431:13662566,8737639
x1,431:14652934,8737639
g1,431:14836438,8737639
x1,431:16961885,8737639
g1,431:17145389,8737639
x1,431:18193428,8737639
x1,431:18295668,8737639
k1,431:35376412,8737639:17080744
g1,431:35769628,8737639
h1,431:35769628,8737639:0,0,0
)
g1,432:18948910,8737639
h1,432:18948910,8737639:5089742,0,0
g1,432:24038652,8737639
h1,432:24038652,8737639:6481528,0,0
g1,432:30520180,8737639
h1,432:30520180,8737639:5249448,0,0
g1,432:35769628,8737639
)
]
$1,432:35769628,7826691
)
g1,432:35953132,7826691
g1,434:35953132,7826691
k1,434:36706222,7826691:753090
)
]
[1,514:3552215,47203614:33154007,36558878,0
(1,514:3552215,47203614:33154007,36558878,0
(1,514:3552215,47203614:15984968,36558878,0
[1,491:3552215,47203614:15984968,36558878,0
[1,469:3552215,21107944:15984968,10463208,0
(1,446:3552215,11002294:15984968,357558,6025
k1,446:10702435,11002294:7150220
(1,446:10702435,11002294:0,0,0
g1,446:10702435,11002294
g1,446:10702435,11002294
g1,446:10374755,11002294
h1,446:10374755,11002294:0,0,0
g1,446:10702435,11002294
)
x1,446:11022774,11002294
x1,446:11854287,11002294
g1,446:12037791,11002294
x1,446:12386963,11002294
g1,446:12386963,11002294
k1,446:19537183,11002294:7150220
)
(1,446:3552215,11592118:15984968,355990,6550
k1,446:5167101,11592118:1614886
h1,446:5167101,11592118:0,0,0
x1,446:5871734,11592118
x1,446:8128754,11592118
x1,446:9187273,11592118
g1,446:9318345,11592118
x1,446:10304514,11592118
g1,446:10435586,11592118
x1,446:12739263,11592118
g1,446:12870335,11592118
x1,446:13458053,11592118
g1,446:13589125,11592118
x1,446:15585059,11592118
x1,446:15871318,11592118
g1,446:16002390,11592118
x1,446:17922297,11592118
g1,446:17922297,11592118
k1,446:19537183,11592118:1614886
)
(1,468:3552215,12968374:15984968,0,0
k1,468:11544699,12968374:7992484
(1,447:11544699,12968374:0,0,0
g1,447:11544699,12968374
g1,447:11544699,12968374
g1,447:11217019,12968374
h1,447:11217019,12968374:0,0,0
g1,447:11544699,12968374
)
k1,468:19537183,12968374:7992484
)
(1,468:3552215,16972623:15984968,4004249,3742105
g1,468:3552215,16972623
(1,466:3552215,16972623:16739374,4004249,3742105
$1,466:3552215,16972623
[1,466:3552215,16972623:16739374,4004249,3742105
(1,450:3552215,13020802:16739374,26214,0
g1,450:3552215,13020802
(1,450:3552215,13020802:10505640,26214,0
g1,450:20291589,13020802
)
g1,466:14057855,13020802
h1,466:14057855,13020802:4165433,0,0
g1,466:18223288,13020802
h1,466:18223288,13020802:2068301,0,0
g1,450:20291589,13020802
)
(1,452:3552215,13407463:16739374,412875,176949
g1,451:3552215,13407463
(1,451:3552215,13407463:10505640,412875,176949
r1,491:3552215,13407463:0,589824,176949
g1,451:3945431,13407463
g1,451:3945432,13407463
x1,451:5751065,13407463
g1,451:5947673,13407463
x1,451:6384403,13407463
g1,451:6581011,13407463
x1,451:7454995,13407463
k1,451:13664639,13407463:6209644
g1,451:14057855,13407463
)
g1,451:14057855,13407463
(1,451:14057855,13407463:4165433,412875,176949
g1,451:14451071,13407463
k1,451:15106943,13407463:655872
x1,451:17174201,13407463
k1,451:17830072,13407463:655871
g1,451:18223288,13407463
)
g1,451:18223288,13407463
(1,452:18223288,13407463:2068301,412875,176949
g1,451:18616504,13407463
g1,451:18616504,13407463
x1,451:19898373,13407463
g1,452:19898373,13407463
g1,452:20291589,13407463
)
g1,452:20291589,13407463
)
(1,454:3552215,14023501:16739374,412875,176949
g1,453:3552215,14023501
(1,453:3552215,14023501:10505640,412875,176949
r1,491:3552215,14023501:0,589824,176949
g1,453:3945431,14023501
g1,453:3945432,14023501
x1,453:5227307,14023501
g1,453:5410811,14023501
x1,453:6080846,14023501
g1,453:6264350,14023501
x1,453:7080139,14023501
g1,453:7263643,14023501
x1,453:7525787,14023501
x1,453:7753326,14023501
x1,453:8648283,14023501
g1,453:8831787,14023501
x1,453:9647563,14023501
g1,453:9831067,14023501
x1,453:11287508,14023501
x1,453:13114638,14023501
k1,453:13664639,14023501:550001
g1,453:14057855,14023501
)
g1,453:14057855,14023501
(1,453:14057855,14023501:4165433,412875,176949
g1,453:14451071,14023501
k1,453:15732684,14023501:1281613
x1,453:16548460,14023501
k1,453:17830072,14023501:1281612
g1,453:18223288,14023501
)
g1,453:18223288,14023501
(1,454:18223288,14023501:2068301,412875,176949
g1,453:18616504,14023501
k1,453:19126367,14023501:509863
x1,453:19388511,14023501
k1,454:19898373,14023501:509862
g1,454:20291589,14023501
)
g1,454:20291589,14023501
)
(1,455:3552215,14613325:16739374,412875,176949
g1,454:3552215,14613325
(1,454:3552215,14613325:10505640,412875,176949
r1,491:3552215,14613325:0,589824,176949
g1,454:3945431,14613325
g1,454:3945432,14613325
x1,454:4586110,14613325
g1,454:4769614,14613325
x1,454:8090951,14613325
g1,454:8274455,14613325
x1,454:9293131,14613325
x1,454:9542168,14613325
x1,454:10029234,14613325
k1,454:13664639,14613325:3635405
g1,454:14057855,14613325
)
g1,454:14057855,14613325
(1,454:14057855,14613325:4165433,412875,176949
g1,454:14451071,14613325
k1,454:15225958,14613325:774887
x1,454:16361554,14613325
x1,454:17055186,14613325
k1,454:17830072,14613325:774886
g1,454:18223288,14613325
)
g1,454:18223288,14613325
(1,455:18223288,14613325:2068301,412875,176949
g1,454:18616504,14613325
k1,454:19126367,14613325:509863
x1,454:19388511,14613325
k1,455:19898373,14613325:509862
g1,455:20291589,14613325
)
g1,455:20291589,14613325
)
(1,456:3552215,15203149:16739374,412875,176949
g1,455:3552215,15203149
(1,455:3552215,15203149:10505640,412875,176949
r1,491:3552215,15203149:0,589824,176949
g1,455:3945431,15203149
g1,455:3945432,15203149
x1,455:4440357,15203149
x1,455:4893342,15203149
x1,455:5120881,15203149
g1,455:5304385,15203149
x1,455:5828673,15203149
g1,455:6012177,15203149
x1,455:6507102,15203149
x1,455:6872529,15203149
g1,455:7056033,15203149
x1,455:7900648,15203149
g1,455:8084152,15203149
x1,455:10589195,15203149
k1,455:13664639,15203149:3075444
g1,455:14057855,15203149
)
g1,455:14057855,15203149
(1,455:14057855,15203149:4165433,412875,176949
g1,455:14451071,15203149
k1,455:15354411,15203149:903340
x1,455:16926732,15203149
k1,455:17830072,15203149:903340
g1,455:18223288,15203149
)
g1,455:18223288,15203149
(1,456:18223288,15203149:2068301,412875,176949
g1,455:18616504,15203149
k1,455:19126367,15203149:509863
x1,455:19388511,15203149
k1,456:19898373,15203149:509862
g1,456:20291589,15203149
)
g1,456:20291589,15203149
)
(1,457:3552215,15792973:16739374,412875,176949
g1,456:3552215,15792973
(1,456:3552215,15792973:10505640,412875,176949
r1,491:3552215,15792973:0,589824,176949
g1,456:3945431,15792973
g1,456:3945432,15792973
x1,456:5051673,15792973
g1,456:5235177,15792973
x1,456:7128374,15792973
g1,456:7311878,15792973
x1,456:9116980,15792973
g1,456:9300484,15792973
x1,456:10348523,15792973
g1,456:10532027,15792973
x1,456:11696981,15792973
g1,456:11880485,15792973
x1,456:13307577,15792973
k1,456:13664639,15792973:357062
g1,456:14057855,15792973
)
g1,456:14057855,15792973
(1,456:14057855,15792973:4165433,412875,176949
g1,456:14451071,15792973
k1,456:15179826,15792973:728755
x1,456:17101318,15792973
k1,456:17830072,15792973:728754
g1,456:18223288,15792973
)
g1,456:18223288,15792973
(1,457:18223288,15792973:2068301,412875,176949
g1,456:18616504,15792973
k1,456:19126367,15792973:509863
x1,456:19388511,15792973
k1,457:19898373,15792973:509862
g1,457:20291589,15792973
)
g1,457:20291589,15792973
)
(1,458:3552215,16382797:16739374,412875,176949
g1,457:3552215,16382797
(1,457:3552215,16382797:10505640,412875,176949
r1,491:3552215,16382797:0,589824,176949
g1,457:3945431,16382797
g1,457:3945432,16382797
x1,457:4440357,16382797
x1,457:6561610,16382797
g1,457:6745114,16382797
x1,457:8259245,16382797
g1,457:8442749,16382797
x1,457:8850640,16382797
g1,457:9034144,16382797
x1,457:11130746,16382797
g1,457:11314250,16382797
x1,457:12828895,16382797
k1,457:13664639,16382797:835744
g1,457:14057855,16382797
)
g1,457:14057855,16382797
(1,457:14057855,16382797:4165433,412875,176949
g1,457:14451071,16382797
g1,457:14451071,16382797
x1,457:17830072,16382797
g1,457:17830072,16382797
g1,457:18223288,16382797
)
g1,457:18223288,16382797
(1,458:18223288,16382797:2068301,412875,176949
g1,457:18616504,16382797
k1,457:19126367,16382797:509863
x1,457:19388511,16382797
k1,458:19898373,16382797:509862
g1,458:20291589,16382797
)
g1,458:20291589,16382797
)
(1,459:3552215,16972621:16739374,412875,176949
g1,458:3552215,16972621
(1,458:3552215,16972621:10505640,412875,176949
r1,491:3552215,16972621:0,589824,176949
g1,458:3945431,16972621
g1,458:3945432,16972621
x1,458:6216103,16972621
g1,458:6399607,16972621
x1,458:6923895,16972621
g1,458:7107399,16972621
x1,458:7689876,16972621
x1,458:8849070,16972621
x1,458:9709416,16972621
g1,458:9892920,16972621
x1,458:13664639,16972621
g1,458:13664639,16972621
g1,458:14057855,16972621
)
g1,458:14057855,16972621
(1,458:14057855,16972621:4165433,412875,176949
g1,458:14451071,16972621
k1,458:15237755,16972621:786684
x1,458:17043388,16972621
k1,458:17830072,16972621:786684
g1,458:18223288,16972621
)
g1,458:18223288,16972621
(1,459:18223288,16972621:2068301,412875,176949
g1,458:18616504,16972621
k1,458:19126367,16972621:509863
x1,458:19388511,16972621
k1,459:19898373,16972621:509862
g1,459:20291589,16972621
)
g1,459:20291589,16972621
)
(1,460:3552215,17562445:16739374,412875,176949
g1,459:3552215,17562445
(1,459:3552215,17562445:10505640,412875,176949
r1,491:3552215,17562445:0,589824,176949
g1,459:3945431,17562445
g1,459:3945432,17562445
x1,459:4586110,17562445
g1,459:4769614,17562445
x1,459:5585397,17562445
g1,459:5768901,17562445
x1,459:7603360,17562445
g1,459:7786864,17562445
x1,459:8019645,17562445
x1,459:8271306,17562445
x1,459:9655927,17562445
k1,459:13664639,17562445:4008712
g1,459:14057855,17562445
)
g1,459:14057855,17562445
(1,459:14057855,17562445:4165433,412875,176949
g1,459:14451071,17562445
k1,459:15466866,17562445:1015795
x1,459:16165733,17562445
x1,459:16414770,17562445
x1,459:16814278,17562445
k1,459:17830072,17562445:1015794
g1,459:18223288,17562445
)
g1,459:18223288,17562445
(1,460:18223288,17562445:2068301,412875,176949
g1,459:18616504,17562445
k1,459:19126367,17562445:509863
x1,459:19388511,17562445
k1,460:19898373,17562445:509862
g1,460:20291589,17562445
)
g1,460:20291589,17562445
)
(1,461:3552215,18152269:16739374,412875,176949
g1,460:3552215,18152269
(1,460:3552215,18152269:10505640,412875,176949
r1,491:3552215,18152269:0,589824,176949
g1,460:3945431,18152269
g1,460:3945432,18152269
x1,460:5226777,18152269
x1,460:6529631,18152269
g1,460:6713135,18152269
x1,460:7383170,18152269
g1,460:7566674,18152269
x1,460:7741260,18152269
x1,460:8464236,18152269
g1,460:8647740,18152269
x1,460:10395171,18152269
g1,460:10578675,18152269
x1,460:11189991,18152269
g1,460:11373495,18152269
x1,460:11635639,18152269
g1,460:11819143,18152269
x1,460:13479540,18152269
k1,460:13664639,18152269:185099
g1,460:14057855,18152269
)
g1,460:14057855,18152269
(1,460:14057855,18152269:4165433,412875,176949
g1,460:14451071,18152269
k1,460:15368568,18152269:917497
x1,460:16912575,18152269
k1,460:17830072,18152269:917497
g1,460:18223288,18152269
)
g1,460:18223288,18152269
(1,461:18223288,18152269:2068301,412875,176949
g1,460:18616504,18152269
k1,460:19126367,18152269:509863
x1,460:19388511,18152269
k1,461:19898373,18152269:509862
g1,461:20291589,18152269
)
g1,461:20291589,18152269
)
(1,462:3552215,18742093:16739374,412875,176949
g1,461:3552215,18742093
(1,461:3552215,18742093:10505640,412875,176949
r1,491:3552215,18742093:0,589824,176949
g1,461:3945431,18742093
g1,461:3945432,18742093
x1,461:5692863,18742093
g1,461:5876367,18742093
x1,461:6662262,18742093
g1,461:6845766,18742093
x1,461:8446925,18742093
g1,461:8630429,18742093
x1,461:9154717,18742093
g1,461:9338221,18742093
x1,461:10386784,18742093
k1,461:13664639,18742093:3277855
g1,461:14057855,18742093
)
g1,461:14057855,18742093
(1,461:14057855,18742093:4165433,412875,176949
g1,461:14451071,18742093
k1,461:15266856,18742093:815785
x1,461:17014287,18742093
k1,461:17830072,18742093:815785
g1,461:18223288,18742093
)
g1,461:18223288,18742093
(1,462:18223288,18742093:2068301,412875,176949
g1,461:18616504,18742093
k1,461:18995295,18742093:378791
x1,461:19519583,18742093
k1,462:19898373,18742093:378790
g1,462:20291589,18742093
)
g1,462:20291589,18742093
)
(1,463:3552215,19331917:16739374,412875,176949
g1,462:3552215,19331917
(1,462:3552215,19331917:10505640,412875,176949
r1,491:3552215,19331917:0,589824,176949
g1,462:3945431,19331917
g1,462:3945432,19331917
x1,462:4236933,19331917
x1,462:5770468,19331917
g1,462:5953972,19331917
x1,462:7439790,19331917
x1,462:7728672,19331917
g1,462:7912176,19331917
x1,462:10197522,19331917
g1,462:10381026,19331917
x1,462:11458428,19331917
g1,462:11641932,19331917
x1,462:12166220,19331917
g1,462:12349724,19331917
x1,462:12874012,19331917
x1,462:13239439,19331917
k1,462:13664639,19331917:425200
g1,462:14057855,19331917
)
g1,462:14057855,19331917
(1,462:14057855,19331917:4165433,412875,176949
g1,462:14451071,19331917
k1,462:15645388,19331917:1194317
x1,462:16635756,19331917
k1,462:17830072,19331917:1194316
g1,462:18223288,19331917
)
g1,462:18223288,19331917
(1,463:18223288,19331917:2068301,412875,176949
g1,462:18616504,19331917
k1,462:18995295,19331917:378791
x1,462:19519583,19331917
k1,463:19898373,19331917:378790
g1,463:20291589,19331917
)
g1,463:20291589,19331917
)
(1,464:3552215,19921741:16739374,412875,176949
g1,463:3552215,19921741
(1,463:3552215,19921741:10505640,412875,176949
r1,491:3552215,19921741:0,589824,176949
g1,463:3945431,19921741
g1,463:3945432,19921741
x1,463:5721695,19921741
g1,463:5905199,19921741
x1,463:7914251,19921741
g1,463:8097755,19921741
x1,463:9058767,19921741
g1,463:9242271,19921741
x1,463:9912306,19921741
g1,463:10095810,19921741
x1,463:11668662,19921741
g1,463:11852166,19921741
x1,463:12026752,19921741
x1,463:12754977,19921741
x1,463:13445992,19921741
k1,463:13664639,19921741:218647
g1,463:14057855,19921741
)
g1,463:14057855,19921741
(1,463:14057855,19921741:4165433,412875,176949
g1,463:14451071,19921741
k1,463:15121367,19921741:670296
x1,463:17159776,19921741
k1,463:17830072,19921741:670296
g1,463:18223288,19921741
)
g1,463:18223288,19921741
(1,464:18223288,19921741:2068301,412875,176949
g1,463:18616504,19921741
k1,463:18995295,19921741:378791
x1,463:19519583,19921741
k1,464:19898373,19921741:378790
g1,464:20291589,19921741
)
g1,464:20291589,19921741
)
(1,465:3552215,20511565:16739374,412875,176949
g1,464:3552215,20511565
(1,464:3552215,20511565:10505640,412875,176949
r1,491:3552215,20511565:0,589824,176949
g1,464:3945431,20511565
g1,464:3945432,20511565
x1,464:4557272,20511565
x1,464:5300703,20511565
g1,464:5484207,20511565
x1,464:6183074,20511565
g1,464:6366578,20511565
x1,464:7385261,20511565
g1,464:7568765,20511565
x1,464:8093053,20511565
g1,464:8276557,20511565
x1,464:8771482,20511565
x1,464:9631828,20511565
g1,464:9815332,20511565
x1,464:10310257,20511565
x1,464:10559294,20511565
g1,464:10742798,20511565
x1,464:11441666,20511565
k1,464:13664639,20511565:2222973
g1,464:14057855,20511565
)
g1,464:14057855,20511565
(1,464:14057855,20511565:4165433,412875,176949
g1,464:14451071,20511565
k1,464:15791138,20511565:1340067
x1,464:16490005,20511565
k1,464:17830072,20511565:1340067
g1,464:18223288,20511565
)
g1,464:18223288,20511565
(1,465:18223288,20511565:2068301,412875,176949
g1,464:18616504,20511565
k1,464:19126367,20511565:509863
x1,464:19388511,20511565
k1,465:19898373,20511565:509862
g1,465:20291589,20511565
)
g1,465:20291589,20511565
)
]
$1,466:20291589,16972623
)
g1,466:20291589,16972623
)
(1,468:3552215,20714728:15984968,0,0
k1,468:11544699,20714728:7992484
g1,468:11544699,20714728
k1,468:19537183,20714728:7992484
)
]
(1,486:3552215,23507197:15984968,446948,141880
x1,486:4498551,23507197
x1,486:5044455,23507197
x1,486:7010517,23507197
x1,486:7131765,23507197
k1,485:7405098,23507197:273333
x1,485:8351434,23507197
x1,485:9625433,23507197
x1,485:10645159,23507197
k1,485:10918493,23507197:273334
x1,485:11464405,23507197
k1,485:11737738,23507197:273333
x1,485:12393098,23507197
x1,485:13193937,23507197
x1,485:13594352,23507197
x1,485:14358487,23507197
k1,485:14631821,23507197:273334
x1,485:14922797,23507197
x1,485:15234093,23507197
x1,485:16243340,23507197
x1,485:17444595,23507197
k1,485:17717928,23507197:273333
x1,485:18518112,23507197
x1,485:19537183,23507197
k1,485:19537183,23507197:0
)
(1,486:3552215,24293629:15984968,446948,141880
x1,486:4535230,24293629
k1,485:4729902,24293629:194672
x1,485:5566790,24293629
x1,485:6075998,24293629
x1,485:7131765,24293629
x1,485:7969308,24293629
k1,485:8163980,24293629:194672
x1,485:8964819,24293629
k1,485:9159492,24293629:194673
x1,485:9705396,24293629
x1,485:10833915,24293629
x1,485:11744185,24293629
k1,485:11938857,24293629:194672
x1,485:12484769,24293629
k1,485:12679441,24293629:194672
x1,485:13880049,24293629
k1,485:14074721,24293629:194672
x1,485:14912264,24293629
k1,485:15106937,24293629:194673
x1,485:16162704,24293629
x1,485:17327264,24293629
k1,485:17521936,24293629:194672
x1,485:18687151,24293629
k1,485:18881823,24293629:194672
x1,485:19537183,24293629
k1,485:19537183,24293629:0
)
(1,486:3552215,25080061:15984968,446948,141880
x1,486:4534582,25080061
k1,485:4728608,25080061:194026
x1,485:5493399,25080061
x1,485:6403677,25080061
x1,485:7519092,25080061
k1,485:7713117,25080061:194025
x1,485:8550653,25080061
x1,485:9788603,25080061
k1,485:9982629,25080061:194026
x1,485:10746773,25080061
k1,485:10940798,25080061:194025
x1,485:11159030,25080061
x1,485:11443453,25080061
x1,485:12098795,25080061
x1,485:12280978,25080061
x1,485:12936320,25080061
x1,485:13773863,25080061
k1,485:13967889,25080061:194026
x1,485:14768728,25080061
k1,485:14962754,25080061:194026
x1,485:15726889,25080061
x1,485:16345545,25080061
x1,485:16818704,25080061
x1,485:17838430,25080061
k1,485:18032455,25080061:194025
x1,485:18542318,25080061
k1,485:18736344,25080061:194026
x1,485:19537183,25080061
k1,485:19537183,25080061:0
)
(1,486:3552215,25866493:15984968,446948,141880
x1,486:4789527,25866493
k1,485:5084712,25866493:295185
x1,485:6394759,25866493
x1,485:7232302,25866493
k1,485:7527487,25866493:295185
x1,485:8692710,25866493
x1,485:9420797,25866493
k1,485:9715982,25866493:295185
x1,485:10589566,25866493
k1,485:10884752,25866493:295186
x1,485:12122064,25866493
k1,485:12417249,25866493:295185
x1,485:13363585,25866493
x1,485:14127720,25866493
x1,485:14439016,25866493
x1,485:15047848,25866493
k1,485:15343033,25866493:295185
x1,485:16508247,25866493
k1,485:16803432,25866493:295185
x1,485:17604271,25866493
k1,485:17899456,25866493:295185
x1,485:18554816,25866493
x1,485:19318951,25866493
x1,485:19537183,25866493
k1,486:19537183,25866493:0
)
(1,486:3552215,26652925:15984968,446948,141880
x1,486:3916581,26652925
x1,486:4227877,26652925
x1,486:4509029,26652925
k1,485:4750572,26652925:241543
x1,485:5296484,26652925
k1,485:5538027,26652925:241543
x1,485:6411619,26652925
x1,485:7030275,26652925
x1,485:8158794,26652925
x1,485:9323999,26652925
k1,485:9565542,26652925:241543
x1,485:10876244,26652925
x1,485:11859266,26652925
x1,485:12696809,26652925
k1,485:12938351,26652925:241542
x1,485:13739190,26652925
k1,485:13980733,26652925:241543
x1,485:14636093,26652925
x1,485:15254749,26652925
x1,485:15982844,26652925
x1,485:16820387,26652925
k1,485:17061930,26652925:241543
x1,485:18335929,26652925
x1,485:19537183,26652925
k1,485:19537183,26652925:0
)
(1,486:3552215,27439357:15984968,446948,141880
x1,486:4753487,27439357
x1,486:5044463,27439357
x1,486:6172965,27439357
k1,485:6433171,27439357:260206
x1,485:6979083,27439357
k1,485:7239288,27439357:260205
x1,485:8040127,27439357
k1,485:8300333,27439357:260206
x1,485:9283355,27439357
x1,485:9938715,27439357
x1,485:10630106,27439357
k1,485:10890312,27439357:260206
x1,485:11727855,27439357
k1,485:11988060,27439357:260205
x1,485:12279036,27439357
x1,485:12590332,27439357
x1,485:13636275,27439357
k1,485:13896481,27439357:260206
x1,485:14442385,27439357
k1,485:14702591,27439357:260206
x1,485:16158790,27439357
k1,485:16418995,27439357:260205
x1,485:16964899,27439357
k1,485:17225105,27439357:260206
x1,485:18135393,27439357
x1,485:18572504,27439357
x1,485:19537183,27439357
k1,485:19537183,27439357:0
)
(1,486:3552215,28225789:15984968,446948,141880
x1,486:4862927,28225789
k1,485:5106754,28225789:243827
x1,485:5652666,28225789
x1,485:6853920,28225789
x1,485:7654759,28225789
k1,485:7898585,28225789:243826
x1,485:8553945,28225789
x1,485:9354784,28225789
x1,485:9755199,28225789
x1,485:10519334,28225789
k1,485:10763161,28225789:243827
x1,485:11563345,28225789
x1,485:12582416,28225789
k1,485:12826243,28225789:243827
x1,485:13627082,28225789
x1,485:14464625,28225789
k1,485:14708451,28225789:243826
x1,485:15181610,28225789
x1,485:15691473,28225789
x1,485:16403185,28225789
k1,485:16647012,28225789:243827
x1,485:17229620,28225789
k1,485:17473446,28225789:243826
x1,485:17983309,28225789
k1,485:18227136,28225789:243827
x1,485:19537183,28225789
k1,485:19537183,28225789:0
)
(1,486:3552215,29012221:15984968,446948,141880
x1,486:4498551,29012221
k1,485:4869425,29012221:370874
x1,485:5488081,29012221
x1,485:5779057,29012221
x1,485:6870872,29012221
k1,485:7241745,29012221:370873
x1,485:8042584,29012221
k1,485:8413458,29012221:370874
x1,485:9396480,29012221
x1,485:10051840,29012221
x1,485:10743231,29012221
k1,485:11114104,29012221:370873
x1,485:11405080,29012221
x1,485:11716376,29012221
x1,485:12762319,29012221
k1,485:13133193,29012221:370874
x1,485:13424169,29012221
x1,485:13990393,29012221
x1,485:15774254,29012221
k1,485:16145127,29012221:370873
x1,485:16909271,29012221
k1,485:17280145,29012221:370874
x1,485:19537183,29012221
k1,485:19537183,29012221:0
)
(1,486:3552215,29798653:15984968,446948,141880
x1,486:4316350,29798653
x1,486:4607326,29798653
x1,486:5252862,29798653
x1,486:6235229,29798653
x1,486:7254955,29798653
k1,485:7596226,29798653:341271
x1,485:9070761,29798653
k1,485:9412032,29798653:341271
x1,485:10030688,29798653
x1,485:10540551,29798653
x1,485:11560277,29798653
x1,485:12543299,29798653
x1,485:12664547,29798653
k1,485:13005818,29798653:341271
x1,485:13370184,29798653
k1,485:13711455,29798653:341271
x1,485:14585047,29798653
x1,485:15786293,29798653
k1,485:16127564,29798653:341271
x1,485:16928403,29798653
k1,485:17269674,29798653:341271
x1,485:18143258,29798653
x1,485:18580369,29798653
x1,485:18944735,29798653
x1,485:19256031,29798653
x1,485:19537183,29798653
k1,485:19537183,29798653:0
)
(1,486:3552215,30585085:15984968,446948,141880
x1,486:4062078,30585085
x1,486:4607990,30585085
x1,486:5627061,30585085
x1,486:6646787,30585085
k1,485:6920271,30585085:273484
x1,485:8085485,30585085
k1,485:8358969,30585085:273484
x1,485:8868177,30585085
x1,485:10214920,30585085
k1,485:10488404,30585085:273484
x1,485:10998267,30585085
k1,485:11271751,30585085:273484
x1,485:12109287,30585085
x1,485:13092309,30585085
k1,485:13365792,30585085:273483
x1,485:14021152,30585085
x1,485:14312128,30585085
x1,485:14821336,30585085
x1,485:16095990,30585085
k1,485:16369474,30585085:273484
x1,485:16842633,30585085
k1,485:17116117,30585085:273484
x1,485:17916956,30585085
k1,485:18190440,30585085:273484
x1,485:19537183,30585085
k1,485:19537183,30585085:0
)
(1,486:3552215,31371517:15984968,446948,7531
x1,486:4881260,31371517
k1,486:19537183,31371517:14655923
g1,486:19537183,31371517
)
(1,488:3552215,32261406:15984968,446948,141880
h1,487:3552215,32261406:655360,0,0
x1,487:4753487,32261406
k1,487:4976251,32261406:222764
x1,487:5485459,32261406
x1,487:5958618,32261406
x1,487:6650664,32261406
x1,487:6771912,32261406
k1,487:6994676,32261406:222764
x1,487:7795515,32261406
k1,487:8018279,32261406:222764
x1,487:9292278,32261406
x1,487:10639029,32261406
k1,487:10861793,32261406:222764
x1,487:11517153,32261406
x1,487:13009383,32261406
k1,487:13232147,32261406:222764
x1,487:14032331,32261406
x1,487:15051402,32261406
k1,487:15274166,32261406:222764
x1,487:16220502,32261406
x1,487:16511478,32261406
x1,487:17020686,32261406
x1,487:18040412,32261406
k1,487:18263176,32261406:222764
x1,487:19537183,32261406
k1,487:19537183,32261406:0
)
(1,488:3552215,33047838:15984968,446948,141880
x1,488:4170871,33047838
k1,487:4331955,33047838:161084
x1,487:4987315,33047838
x1,487:6261314,33047838
x1,487:7608065,33047838
k1,487:7769149,33047838:161084
x1,487:8606692,33047838
k1,487:8767776,33047838:161084
x1,487:9823543,33047838
x1,487:10988103,33047838
k1,487:11149187,33047838:161084
x1,487:11622346,33047838
x1,487:12122385,33047838
k1,487:12283470,33047838:161085
x1,487:12792678,33047838
x1,487:14394357,33047838
k1,487:14555441,33047838:161084
x1,487:14846417,33047838
k1,487:15007501,33047838:161084
x1,487:16282155,33047838
k1,487:16443239,33047838:161084
x1,487:17680551,33047838
x1,487:19537183,33047838
k1,487:19537183,33047838:0
)
(1,488:3552215,33834270:15984968,446948,141880
x1,488:4535255,33834270
x1,488:5174222,33834270
x1,488:6411534,33834270
k1,487:6644407,33834270:232873
x1,487:7190319,33834270
k1,487:7423192,33834270:232873
x1,487:8224031,33834270
k1,487:8456904,33834270:232873
x1,487:9512679,33834270
x1,487:9694862,33834270
x1,487:10495701,33834270
k1,487:10728573,33834270:232872
x1,487:11238436,33834270
x1,487:11784348,33834270
x1,487:12803419,33834270
x1,487:13986985,33834270
k1,487:14219858,33834270:232873
x1,487:14729721,33834270
x1,487:15041017,33834270
x1,487:15649849,33834270
k1,487:15882722,33834270:232873
x1,487:16865744,33834270
k1,487:17098617,33834270:232873
x1,487:17972209,33834270
x1,487:19537183,33834270
k1,487:19537183,33834270:0
)
(1,488:3552215,34620702:15984968,446948,141880
x1,488:4352399,34620702
x1,488:5626398,34620702
k1,487:5908013,34620702:281615
x1,487:6708197,34620702
k1,487:6989813,34620702:281616
x1,487:7572421,34620702
k1,487:7854036,34620702:281615
x1,487:8363899,34620702
x1,487:9074955,34620702
x1,487:10094026,34620702
k1,487:10375642,34620702:281616
x1,487:11649649,34620702
k1,487:11931264,34620702:281615
x1,487:12732103,34620702
k1,487:13013719,34620702:281616
x1,487:14069494,34620702
x1,487:14251677,34620702
x1,487:15052516,34620702
k1,487:15334131,34620702:281615
x1,487:16134970,34620702
x1,487:17408969,34620702
k1,487:17690585,34620702:281616
x1,487:18964592,34620702
k1,487:19246207,34620702:281615
x1,487:19537183,34620702
k1,487:19537183,34620702:0
)
(1,488:3552215,35407134:15984968,446948,141880
x1,488:4644030,35407134
k1,487:4821471,35407134:177441
x1,487:5622310,35407134
x1,487:6079094,35407134
k1,487:6256536,35407134:177442
x1,487:7512200,35407134
k1,487:7689641,35407134:177441
x1,487:9217929,35407134
x1,487:10436889,35407134
k1,487:10614330,35407134:177441
x1,487:11378474,35407134
k1,487:11555916,35407134:177442
x1,487:12174572,35407134
x1,487:12489148,35407134
x1,487:12770300,35407134
k1,487:12947741,35407134:177441
x1,487:13275421,35407134
x1,487:14136546,35407134
k1,487:14313988,35407134:177442
x1,487:14969348,35407134
k1,487:15146789,35407134:177441
x1,487:15437765,35407134
k1,487:15615206,35407134:177441
x1,487:16780429,35407134
x1,487:17617317,35407134
k1,487:17794759,35407134:177442
x1,487:18340671,35407134
k1,487:18518112,35407134:177441
x1,487:19318951,35407134
x1,487:19537183,35407134
k1,488:19537183,35407134:0
)
(1,488:3552215,36193566:15984968,446948,141880
x1,488:4244261,36193566
x1,488:5408829,36193566
k1,487:5609811,36193566:200982
x1,487:5974177,36193566
x1,487:7757384,36193566
k1,487:7958366,36193566:200982
x1,487:8140549,36193566
x1,487:8468229,36193566
x1,487:8769700,36193566
x1,487:9594139,36193566
x1,487:10431682,36193566
k1,487:10632665,36193566:200983
x1,487:11142528,36193566
x1,487:11797870,36193566
k1,487:11998852,36193566:200982
x1,487:12654212,36193566
k1,487:12855194,36193566:200982
x1,487:14165896,36193566
k1,487:14366878,36193566:200982
x1,487:15750325,36193566
k1,487:15951308,36193566:200983
x1,487:16715452,36193566
k1,487:16916434,36193566:200982
x1,487:17571794,36193566
x1,487:18372633,36193566
x1,487:18773048,36193566
x1,487:19537183,36193566
k1,487:19537183,36193566:0
)
(1,488:3552215,36979998:15984968,446948,141880
x1,488:4644030,36979998
k1,487:4870897,36979998:226867
x1,487:6144896,36979998
x1,487:6690808,36979998
x1,487:7709879,36979998
x1,487:8729605,36979998
k1,487:8956473,36979998:226868
x1,487:9502385,36979998
k1,487:9729252,36979998:226867
x1,487:10566795,36979998
k1,487:10793662,36979998:226867
x1,487:11849429,36979998
x1,487:13013989,36979998
k1,487:13240857,36979998:226868
x1,487:13531833,36979998
x1,487:13843129,36979998
x1,487:14889072,36979998
k1,487:15115939,36979998:226867
x1,487:16062275,36979998
k1,487:16289143,36979998:226868
x1,487:16907799,36979998
x1,487:17999614,36979998
k1,487:18226481,36979998:226867
x1,487:19537183,36979998
k1,487:19537183,36979998:0
)
(1,488:3552215,37766430:15984968,446948,141880
x1,488:4062078,37766430
k1,487:4318925,37766430:256847
x1,487:4609901,37766430
x1,487:4927757,37766430
x1,487:6092307,37766430
k1,487:6349154,37766430:256847
x1,487:7041200,37766430
x1,487:7696560,37766430
x1,487:8897814,37766430
k1,487:9154661,37766430:256847
x1,487:9955500,37766430
x1,487:10974571,37766430
k1,487:11231419,37766430:256848
x1,487:12031603,37766430
x1,487:13305602,37766430
k1,487:13562449,37766430:256847
x1,487:14072312,37766430
k1,487:14329159,37766430:256847
x1,487:15021205,37766430
x1,487:15822044,37766430
x1,487:17132746,37766430
k1,487:17389593,37766430:256847
x1,487:18044953,37766430
x1,487:19537183,37766430
k1,487:19537183,37766430:0
)
(1,488:3552215,38552862:15984968,446948,141880
x1,488:4680734,38552862
x1,488:5336094,38552862
x1,488:5809253,38552862
x1,488:6828979,38552862
k1,487:7033235,38552862:204256
x1,487:7543098,38552862
k1,487:7747353,38552862:204255
x1,487:8620945,38552862
k1,487:8825201,38552862:204256
x1,487:10463583,38552862
k1,487:10667838,38552862:204255
x1,487:10958814,38552862
x1,487:11977885,38552862
x1,487:12742020,38552862
x1,487:14179859,38552862
k1,487:14384115,38552862:204256
x1,487:14784539,38552862
x1,487:15112219,38552862
x1,487:15939283,38552862
k1,487:16143539,38552862:204256
x1,487:17454241,38552862
k1,487:17658496,38552862:204255
x1,487:18787015,38552862
k1,487:18991271,38552862:204256
x1,487:19537183,38552862
k1,487:19537183,38552862:0
)
(1,488:3552215,39339294:15984968,446948,141880
x1,488:4353054,39339294
x1,488:5045100,39339294
x1,488:6209668,39339294
k1,487:6489262,39339294:279594
x1,487:6853628,39339294
x1,487:8636835,39339294
k1,487:8916429,39339294:279594
x1,487:9862765,39339294
x1,487:11100715,39339294
k1,487:11380309,39339294:279594
x1,487:12436076,39339294
k1,487:12715669,39339294:279593
x1,487:13261581,39339294
k1,487:13541175,39339294:279594
x1,487:13868855,39339294
x1,487:14153278,39339294
x1,487:14471134,39339294
x1,487:14944302,39339294
x1,487:16066269,39339294
k1,487:16345863,39339294:279594
x1,487:16855726,39339294
k1,487:17135320,39339294:279594
x1,487:17972208,39339294
x1,487:18481416,39339294
x1,487:19537183,39339294
k1,487:19537183,39339294:0
)
(1,488:3552215,40125726:15984968,446948,141880
x1,488:4353054,40125726
k1,487:4575727,40125726:222673
x1,487:5485359,40125726
x1,487:6285543,40125726
x1,487:6758702,40125726
x1,487:7414045,40125726
x1,487:8324315,40125726
k1,487:8546987,40125726:222672
x1,487:9092899,40125726
k1,487:9315572,40125726:222673
x1,487:9825435,40125726
x1,487:10536491,40125726
x1,487:11555562,40125726
k1,487:11778234,40125726:222672
x1,487:13525409,40125726
x1,487:14617880,40125726
k1,487:14840553,40125726:222673
x1,487:15678096,40125726
k1,487:15900768,40125726:222672
x1,487:16191744,40125726
x1,487:16503040,40125726
x1,487:17712823,40125726
k1,487:17935496,40125726:222673
x1,487:19537183,40125726
k1,487:19537183,40125726:0
)
(1,488:3552215,40912158:15984968,446948,141880
x1,488:4680734,40912158
k1,487:5095701,40912158:414967
x1,487:5568869,40912158
x1,487:6727539,40912158
k1,487:7142506,40912158:414967
x1,487:7761162,40912158
k1,487:8176129,40912158:414967
x1,487:8649288,40912158
x1,487:10068783,40912158
k1,487:10483751,40912158:414968
x1,487:11685023,40912158
x1,487:12704094,40912158
k1,487:13119061,40912158:414967
x1,487:14284275,40912158
k1,487:14699242,40912158:414967
x1,487:15572826,40912158
x1,487:16045985,40912158
x1,487:16701337,40912158
k1,487:17116304,40912158:414967
x1,487:18281527,40912158
x1,487:19537183,40912158
k1,487:19537183,40912158:0
)
(1,488:3552215,41698590:15984968,446948,141880
x1,488:3916591,41698590
x1,487:4452679,41698590
k1,487:4800127,41698590:347448
x1,487:5091103,41698590
x1,487:5402399,41698590
x1,487:6229463,41698590
k1,487:6576911,41698590:347448
x1,487:7632678,41698590
x1,487:8797238,41698590
k1,487:9144685,41698590:347447
x1,487:9690589,41698590
x1,487:11546557,41698590
k1,487:11894005,41698590:347448
x1,487:12439917,41698590
k1,487:12787365,41698590:347448
x1,487:15044403,41698590
k1,487:15391851,41698590:347448
x1,487:16229394,41698590
k1,487:16576841,41698590:347447
x1,487:16867817,41698590
x1,487:17179113,41698590
x1,487:18388896,41698590
k1,487:18736344,41698590:347448
x1,487:19537183,41698590
k1,487:19537183,41698590:0
)
(1,488:3552215,42485022:15984968,446948,141880
x1,488:4098119,42485022
x1,488:5226638,42485022
x1,488:5881980,42485022
k1,487:6184606,42485022:302626
x1,487:7131580,42485022
x1,487:7313763,42485022
x1,487:7786922,42485022
x1,487:8697200,42485022
k1,487:8999827,42485022:302627
x1,487:9327507,42485022
x1,487:10402938,42485022
k1,487:10705564,42485022:302626
x1,487:11324220,42485022
x1,487:12889203,42485022
k1,487:13191830,42485022:302627
x1,487:14502532,42485022
k1,487:14805158,42485022:302626
x1,487:15751494,42485022
k1,487:16054121,42485022:302627
x1,487:16709463,42485022
k1,487:17012089,42485022:302626
x1,487:17339769,42485022
x1,487:17624192,42485022
x1,487:17942048,42485022
x1,487:18415216,42485022
x1,487:19537183,42485022
k1,487:19537183,42485022:0
)
(1,488:3552215,43271454:15984968,446948,141880
x1,488:4062078,43271454
k1,487:4278667,43271454:216589
x1,487:5079506,43271454
k1,487:5296095,43271454:216589
x1,487:6096934,43271454
x1,487:6788980,43271454
x1,487:7953548,43271454
k1,487:8170137,43271454:216589
x1,487:8534503,43271454
x1,487:10317710,43271454
k1,487:10534299,43271454:216589
x1,487:10971410,43271454
k1,487:11187998,43271454:216588
x1,487:11406230,43271454
x1,487:11697206,43271454
x1,487:12015062,43271454
x1,487:13467333,43271454
k1,487:13683922,43271454:216589
x1,487:14229826,43271454
k1,487:14446415,43271454:216589
x1,487:14737391,43271454
k1,487:14953980,43271454:216589
x1,487:15900316,43271454
x1,487:16191292,43271454
x1,487:17501339,43271454
k1,487:17717928,43271454:216589
x1,487:18518112,43271454
x1,487:19537183,43271454
k1,487:19537183,43271454:0
)
(1,488:3552215,44057886:15984968,446948,141880
x1,488:3879895,44057886
x1,488:4452023,44057886
x1,488:5180118,44057886
x1,488:5307918,44057886
k1,487:5607878,44057886:299960
x1,487:6626958,44057886
k1,487:6926917,44057886:299959
x1,487:7582277,44057886
x1,487:9074507,44057886
k1,487:9374467,44057886:299960
x1,487:10174651,44057886
x1,487:11448650,44057886
k1,487:11748609,44057886:299959
x1,487:12076289,44057886
x1,487:13492511,44057886
k1,487:13792471,44057886:299960
x1,487:14302334,44057886
k1,487:14602293,44057886:299959
x1,487:15549267,44057886
k1,487:15849227,44057886:299960
x1,487:16322395,44057886
x1,487:16934498,44057886
k1,487:17234457,44057886:299959
x1,487:18072000,44057886
k1,487:18371960,44057886:299960
x1,487:19537183,44057886
k1,487:19537183,44057886:0
)
(1,488:3552215,44844318:15984968,446948,141880
x1,488:4061423,44844318
x1,488:5044445,44844318
k1,487:5338489,44844318:294044
x1,487:5920441,44844318
x1,487:7121695,44844318
k1,487:7415739,44844318:294044
x1,487:7888898,44844318
x1,487:8206754,44844318
x1,487:9189776,44844318
k1,487:9483820,44844318:294044
x1,487:10757819,44844318
x1,487:12031818,44844318
k1,487:12325862,44844318:294044
x1,487:12871774,44844318
k1,487:13165817,44844318:294043
x1,487:13966656,44844318
k1,487:14260700,44844318:294044
x1,487:15316475,44844318
x1,487:15498658,44844318
x1,487:16299497,44844318
k1,487:16593541,44844318:294044
x1,487:17431084,44844318
k1,487:17725128,44844318:294044
x1,487:18016104,44844318
x1,487:18327400,44844318
x1,487:19537183,44844318
k1,487:19537183,44844318:0
)
(1,488:3552215,45630750:15984968,446948,141880
x1,488:3879895,45630750
x1,487:4376654,45630750
k1,487:4733283,45630750:356629
x1,487:5789050,45630750
k1,487:6145679,45630750:356629
x1,487:7456381,45630750
x1,487:8439403,45630750
k1,487:8796032,45630750:356629
x1,487:9596871,45630750
k1,487:9953500,45630750:356629
x1,487:10463363,45630750
x1,487:11174419,45630750
x1,487:12011307,45630750
x1,487:12375673,45630750
x1,487:12666649,45630750
x1,487:13686375,45630750
k1,487:14043003,45630750:356628
x1,487:15826882,45630750
k1,487:16183511,45630750:356629
x1,487:16474487,45630750
k1,487:16831116,45630750:356629
x1,487:17158796,45630750
x1,487:17433388,45630750
x1,487:17833803,45630750
x1,487:18634642,45630750
k1,487:18991271,45630750:356629
x1,487:19537183,45630750
k1,487:19537183,45630750:0
)
(1,488:3552215,46417182:15984968,446948,141880
x1,488:5809253,46417182
k1,487:6076116,46417182:266863
x1,487:7623403,46417182
k1,487:7890265,46417182:266862
x1,487:8909345,46417182
k1,487:9176208,46417182:266863
x1,487:9722112,46417182
x1,487:10850631,46417182
x1,487:11505973,46417182
k1,487:11772836,46417182:266863
x1,487:12719810,46417182
x1,487:12901993,46417182
x1,487:13375152,46417182
x1,487:14285430,46417182
k1,487:14552293,46417182:266863
x1,487:15098205,46417182
k1,487:15365067,46417182:266862
x1,487:17622105,46417182
k1,487:17888968,46417182:266863
x1,487:18179944,46417182
x1,487:18491240,46417182
x1,487:19537183,46417182
k1,487:19537183,46417182:0
)
(1,488:3552215,47203614:15984968,446948,141880
x1,488:4498551,47203614
g1,487:4727931,47203614
x1,487:5528770,47203614
x1,487:6220816,47203614
x1,487:7385384,47203614
g1,487:7614764,47203614
x1,487:7942444,47203614
x1,487:8226867,47203614
x1,487:8544723,47203614
x1,487:9017891,47203614
x1,487:10139858,47203614
g1,487:10369238,47203614
x1,487:10806349,47203614
g1,487:11035729,47203614
x1,487:11654385,47203614
x1,487:12965097,47203614
g1,487:13194477,47203614
x1,487:14032020,47203614
k1,488:19537183,47203614:5505163
g1,488:19537183,47203614
)
]
g1,514:19537183,47203614
)
k1,514:20129219,47203614:592036
r1,514:20129219,47203614:0,36558878,0
k1,514:20721254,47203614:592035
(1,514:20721254,47203614:15984968,36558878,0
[1,514:20721254,47203614:15984968,36558878,0
(1,489:20721254,11431168:15984968,0,0
h1,489:20721254,11431168:655360,0,0
k1,489:36706222,11431168:15329608
g1,489:36706222,11431168
)
(1,491:26085602,12325961:10620620,865699,637049
(1,491:26085602,12325961:5256272,865699,637049
x1,491:26487465,12325961
(1,491:26487465,12424264:767851,197518,89201
x1,491:27206088,12424264
)
g1,491:27437356,12325961
x1,491:27947082,12325961
g1,491:28129122,12325961
(1,491:28129122,12325961:1756400,865699,637049
(1,491:28129122,12325961:1756400,865699,637049
h1,491:28129122,12325961:78643,0,0
[1,491:28207765,12325961:1599114,865699,637049
(1,491:28207765,11882605:1599114,422343,0
k1,491:28843482,11882605:635717
x1,491:29171163,11882605
k1,491:29806879,11882605:635716
)
(1,491:28207765,12775505:1599114,455111,187504
x1,491:28403311,12775505
x1,491:29039028,12775505
(1,491:29039028,12873808:767851,197518,89201
x1,491:29757651,12873808
)
)
]
h1,491:29806879,12325961:78643,0,0
)
)
g1,491:30031154,12325961
x1,491:30540880,12325961
g1,491:30686512,12325961
x1,491:31341874,12325961
)
(1,491:35942078,12325961:764144,446948,116320
(1,491:35942078,12325961:764144,446948,116320
x1,491:36487990,12325961
x1,491:36706222,12325961
)
)
)
(1,494:20721254,13896127:15984968,455111,102232
h1,493:20721254,13896127:655360,0,0
x1,493:22977646,13896127
k1,493:23300251,13896127:322605
$1,493:23300251,13896127
x1,493:23495797,13896127
x1,493:24131514,13896127
$1,493:24155027,13896127
k1,493:24477632,13896127:322605
x1,493:25969208,13896127
k1,493:26291813,13896127:322605
x1,493:26801676,13896127
k1,493:27124281,13896127:322605
x1,493:27815681,13896127
x1,493:28126977,13896127
x1,493:28735809,13896127
x1,493:30301439,13896127
k1,493:30624043,13896127:322604
x1,493:31388834,13896127
x1,493:32771625,13896127
k1,493:33094230,13896127:322605
x1,493:34022214,13896127
k1,493:34344819,13896127:322605
x1,493:35946506,13896127
k1,493:36269111,13896127:322605
x1,493:36706222,13896127
k1,493:36706222,13896127:0
)
(1,494:20721254,14682559:15984968,446948,141880
x1,494:21777021,14682559
k1,493:22096142,14682559:319121
x1,493:22605350,14682559
x1,493:24169678,14682559
k1,493:24488799,14682559:319121
x1,493:24998662,14682559
k1,493:25317783,14682559:319121
x1,493:25863687,14682559
k1,493:26182808,14682559:319121
x1,493:27165830,14682559
k1,493:27484952,14682559:319122
x1,493:28249743,14682559
x1,493:29632534,14682559
k1,493:29951655,14682559:319121
x1,493:31207319,14682559
k1,493:31526440,14682559:319121
x1,493:31817416,14682559
k1,493:32136537,14682559:319121
x1,493:33629423,14682559
k1,493:33948544,14682559:319121
x1,493:34931566,14682559
x1,493:35622957,14682559
k1,493:35942078,14682559:319121
x1,493:36706222,14682559
k1,493:36706222,14682559:0
)
(1,494:20721254,15468991:15984968,446948,141880
x1,494:21813069,15468991
x1,494:22395677,15468991
x1,494:23451452,15468991
k1,493:23666580,15468991:215128
x1,493:24467419,15468991
k1,493:24682547,15468991:215128
x1,493:25192410,15468991
x1,493:25903466,15468991
x1,493:27322306,15468991
k1,493:27537434,15468991:215128
x1,493:28156090,15468991
x1,493:29721073,15468991
k1,493:29936202,15468991:215129
x1,493:30482106,15468991
x1,493:32338074,15468991
k1,493:32553202,15468991:215128
$1,493:32553202,15468991
x1,493:32927758,15468991
$1,493:32927758,15468991
k1,493:33142886,15468991:215128
x1,493:34089222,15468991
k1,493:34304350,15468991:215128
x1,493:34850254,15468991
x1,493:36706222,15468991
k1,493:36706222,15468991:0
)
(1,494:20721254,16255423:15984968,446948,141880
x1,494:21042565,16255423
$1,493:21066078,16255423
k1,493:21429966,16255423:363888
x1,493:23085390,16255423
k1,493:23449278,16255423:363888
$1,493:23449278,16255423
x1,493:23823834,16255423
$1,493:23823834,16255423
k1,493:24187722,16255423:363888
x1,493:25679298,16255423
k1,493:26043186,16255423:363888
x1,493:26553049,16255423
k1,493:26916937,16255423:363888
x1,493:27754480,16255423
k1,493:28118368,16255423:363888
x1,493:29174135,16255423
x1,493:30338695,16255423
k1,493:30702583,16255423:363888
x1,493:31248487,16255423
x1,493:33268295,16255423
k1,493:33632183,16255423:363888
$1,493:33632183,16255423
x1,493:33953494,16255423
$1,493:33977007,16255423
k1,493:34340895,16255423:363888
x1,493:35832471,16255423
k1,493:36196359,16255423:363888
x1,493:36706222,16255423
k1,493:36706222,16255423:0
)
(1,494:20721254,17041855:15984968,446948,141880
x1,494:21048934,17041855
x1,494:21333357,17041855
x1,494:21651213,17041855
x1,494:22124381,17041855
x1,494:22991420,17041855
k1,493:23179212,17041855:187792
x1,493:23725116,17041855
x1,493:25581084,17041855
k1,493:25768875,17041855:187791
x1,493:26314787,17041855
k1,493:26502579,17041855:187792
x1,493:27303418,17041855
x1,493:27995464,17041855
x1,493:29160032,17041855
k1,493:29347823,17041855:187791
x1,493:29712189,17041855
x1,493:31877468,17041855
k1,493:32065260,17041855:187792
x1,493:33339267,17041855
k1,493:33527059,17041855:187792
x1,493:34510081,17041855
k1,493:34697872,17041855:187791
x1,493:35498711,17041855
k1,493:35686503,17041855:187792
x1,493:36706222,17041855
k1,493:36706222,17041855:0
)
(1,494:20721254,17828287:15984968,446948,141880
x1,494:21194413,17828287
x1,494:21485389,17828287
x1,494:22796091,17828287
k1,493:23122900,17828287:326809
x1,493:23632763,17828287
k1,493:23959572,17828287:326809
x1,493:24760411,17828287
k1,493:25087219,17828287:326808
x1,493:26433979,17828287
x1,493:27453705,17828287
k1,493:27780514,17828287:326809
x1,493:28544658,17828287
k1,493:28871467,17828287:326809
x1,493:29490123,17828287
x1,493:30217563,17828287
x1,493:32038139,17828287
k1,493:32364948,17828287:326809
x1,493:32874811,17828287
k1,493:33201619,17828287:326808
x1,493:34002458,17828287
k1,493:34329267,17828287:326809
x1,493:35567225,17828287
x1,493:35749408,17828287
x1,493:36113774,17828287
x1,493:36425070,17828287
x1,493:36706222,17828287
k1,493:36706222,17828287:0
)
(1,494:20721254,18614719:15984968,446948,141880
x1,494:21267158,18614719
x1,494:22395677,18614719
x1,494:23051019,18614719
k1,493:23356372,18614719:305353
x1,493:24303346,18614719
x1,493:24485529,18614719
x1,493:24958688,18614719
x1,493:25868966,18614719
k1,493:26174320,18614719:305354
x1,493:27411632,18614719
x1,493:28595198,18614719
k1,493:28900551,18614719:305353
x1,493:29664695,18614719
k1,493:29970048,18614719:305353
x1,493:31097904,18614719
k1,493:31403257,18614719:305353
x1,493:31949169,18614719
k1,493:32254523,18614719:305354
x1,493:33018658,18614719
x1,493:33637314,18614719
x1,493:34110473,18614719
x1,493:35294039,18614719
k1,493:35599392,18614719:305353
x1,493:35963758,18614719
k1,493:36269111,18614719:305353
x1,493:36706222,18614719
k1,493:36706222,18614719:0
)
(1,494:20721254,19401151:15984968,446948,141880
x1,494:21740980,19401151
x1,494:22105346,19401151
x1,494:23416048,19401151
g1,493:23645428,19401151
x1,493:24300788,19401151
g1,493:24530168,19401151
x1,493:25349368,19401151
k1,494:36706222,19401151:11356854
g1,494:36706222,19401151
)
(1,496:20721254,20194129:15984968,446948,141880
h1,495:20721254,20194129:655360,0,0
x1,495:24580636,20194129
k1,495:24957507,20194129:376871
x1,495:25758346,20194129
k1,495:26135217,20194129:376871
x1,495:27518654,20194129
x1,495:30395004,20194129
k1,495:30771876,20194129:376872
x1,495:31390532,20194129
x1,495:32409603,20194129
k1,495:32786474,20194129:376871
x1,495:33332386,20194129
k1,495:33709257,20194129:376871
x1,495:34510096,20194129
k1,495:34886967,20194129:376871
x1,495:35687151,20194129
x1,495:36706222,20194129
k1,495:36706222,20194129:0
)
(1,496:20721254,20980561:15984968,446948,141880
x1,496:21667590,20980561
x1,496:22941589,20980561
x1,496:23961315,20980561
k1,495:24268817,20980561:307502
x1,495:25215153,20980561
k1,495:25522655,20980561:307502
x1,495:26322839,20980561
x1,495:27341910,20980561
k1,495:27649412,20980561:307502
x1,495:28523004,20980561
x1,495:29287139,20980561
x1,495:30306865,20980561
k1,495:30614367,20980561:307502
x1,495:31124230,20980561
k1,495:31431732,20980561:307502
x1,495:32669044,20980561
k1,495:32976546,20980561:307502
x1,495:34360002,20980561
k1,495:34667425,20980561:307423
x1,495:35868679,20980561
x1,495:36706222,20980561
k1,495:36706222,20980561:0
)
(1,496:20721254,21766993:15984968,446948,141880
x1,496:22195789,21766993
k1,495:22582815,21766993:387026
x1,495:23346959,21766993
k1,495:23733985,21766993:387026
x1,495:25553895,21766993
k1,495:25940921,21766993:387026
x1,495:26486825,21766993
x1,495:27433143,21766993
k1,495:27820169,21766993:387026
x1,495:28657712,21766993
k1,495:29044738,21766993:387026
x1,495:29700098,21766993
k1,495:30087124,21766993:387026
x1,495:30633028,21766993
x1,495:31761547,21766993
x1,495:32416889,21766993
k1,495:32803915,21766993:387026
x1,495:33750889,21766993
x1,495:33933072,21766993
x1,495:34406231,21766993
x1,495:35316509,21766993
k1,495:35703535,21766993:387026
x1,495:36031215,21766993
x1,495:36487990,21766993
x1,495:36706222,21766993
k1,496:36706222,21766993:0
)
(1,496:20721254,22553425:15984968,446948,141880
x1,496:21594838,22553425
k1,495:21998710,22553425:403872
x1,495:22617366,22553425
x1,495:24182349,22553425
k1,495:24586221,22553425:403872
x1,495:25786829,22553425
k1,495:26190702,22553425:403873
x1,495:26955493,22553425
x1,495:27756332,22553425
k1,495:28160204,22553425:403872
x1,495:28997747,22553425
k1,495:29401619,22553425:403872
x1,495:29692595,22553425
x1,495:30003891,22553425
x1,495:30794906,22553425
k1,495:31198778,22553425:403872
x1,495:32145114,22553425
k1,495:32548987,22553425:403873
x1,495:33204329,22553425
k1,495:33608201,22553425:403872
x1,495:34918903,22553425
k1,495:35322775,22553425:403872
x1,495:36706222,22553425
k1,495:36706222,22553425:0
)
(1,496:20721254,23339857:15984968,446948,141880
x1,496:21231117,23339857
k1,495:21566120,23339857:335003
x1,495:22366959,23339857
x1,495:23059005,23339857
x1,495:24223573,23339857
k1,495:24558576,23339857:335003
x1,495:24922942,23339857
x1,495:26869989,23339857
k1,495:27204992,23339857:335003
x1,495:28333511,23339857
k1,495:28668514,23339857:335003
x1,495:29797033,23339857
x1,495:30925552,23339857
k1,495:31260554,23339857:335002
x1,495:32571256,23339857
k1,495:32906259,23339857:335003
x1,495:33925985,23339857
k1,495:34260988,23339857:335003
x1,495:34551964,23339857
k1,495:34886967,23339857:335003
x1,495:35687151,23339857
x1,495:36706222,23339857
k1,495:36706222,23339857:0
)
(1,496:20721254,24126289:15984968,446948,141880
x1,496:21048934,24126289
x1,496:21621062,24126289
x1,496:22349157,24126289
k1,495:22625599,24126289:276442
x1,495:23171503,24126289
k1,495:23447945,24126289:276442
x1,495:24248784,24126289
k1,495:24525226,24126289:276442
x1,495:25362114,24126289
x1,495:25871322,24126289
x1,495:26744906,24126289
x1,495:27218065,24126289
x1,495:27582431,24126289
x1,495:27893727,24126289
x1,495:28174879,24126289
k1,495:28451321,24126289:276442
x1,495:28997233,24126289
k1,495:29273676,24126289:276443
x1,495:30220650,24126289
k1,495:30497092,24126289:276442
x1,495:32754130,24126289
k1,495:33030572,24126289:276442
x1,495:33868115,24126289
k1,495:34144557,24126289:276442
x1,495:34435533,24126289
x1,495:34746829,24126289
x1,495:35701684,24126289
k1,495:35978126,24126289:276442
x1,495:36706222,24126289
k1,495:36706222,24126289:0
)
(1,496:20721254,24912721:15984968,446948,141880
x1,496:21012230,24912721
k1,495:21315973,24912721:303743
x1,495:22262309,24912721
x1,495:22808213,24912721
x1,495:24828021,24912721
k1,495:25131763,24912721:303742
x1,495:26332371,24912721
k1,495:26636114,24912721:303743
x1,495:26927090,24912721
x1,495:27238386,24912721
x1,495:28029401,24912721
k1,495:28333143,24912721:303742
x1,495:30006919,24912721
k1,495:30310662,24912721:303743
x1,495:31256998,24912721
x1,495:32494948,24912721
k1,495:32798690,24912721:303742
x1,495:33781730,24912721
k1,495:34085473,24912721:303743
x1,495:34740833,24912721
x1,495:35541672,24912721
x1,495:35942087,24912721
x1,495:36706222,24912721
k1,495:36706222,24912721:0
)
(1,496:20721254,25699153:15984968,446948,92400
x1,496:21012230,25699153
x1,495:21323526,25699153
x1,495:22332773,25699153
x1,495:23534028,25699153
k1,495:23695948,25699153:161920
x1,495:24169107,25699153
x1,495:25079385,25699153
x1,495:26285888,25699153
k1,495:26447808,25699153:161920
x1,495:27139864,25699153
x1,495:28158935,25699153
x1,495:29887758,25699153
k1,495:30049678,25699153:161920
x1,495:30705038,25699153
x1,495:31906292,25699153
x1,495:32670427,25699153
x1,495:33853993,25699153
k1,495:34015913,25699153:161920
x1,495:34525776,25699153
k1,495:34687696,25699153:161920
x1,495:35488535,25699153
k1,495:35650455,25699153:161920
x1,495:36706222,25699153
k1,495:36706222,25699153:0
)
(1,496:20721254,26485585:15984968,446948,141880
x1,496:21267166,26485585
k1,495:21639579,26485585:372413
x1,495:22513171,26485585
k1,495:22885585,26485585:372414
x1,495:23868625,26485585
x1,495:24507592,26485585
x1,495:25908744,26485585
k1,495:26281157,26485585:372413
x1,495:26718268,26485585
k1,495:27090681,26485585:372413
x1,495:27891520,26485585
k1,495:28263934,26485585:372414
x1,495:28628310,26485585
x1,495:29429149,26485585
k1,495:29801562,26485585:372413
x1,495:30857329,26485585
k1,495:31229742,26485585:372413
x1,495:31848398,26485585
x1,495:32903518,26485585
k1,495:33275932,26485585:372414
x1,495:34076771,26485585
k1,495:34449184,26485585:372413
x1,495:36706222,26485585
k1,495:36706222,26485585:0
)
(1,496:20721254,27272017:15984968,446948,141880
x1,496:21740317,27272017
x1,496:22177428,27272017
x1,496:22541804,27272017
x1,496:23123756,27272017
x1,496:24143482,27272017
k1,495:24413530,27272017:270048
x1,495:24886689,27272017
x1,495:25542049,27272017
x1,495:26962190,27272017
k1,495:27232237,27272017:270047
x1,495:27850893,27272017
x1,495:28688436,27272017
k1,495:28958484,27272017:270048
x1,495:29249460,27272017
x1,495:29567316,27272017
x1,495:29848468,27272017
x1,495:31431803,27272017
k1,495:31701850,27272017:270047
x1,495:32720930,27272017
k1,495:32990978,27272017:270048
x1,495:34228936,27272017
x1,495:35357455,27272017
k1,495:35627502,27272017:270047
x1,495:36282862,27272017
x1,495:36501094,27272017
x1,495:36706222,27272017
k1,496:36706222,27272017:0
)
(1,496:20721254,28058449:15984968,446948,141880
x1,496:21704276,28058449
x1,496:22468411,28058449
x1,496:23488137,28058449
k1,495:23685433,28058449:197296
x1,495:25287120,28058449
k1,495:25484416,28058449:197296
x1,495:26394704,28058449
x1,495:27377726,28058449
k1,495:27575021,28058449:197295
x1,495:28230381,28058449
x1,495:29431635,28058449
x1,495:30450698,28058449
k1,495:30647994,28058449:197296
x1,495:30938970,28058449
x1,495:31250266,28058449
x1,495:32077330,28058449
k1,495:32274626,28058449:197296
x1,495:33074810,28058449
x1,495:34093881,28058449
k1,495:34291176,28058449:197295
x1,495:35310902,28058449
k1,495:35508198,28058449:197296
x1,495:35799174,28058449
k1,495:35996470,28058449:197296
x1,495:36706222,28058449
k1,495:36706222,28058449:0
)
(1,496:20721254,28844881:15984968,446948,141880
x1,496:21267166,28844881
k1,495:21501890,28844881:234724
x1,495:22011753,28844881
x1,495:22484912,28844881
x1,495:23030824,28844881
x1,495:23487599,28844881
k1,495:23722323,28844881:234724
x1,495:24159434,28844881
k1,495:24394157,28844881:234723
x1,495:25522676,28844881
x1,495:27197762,28844881
k1,495:27432486,28844881:234724
x1,495:28633750,28844881
k1,495:28868474,28844881:234724
x1,495:29378337,28844881
k1,495:29613061,28844881:234724
x1,495:30740925,28844881
x1,495:31105291,28844881
x1,495:31869426,28844881
k1,495:32104149,28844881:234723
x1,495:32722805,28844881
x1,495:33414851,28844881
x1,495:33996803,28844881
x1,495:35435297,28844881
k1,495:35670021,28844881:234724
x1,495:36034387,28844881
k1,495:36269111,28844881:234724
x1,495:36706222,28844881
k1,495:36706222,28844881:0
)
(1,496:20721254,29631313:15984968,446948,141880
x1,496:21777021,29631313
k1,495:22066513,29631313:289492
x1,495:22867352,29631313
x1,495:23704895,29631313
x1,495:24644678,29631313
k1,495:24934170,29631313:289492
x1,495:25444033,29631313
k1,495:25733526,29631313:289493
x1,495:26607118,29631313
k1,495:26896610,29631313:289492
x1,495:27187586,29631313
x1,495:27505442,29631313
x1,495:28124098,29631313
x1,495:28524513,29631313
x1,495:30253983,29631313
k1,495:30543475,29631313:289492
x1,495:31198826,29631313
x1,495:31563192,29631313
x1,495:33347053,29631313
x1,495:33468301,29631313
k1,495:33757793,29631313:289492
x1,495:34413153,29631313
x1,495:35614407,29631313
x1,495:36706222,29631313
k1,495:36706222,29631313:0
)
(1,496:20721254,30417745:15984968,446948,141880
x1,496:21376614,30417745
x1,496:22177453,30417745
x1,496:22577868,30417745
x1,496:23342003,30417745
k1,495:23497443,30417745:155440
x1,495:24297627,30417745
x1,495:25571626,30417745
k1,495:25727066,30417745:155440
x1,495:26673402,30417745
k1,495:26828842,30417745:155440
x1,495:28430520,30417745
x1,495:29268063,30417745
k1,495:29423502,30417745:155439
x1,495:29896661,30417745
x1,495:30952428,30417745
k1,495:31107868,30417745:155440
x1,495:31908052,30417745
k1,495:32063492,30417745:155440
x1,495:32755538,30417745
x1,495:34029536,30417745
k1,495:34184976,30417745:155440
x1,495:34730880,30417745
k1,495:34886320,30417745:155440
x1,495:36706222,30417745
k1,495:36706222,30417745:0
)
(1,496:20721254,31204177:15984968,446948,141880
x1,496:21231117,31204177
g1,495:21460497,31204177
x1,495:21751473,31204177
x1,495:22062769,31204177
x1,495:22519544,31204177
x1,495:22847224,31204177
x1,495:23611359,31204177
g1,495:23840739,31204177
x1,495:24714331,31204177
g1,495:24943711,31204177
x1,495:25817303,31204177
x1,495:27346247,31204177
g1,495:27575627,31204177
x1,495:28740850,31204177
x1,495:29632777,31204177
k1,496:36706222,31204177:7073445
g1,496:36706222,31204177
)
(1,497:20721254,32488616:15984968,439084,135328
g1,497:20721254,32488616
x1,497:21285518,32488616
g1,497:21613198,32488616
x1,497:23688691,32488616
k1,497:36706222,32488616:13017531
g1,497:36706222,32488616
)
(1,499:20721254,33504395:15984968,446948,141880
h1,498:20721254,33504395:655360,0,0
x1,498:21777038,33504395
x1,498:23610715,33504395
k1,498:23990857,33504395:380142
x1,498:24791696,33504395
k1,498:25171837,33504395:380141
x1,498:26118173,33504395
x1,498:26809564,33504395
k1,498:27189706,33504395:380142
x1,498:27990545,33504395
x1,498:28463713,33504395
x1,498:29330752,33504395
k1,498:29710893,33504395:380141
x1,498:30621181,33504395
x1,498:31604203,33504395
k1,498:31984345,33504395:380142
x1,498:32785184,33504395
x1,498:33324535,33504395
k1,498:33704676,33504395:380141
x1,498:35160875,33504395
k1,498:35541017,33504395:380142
x1,498:36706222,33504395
k1,498:36706222,33504395:0
)
(1,499:20721254,34290827:15984968,446948,141880
x1,499:21667590,34290827
k1,498:21934353,34290827:266763
x1,498:22443561,34290827
x1,498:24045240,34290827
k1,498:24312004,34290827:266764
x1,498:24930660,34290827
x1,498:25258340,34290827
x1,498:26770244,34290827
k1,498:27037007,34290827:266763
x1,498:28201575,34290827
x1,498:28674743,34290827
x1,498:29468374,34290827
k1,498:29735138,34290827:266764
x1,498:30463225,34290827
x1,498:31901719,34290827
k1,498:32168482,34290827:266763
x1,498:33187562,34290827
k1,498:33454326,34290827:266764
x1,498:34655580,34290827
x1,498:35493123,34290827
k1,498:35759886,34290827:266763
x1,498:36706222,34290827
k1,498:36706222,34290827:0
)
(1,499:20721254,35077259:15984968,446948,141880
x1,499:21740317,35077259
x1,499:22177428,35077259
x1,499:22541804,35077259
x1,499:23123756,35077259
x1,499:24143482,35077259
k1,498:24315797,35077259:172315
x1,498:25626492,35077259
k1,498:25798806,35077259:172314
x1,498:26344718,35077259
k1,498:26517033,35077259:172315
x1,498:27317872,35077259
k1,498:27490187,35077259:172315
x1,498:28363779,35077259
x1,498:29892723,35077259
k1,498:30065037,35077259:172314
x1,498:31230260,35077259
x1,498:31958347,35077259
k1,498:32130662,35077259:172315
x1,498:32930846,35077259
k1,498:33103161,35077259:172315
x1,498:33976753,35077259
k1,498:34149067,35077259:172314
x1,498:34804427,35077259
k1,498:34976742,35077259:172315
x1,498:36706222,35077259
k1,498:36706222,35077259:0
)
(1,499:20721254,35863691:15984968,446948,141880
x1,499:22322941,35863691
k1,498:22584313,35863691:261372
x1,498:23931056,35863691
k1,498:24192428,35863691:261372
x1,498:24702291,35863691
k1,498:24963663,35863691:261372
x1,498:25254639,35863691
k1,498:25516011,35863691:261372
x1,498:26280802,35863691
x1,498:26790665,35863691
x1,498:27155041,35863691
x1,498:28246856,35863691
k1,498:28508229,35863691:261373
x1,498:29126885,35863691
x1,498:30763949,35863691
k1,498:31025321,35863691:261372
x1,498:31535184,35863691
k1,498:31796556,35863691:261372
x1,498:32997810,35863691
x1,498:33835353,35863691
k1,498:34096725,35863691:261372
x1,498:35425770,35863691
k1,498:35687142,35863691:261372
x1,498:36706222,35863691
k1,498:36706222,35863691:0
)
(1,499:20721254,36650123:15984968,446948,141880
x1,499:21339910,36650123
x1,499:22941588,36650123
k1,498:23160518,36650123:218930
x1,498:23451494,36650123
x1,498:23769350,36650123
x1,498:24388006,36650123
x1,498:24788421,36650123
x1,498:26099123,36650123
k1,498:26318054,36650123:218931
x1,498:27191646,36650123
k1,498:27410576,36650123:218930
x1,498:27701552,36650123
x1,498:28029232,36650123
x1,498:28512886,36650123
x1,498:29386478,36650123
x1,498:30697180,36650123
k1,498:30916111,36650123:218931
x1,498:31862447,36650123
x1,498:32554503,36650123
x1,498:32882183,36650123
x1,498:33391391,36650123
x1,498:34411117,36650123
k1,498:34630047,36650123:218930
x1,498:35067158,36650123
k1,498:35286089,36650123:218931
x1,498:36706222,36650123
k1,498:36706222,36650123:0
)
(1,499:20721254,37436555:15984968,446948,9168
x1,499:21267158,37436555
g1,498:21496538,37436555
x1,498:22115194,37436555
x1,498:22625057,37436555
x1,498:23264024,37436555
k1,499:36706222,37436555:13442198
g1,499:36706222,37436555
)
(1,504:20721254,38229533:15984968,446948,92400
h1,500:20721254,38229533:655360,0,0
x1,500:22833461,38229533
k1,500:23076215,38229533:242754
x1,500:24277469,38229533
k1,500:24520223,38229533:242754
x1,500:25939727,38229533
k1,500:26182481,38229533:242754
x1,500:27128817,38229533
x1,500:28603377,38229533
k1,500:28846131,38229533:242754
x1,500:29665331,38229533
k1,500:29908085,38229533:242754
x1,500:31327580,38229533
k1,500:31570334,38229533:242754
x1,500:33063229,38229533
k1,501:33305983,38229533:242754
x1,501:35089853,38229533
k1,501:35332607,38229533:242754
x1,501:35733031,38229533
x1,501:36706222,38229533
k1,501:36706222,38229533:0
)
(1,504:20721254,39015965:15984968,446948,92400
x1,504:22141405,39015965
g1,501:22370785,39015965
x1,501:24045864,39015965
g1,502:24275244,39015965
x1,502:26023075,39015965
g1,502:26252455,39015965
x1,502:27272182,39015965
g1,503:27501562,39015965
x1,503:28302410,39015965
x1,503:29454529,39015965
g1,503:29683909,39015965
x1,503:31322309,39015965
k1,504:36706222,39015965:5383913
g1,504:36706222,39015965
)
(1,505:20721254,40300405:15984968,448587,11791
g1,505:20721254,40300405
x1,505:21322214,40300405
g1,505:21649894,40300405
x1,505:24526243,40300405
g1,505:24755623,40300405
x1,505:26757709,40300405
k1,505:36706222,40300405:9948513
g1,505:36706222,40300405
)
(1,507:20721254,41316184:15984968,446948,141880
h1,506:20721254,41316184:655360,0,0
x1,506:21777038,41316184
x1,506:22052293,41316184
k1,506:22302342,41316184:250049
x1,506:23430861,41316184
x1,506:23715284,41316184
k1,506:23965332,41316184:250048
x1,506:24256308,41316184
k1,506:24506357,41316184:250049
x1,506:24724589,41316184
x1,506:25409427,41316184
k1,506:25659475,41316184:250048
x1,506:26787994,41316184
x1,506:27406650,41316184
x1,506:27807065,41316184
x1,506:28717353,41316184
k1,506:28967402,41316184:250049
x1,506:29586058,41316184
x1,506:31151041,41316184
k1,506:31401089,41316184:250048
x1,506:32274681,41316184
k1,506:32524730,41316184:250049
x1,506:34781768,41316184
k1,506:35031816,41316184:250048
x1,506:36050879,41316184
x1,506:36487990,41316184
x1,506:36706222,41316184
k1,507:36706222,41316184:0
)
(1,507:20721254,42102616:15984968,446948,141880
x1,507:21085630,42102616
x1,507:21667582,42102616
x1,507:22687308,42102616
k1,506:22921713,42102616:234405
x1,506:24086936,42102616
x1,506:24815023,42102616
k1,506:25049427,42102616:234404
x1,506:25559290,42102616
k1,506:25793695,42102616:234405
x1,506:26084671,42102616
x1,506:26395967,42102616
x1,506:26852742,42102616
x1,506:27180422,42102616
x1,506:27944557,42102616
k1,506:28178961,42102616:234404
x1,506:29780648,42102616
k1,506:30015053,42102616:234405
x1,506:31653435,42102616
k1,506:31887839,42102616:234404
x1,506:32506495,42102616
x1,506:34253662,42102616
k1,506:34488067,42102616:234405
x1,506:35707674,42102616
k1,506:35942078,42102616:234404
x1,506:36706222,42102616
k1,506:36706222,42102616:0
)
(1,507:20721254,42889048:15984968,446948,141880
x1,507:22067997,42889048
x1,507:22432373,42889048
x1,507:23706371,42889048
k1,506:23953857,42889048:247486
x1,506:24645903,42889048
x1,506:25592221,42889048
k1,506:25839707,42889048:247486
x1,506:26640546,42889048
k1,506:26888032,42889048:247486
x1,506:27834368,42889048
x1,506:28380280,42889048
x1,506:29472751,42889048
k1,506:29720236,42889048:247485
x1,506:30521075,42889048
x1,506:31431353,42889048
k1,506:31678839,42889048:247486
x1,506:32844053,42889048
k1,506:33091539,42889048:247486
x1,506:33892378,42889048
k1,506:34139864,42889048:247486
x1,506:34976752,42889048
x1,506:35449911,42889048
x1,506:36706222,42889048
k1,506:36706222,42889048:0
)
(1,507:20721254,43675480:15984968,446948,141880
x1,507:21230462,43675480
x1,507:22340620,43675480
k1,506:22530559,43675480:189939
x1,506:23440847,43675480
x1,506:24823639,43675480
k1,506:25013578,43675480:189939
x1,506:25959914,43675480
k1,506:26149852,43675480:189938
x1,506:26950691,43675480
k1,506:27140630,43675480:189939
x1,506:28196397,43675480
k1,506:28386336,43675480:189939
x1,506:28968288,43675480
x1,506:29586944,43675480
x1,506:30387128,43675480
x1,506:30704984,43675480
k1,506:30894923,43675480:189939
x1,506:31877945,43675480
x1,506:32824264,43675480
k1,506:33014202,43675480:189938
x1,506:33778346,43675480
k1,506:33968285,43675480:189939
x1,506:34841877,43675480
k1,506:35031816,43675480:189939
x1,506:36050879,43675480
x1,506:36487990,43675480
x1,506:36706222,43675480
k1,507:36706222,43675480:0
)
(1,507:20721254,44461912:15984968,446948,141880
x1,507:21085630,44461912
x1,507:21667582,44461912
x1,507:22687308,44461912
k1,506:22864663,44461912:177355
x1,506:24029886,44461912
x1,506:24921813,44461912
k1,506:25099169,44461912:177356
x1,506:26118249,44461912
k1,506:26295604,44461912:177355
x1,506:26877556,44461912
x1,506:27496212,44461912
x1,506:28296396,44461912
x1,506:28614252,44461912
x1,506:28735500,44461912
k1,506:28912856,44461912:177356
x1,506:29422064,44461912
x1,506:30532222,44461912
k1,506:30709577,44461912:177355
x1,506:31546465,44461912
x1,506:32019624,44461912
x1,506:33112095,44461912
k1,506:33289451,44461912:177356
x1,506:34235787,44461912
k1,506:34413142,44461912:177355
x1,506:35323430,44461912
x1,506:36706222,44461912
k1,506:36706222,44461912:0
)
(1,507:20721254,45248344:15984968,446948,9168
x1,507:21521438,45248344
g1,506:21750818,45248344
x1,506:22369474,45248344
x1,506:23680186,45248344
g1,506:23909566,45248344
x1,506:24455470,45248344
g1,506:24684850,45248344
x1,506:25412945,45248344
x1,506:25922808,45248344
x1,506:26816703,45248344
k1,507:36706222,45248344:9889519
g1,507:36706222,45248344
)
(1,508:20721254,46041322:15984968,0,0
h1,508:20721254,46041322:655360,0,0
k1,508:36706222,46041322:15329608
g1,508:36706222,46041322
)
(1,510:25350591,46961600:11355631,891184,504158
(1,510:25350591,46961600:6726294,891184,504158
x1,510:25771341,46961600
x1,510:26158035,46961600
x1,510:28234802,46961600
g1,510:28416842,46961600
x1,510:28926568,46961600
g1,510:29108608,46961600
(1,510:29108608,46961600:2968277,891184,504158
(1,510:29108608,46961600:2968277,891184,504158
h1,510:29108608,46961600:78643,0,0
[1,510:29187251,46961600:2810991,891184,504158
(1,510:29187251,46518244:2810991,447828,0
k1,510:30099861,46518244:912610
x1,510:30482837,46518244
x1,510:30994610,46518244
k1,510:31998242,46518244:912609
)
(1,510:29187251,47411144:2810991,447828,54613
x1,510:29570227,47411144
x1,510:30082000,47411144
g1,510:30318655,47411144
x1,510:30828381,47411144
g1,510:30974013,47411144
x1,510:31395446,47411144
x1,510:31907219,47411144
)
]
h1,510:31998242,46961600:78643,0,0
)
)
)
(1,510:35942078,46961600:764144,446948,116320
(1,510:35942078,46961600:764144,446948,116320
x1,510:36487990,46961600
x1,510:36706222,46961600
)
)
)
]
g1,514:36706222,47203614
)
)
]
]
h1,514:3552215,49098099:33154007,0,0
]
]
!73280
}5
!10
{6
[1,629:4736286,49098099:31969936,44361813,0
[1,629:3552215,49098099:33154007,46332316,0
[1,629:3552215,3552215:33154007,786432,0
h1,629:3552215,3552215:33154007,0,0
]
[1,629:3552215,47203614:33154007,42467328,0
(1,629:3552215,47203614:33154007,42467328,0
(1,629:3552215,47203614:15984968,42467328,0
[1,575:3552215,47203614:15984968,42467328,0
(1,512:3552215,5522718:15984968,0,0
h1,512:3552215,5522718:655360,0,0
k1,512:19537183,5522718:15329608
g1,512:19537183,5522718
)
(1,514:8653170,6413902:10884013,891184,504158
(1,514:8653170,6413902:5783059,891184,504158
x1,514:9150778,6413902
x1,514:10286567,6413902
x1,514:10495009,6413902
g1,514:10689945,6413902
x1,514:11199671,6413902
g1,514:11381711,6413902
(1,514:11381711,6413902:3054518,891184,504158
(1,514:11381711,6413902:3054518,891184,504158
h1,514:11381711,6413902:78643,0,0
[1,514:11460354,6413902:2897232,891184,504158
(1,514:11460354,5970546:2897232,447828,0
k1,514:12416084,5970546:955730
x1,514:12799060,5970546
x1,514:13310833,5970546
k1,514:14357586,5970546:955730
)
(1,514:11460354,6863446:2897232,447828,54613
x1,514:11843330,6863446
x1,514:12355103,6863446
g1,514:12591758,6863446
x1,514:13101484,6863446
g1,514:13247116,6863446
x1,514:13668549,6863446
x1,514:14286135,6863446
)
]
h1,514:14357586,6413902:78643,0,0
)
)
)
(1,514:18773039,6413902:764144,446948,116320
(1,514:18773039,6413902:764144,446948,116320
x1,514:19318951,6413902
x1,514:19537183,6413902
)
)
)
(1,516:3552215,7622045:15984968,0,0
h1,516:3552215,7622045:655360,0,0
k1,516:19537183,7622045:15329608
g1,516:19537183,7622045
)
(1,518:6110532,8520512:13426651,898467,504158
(1,518:6110532,8520512:10868334,898467,504158
x1,518:6531965,8520512
x1,518:6950669,8520512
g1,518:7096301,8520512
x1,518:7606027,8520512
g1,518:7751659,8520512
x1,518:8955809,8520512
x1,518:9279167,8520512
g1,518:9461207,8520512
x1,518:9970933,8520512
g1,518:10152973,8520512
(1,518:10152973,8520512:6825893,898467,504158
(1,518:10152973,8520512:6825893,898467,504158
h1,518:10152973,8520512:78643,0,0
[1,518:10231616,8520512:6668607,898467,504158
(1,518:10231616,8077156:6668607,455111,54613
x1,518:10559297,8077156
g1,518:10704929,8077156
x1,518:11214655,8077156
g1,518:11360287,8077156
x1,518:11781037,8077156
x1,518:12167731,8077156
x1,518:14244498,8077156
g1,518:14390130,8077156
x1,518:14899856,8077156
g1,518:15045488,8077156
x1,518:15543096,8077156
x1,518:16678885,8077156
x1,518:16887327,8077156
)
(1,518:10231616,8970056:6668607,455111,54613
k1,518:10795952,8970056:564336
x1,518:11216702,8970056
x1,518:11603396,8970056
x1,518:13680163,8970056
g1,518:13825795,8970056
x1,518:14335521,8970056
g1,518:14481153,8970056
x1,518:14978761,8970056
x1,518:16114550,8970056
x1,518:16322992,8970056
k1,518:16900223,8970056:564335
)
]
h1,518:16900223,8520512:78643,0,0
)
)
)
(1,518:18773039,8520512:764144,446948,116320
(1,518:18773039,8520512:764144,446948,116320
x1,518:19318951,8520512
x1,518:19537183,8520512
)
)
)
(1,520:3552215,9728655:15984968,0,0
h1,520:3552215,9728655:655360,0,0
k1,520:19537183,9728655:15329608
g1,520:19537183,9728655
)
(1,522:5680614,10619839:13856569,891184,504158
(1,522:5680614,10619839:11728170,891184,504158
x1,522:6177710,10619839
x1,522:8789182,10619839
x1,522:9758725,10619839
g1,522:9964278,10619839
x1,522:10474004,10619839
g1,522:10656044,10619839
(1,522:10656044,10619839:6752740,891184,504158
(1,522:10656044,10619839:6752740,891184,504158
h1,522:10656044,10619839:78643,0,0
[1,522:10734687,10619839:6595454,891184,504158
(1,522:10734687,10176483:6595454,447828,54613
k1,522:12603027,10176483:1868340
x1,522:12986003,10176483
x1,522:13497776,10176483
g1,522:13734431,10176483
x1,522:14244157,10176483
g1,522:14389789,10176483
x1,522:14772765,10176483
x1,522:15390351,10176483
k1,522:17330141,10176483:1868339
)
(1,522:10734687,11069383:6595454,447828,54613
x1,522:11117663,11069383
x1,522:11629436,11069383
g1,522:11866091,11069383
x1,522:12375817,11069383
g1,522:12521449,11069383
x1,522:12904425,11069383
x1,522:13522011,11069383
g1,522:13739094,11069383
x1,522:14248820,11069383
g1,522:14394452,11069383
x1,522:14815885,11069383
x1,522:15327658,11069383
g1,522:15564313,11069383
x1,522:16074039,11069383
g1,522:16219671,11069383
x1,522:16641104,11069383
x1,522:17258690,11069383
)
]
h1,522:17330141,10619839:78643,0,0
)
)
)
(1,522:18773039,10619839:764144,446948,116320
(1,522:18773039,10619839:764144,446948,116320
x1,522:19318951,10619839
x1,522:19537183,10619839
)
)
)
(1,525:3552215,11993536:15984968,447828,141880
h1,524:3552215,11993536:655360,0,0
x1,524:5808607,11993536
k1,524:5972825,11993536:164218
$1,524:5972825,11993536
x1,524:6355801,11993536
x1,524:6867574,11993536
$1,524:6958597,11993536
k1,524:7122814,11993536:164217
x1,524:7741470,11993536
x1,524:8555421,11993536
k1,524:8719639,11993536:164218
x1,524:10213172,11993536
x1,524:10524468,11993536
x1,524:11278780,11993536
k1,524:11442998,11993536:164218
x1,524:11880109,11993536
k1,524:12044326,11993536:164217
x1,524:12845165,11993536
k1,524:13009383,11993536:164218
x1,524:15011494,11993536
k1,524:15175712,11993536:164218
x1,524:15721624,11993536
k1,524:15885841,11993536:164217
x1,524:16904912,11993536
k1,524:17069130,11993536:164218
x1,524:18525967,11993536
x1,524:18837263,11993536
x1,524:19537183,11993536
k1,524:19537183,11993536:0
)
(1,525:3552215,12779968:15984968,447828,141880
x1,525:3935191,12779968
x1,524:4552777,12779968
$1,524:4624228,12779968
k1,524:4874406,12779968:250178
x1,524:5493062,12779968
x1,524:6307013,12779968
k1,524:6557191,12779968:250178
x1,524:7321335,12779968
x1,524:7639191,12779968
x1,524:8291260,12779968
x1,524:8602556,12779968
x1,524:9356868,12779968
k1,524:9607046,12779968:250178
x1,524:10044157,12779968
k1,524:10294335,12779968:250178
x1,524:11095174,12779968
k1,524:11345351,12779968:250177
x1,524:13347462,12779968
k1,524:13597640,12779968:250178
x1,524:14143552,12779968
k1,524:14393730,12779968:250178
x1,524:15412801,12779968
k1,524:15662979,12779968:250178
x1,524:16281635,12779968
x1,524:16599491,12779968
x1,524:17251560,12779968
x1,524:17562856,12779968
x1,524:18262776,12779968
k1,524:18512954,12779968:250178
$1,524:18512954,12779968
x1,524:18934387,12779968
x1,524:19446160,12779968
$1,524:19537183,12779968
k1,525:19537183,12779968:0
)
(1,525:3552215,13566400:15984968,447828,141880
x1,525:4134823,13566400
x1,524:5144062,13566400
k1,524:5398774,13566400:254712
x1,524:6892307,13566400
x1,524:7203603,13566400
x1,524:7957915,13566400
k1,524:8212627,13566400:254712
x1,524:8649738,13566400
k1,524:8904449,13566400:254711
x1,524:9705288,13566400
k1,524:9960000,13566400:254712
x1,524:11962111,13566400
k1,524:12216823,13566400:254712
x1,524:12762735,13566400
k1,524:13017447,13566400:254712
x1,524:13235679,13566400
x1,524:14248189,13566400
k1,524:14502900,13566400:254711
x1,524:15959737,13566400
x1,524:16271033,13566400
x1,524:16970953,13566400
k1,524:17225665,13566400:254712
x1,524:18172001,13566400
k1,524:18426713,13566400:254712
$1,524:18426713,13566400
x1,524:18848146,13566400
x1,524:19465732,13566400
$1,524:19537183,13566400
k1,525:19537183,13566400:0
)
(1,525:3552215,14352832:15984968,446948,141880
x1,525:4134823,14352832
x1,524:5144062,14352832
g1,524:5373442,14352832
x1,524:6137586,14352832
x1,524:6455442,14352832
x1,524:7107511,14352832
x1,524:7418807,14352832
x1,524:8173119,14352832
g1,524:8402499,14352832
x1,524:8839610,14352832
g1,524:9068990,14352832
x1,524:9869829,14352832
g1,524:10099209,14352832
x1,524:12101320,14352832
g1,524:12330700,14352832
x1,524:12876612,14352832
g1,524:13105992,14352832
x1,524:13324224,14352832
x1,524:14336734,14352832
g1,524:14566114,14352832
x1,524:15184770,14352832
x1,524:15502626,14352832
x1,524:16154695,14352832
x1,524:16465991,14352832
x1,524:17165911,14352832
k1,525:19537183,14352832:2371272
g1,525:19537183,14352832
)
(1,526:3552215,15558867:15984968,448587,9500
g1,526:3552215,15558867
x1,526:4189223,15558867
g1,526:4516903,15558867
x1,526:6410205,15558867
g1,526:6639585,15558867
x1,526:7622625,15558867
g1,526:7852005,15558867
x1,526:10728339,15558867
k1,526:19537183,15558867:8808844
g1,526:19537183,15558867
)
(1,528:3552215,16547941:15984968,446948,141880
h1,527:3552215,16547941:655360,0,0
x1,527:4753487,16547941
k1,527:5080953,16547941:327466
x1,527:6027927,16547941
k1,527:6355392,16547941:327465
x1,527:7192272,16547941
x1,527:8375838,16547941
k1,527:8703304,16547941:327466
x1,527:9467448,16547941
k1,527:9794913,16547941:327465
x1,527:10013145,16547941
x1,527:10304121,16547941
x1,527:11088576,16547941
x1,527:11545360,16547941
k1,527:11872826,16547941:327466
x1,527:12819162,16547941
k1,527:13146627,16547941:327465
x1,527:14275146,16547941
x1,527:15403010,16547941
k1,527:15730476,16547941:327466
x1,527:16531315,16547941
k1,527:16858780,16547941:327465
x1,527:17732364,16547941
x1,527:18169475,16547941
x1,527:18533841,16547941
x1,527:18845137,16547941
x1,527:19537183,16547941
k1,527:19537183,16547941:0
)
(1,528:3552215,17334373:15984968,446948,141880
x1,528:4098127,17334373
k1,527:4377627,17334373:279500
x1,527:4705307,17334373
x1,527:4979899,17334373
x1,527:5998970,17334373
k1,527:6278469,17334373:279499
x1,527:6606149,17334373
x1,527:7767444,17334373
x1,527:7972572,17334373
x1,527:10847594,17334373
k1,527:11127094,17334373:279500
x1,527:11636957,17334373
k1,527:11916456,17334373:279499
x1,527:12717295,17334373
k1,527:12996795,17334373:279500
x1,527:13615451,17334373
x1,527:14379595,17334373
x1,527:16308298,17334373
k1,527:16587797,17334373:279499
x1,527:17133709,17334373
k1,527:17413209,17334373:279500
x1,527:17704185,17334373
k1,527:17983684,17334373:279499
x1,527:18711771,17334373
k1,527:18991271,17334373:279500
x1,527:19537183,17334373
k1,527:19537183,17334373:0
)
(1,528:3552215,18120805:15984968,446948,141880
x1,528:4425807,18120805
x1,528:5954751,18120805
k1,527:6334398,18120805:379647
x1,527:7499621,18120805
x1,527:8227708,18120805
k1,527:8607355,18120805:379647
x1,527:9117218,18120805
k1,527:9496865,18120805:379647
x1,527:10953047,18120805
k1,527:11332695,18120805:379648
x1,527:11878607,18120805
k1,527:12258254,18120805:379647
x1,527:13314021,18120805
k1,527:13693668,18120805:379647
x1,527:14275620,18120805
x1,527:14894276,18120805
x1,527:15694460,18120805
x1,527:16012316,18120805
k1,527:16391963,18120805:379647
x1,527:17538170,18120805
k1,527:17917817,18120805:379647
x1,527:18427025,18120805
x1,527:19537183,18120805
k1,527:19537183,18120805:0
)
(1,528:3552215,18907237:15984968,446948,141880
x1,528:4389103,18907237
x1,528:4862262,18907237
x1,528:5954733,18907237
g1,527:6184113,18907237
x1,527:7130449,18907237
g1,527:7359829,18907237
x1,527:8270117,18907237
x1,527:9816749,18907237
k1,528:19537183,18907237:9720434
g1,528:19537183,18907237
)
(1,531:3552215,19686082:15984968,446948,141880
k1,530:4207575,19686082:655360
x1,530:4753487,19686082
k1,530:5081167,19686082:327680
x1,530:6646807,19686082
x1,530:7484350,19686082
k1,530:7900145,19686082:415795
x1,530:8155073,19686082
x1,530:9164320,19686082
k1,530:9580115,19686082:415795
k1,530:9580115,19686082:109250
h1,530:9689365,19686082:0,0,0
k1,530:9689365,19686082:0
x1,530:11217653,19686082
x1,530:12055196,19686082
k1,530:12470990,19686082:415794
x1,530:13453357,19686082
k1,530:13869152,19686082:415795
x1,530:14306263,19686082
k1,530:14722058,19686082:415795
x1,530:15668394,19686082
k1,530:16084189,19686082:415795
x1,530:16630101,19686082
k1,530:17045895,19686082:415794
x1,530:17846734,19686082
k1,530:18262529,19686082:415795
x1,530:19537183,19686082
k1,530:19537183,19686082:0
)
(1,531:3552215,20472514:15984968,446948,141880
x1,531:4244261,20472514
x1,531:4899621,20472514
x1,531:6100875,20472514
k1,530:6406424,20472514:305549
x1,530:6734104,20472514
x1,530:7895399,20472514
x1,530:8100527,20472514
x1,530:11139389,20472514
k1,530:11444938,20472514:305549
x1,530:12754985,20472514
x1,530:13810105,20472514
k1,530:14115655,20472514:305550
x1,530:14480021,20472514
k1,530:14785570,20472514:305549
x1,530:15222681,20472514
k1,530:15528230,20472514:305549
x1,530:15855910,20472514
x1,530:16682974,20472514
k1,530:16988523,20472514:305549
x1,530:17680569,20472514
x1,530:18335929,20472514
x1,530:19537183,20472514
k1,530:19537183,20472514:0
)
(1,531:3552215,21258946:15984968,446948,141880
x1,531:4062078,21258946
k1,530:4252810,21258946:190732
x1,530:4908170,21258946
x1,530:5526826,21258946
x1,530:7128505,21258946
k1,530:7319237,21258946:190732
x1,530:7974597,21258946
x1,530:8431381,21258946
k1,530:8622114,21258946:190733
x1,530:9131977,21258946
k1,530:9322709,21258946:190732
x1,530:10050796,21258946
k1,530:10241528,21258946:190732
x1,530:10605894,21258946
k1,530:10796626,21258946:190732
x1,530:11415282,21258946
x1,530:13125744,21258946
k1,530:13316476,21258946:190732
x1,530:14080620,21258946
k1,530:14271353,21258946:190733
x1,530:15654144,21258946
x1,530:15965440,21258946
x1,530:16802983,21258946
k1,530:16993715,21258946:190732
x1,530:18304435,21258946
k1,530:18495167,21258946:190732
x1,530:19113823,21258946
x1,530:19332055,21258946
x1,530:19537183,21258946
k1,531:19537183,21258946:0
)
(1,531:3552215,22045378:15984968,446948,141880
x1,531:4098127,22045378
x1,531:6190670,22045378
k1,530:6360561,22045378:169891
x1,530:6797025,22045378
k1,530:6966915,22045378:169890
x1,530:7767754,22045378
k1,530:7937645,22045378:169891
x1,530:9247692,22045378
x1,530:10085235,22045378
k1,530:10255125,22045378:169890
x1,530:11237492,22045378
k1,530:11407383,22045378:169891
x1,530:11844494,22045378
k1,530:12014385,22045378:169891
x1,530:12851928,22045378
k1,530:13021818,22045378:169890
x1,530:14350881,22045378
k1,530:14520772,22045378:169891
x1,530:15503812,22045378
k1,530:15673702,22045378:169890
x1,530:16802221,22045378
k1,530:16972112,22045378:169891
x1,530:17299792,22045378
x1,530:17617648,22045378
x1,530:17898800,22045378
x1,530:19537183,22045378
k1,530:19537183,22045378:0
)
(1,531:3552215,22831810:15984968,446948,141880
x1,531:4353054,22831810
k1,530:4600803,22831810:247749
x1,530:4891779,22831810
x1,530:5874155,22831810
k1,530:6121905,22831810:247750
x1,530:7141631,22831810
x1,530:7323814,22831810
x1,530:8835060,22831810
k1,530:9082809,22831810:247749
x1,530:9483224,22831810
k1,530:9730974,22831810:247750
x1,530:10095340,22831810
k1,530:10343089,22831810:247749
x1,530:10780200,22831810
k1,530:11027950,22831810:247750
x1,530:11865493,22831810
k1,530:12113242,22831810:247749
x1,530:12623105,22831810
x1,530:13079889,22831810
x1,530:13201137,22831810
k1,530:13448887,22831810:247750
x1,530:14650159,22831810
k1,530:14897908,22831810:247749
x1,530:16099162,22831810
x1,530:16936705,22831810
k1,530:17184455,22831810:247750
x1,530:18204172,22831810
k1,530:18451921,22831810:247749
x1,530:19252760,22831810
x1,530:19537183,22831810
k1,530:19537183,22831810:0
)
(1,531:3552215,23618242:15984968,446948,141880
x1,531:4098127,23618242
x1,531:4607335,23618242
x1,531:4918631,23618242
x1,531:5418015,23618242
x1,531:5545815,23618242
k1,530:5830106,23618242:284291
x1,530:6376018,23618242
k1,530:6660310,23618242:284292
x1,530:7533902,23618242
k1,530:7818193,23618242:284291
x1,530:8109169,23618242
x1,530:8427025,23618242
x1,530:9045681,23618242
x1,530:9446096,23618242
x1,530:11175566,23618242
k1,530:11459858,23618242:284292
x1,530:12224002,23618242
k1,530:12508293,23618242:284291
x1,530:12799269,23618242
x1,530:13110565,23618242
x1,530:13567340,23618242
x1,530:13895020,23618242
x1,530:14659155,23618242
k1,530:14943446,23618242:284291
x1,530:15744285,23618242
k1,530:16028577,23618242:284292
x1,530:16902161,23618242
x1,530:17339272,23618242
x1,530:17703638,23618242
x1,530:18014934,23618242
x1,530:18706980,23618242
k1,530:18991271,23618242:284291
x1,530:19537183,23618242
k1,530:19537183,23618242:0
)
(1,531:3552215,24404674:15984968,446948,141880
x1,531:4353054,24404674
k1,530:4622216,24404674:269162
x1,530:5932263,24404674
x1,530:6769806,24404674
k1,530:7038967,24404674:269161
x1,530:8021334,24404674
k1,530:8290496,24404674:269162
x1,530:9455710,24404674
k1,530:9724871,24404674:269161
x1,530:10525710,24404674
k1,530:10794872,24404674:269162
x1,530:12578742,24404674
k1,530:12847903,24404674:269161
x1,530:13175583,24404674
x1,530:13632358,24404674
x1,530:14505942,24404674
k1,530:14775104,24404674:269162
x1,530:15503191,24404674
x1,530:16522917,24404674
k1,530:16792078,24404674:269161
x1,530:17301941,24404674
k1,530:17571103,24404674:269162
x1,530:19537183,24404674
k1,530:19537183,24404674:0
)
(1,531:3552215,25191106:15984968,446948,141880
x1,531:5190615,25191106
k1,530:5421903,25191106:231288
x1,530:6732623,25191106
k1,530:6963911,25191106:231288
x1,530:7946951,25191106
k1,530:8178239,25191106:231288
x1,530:8979078,25191106
k1,530:9210366,25191106:231288
x1,530:10375589,25191106
x1,530:11212477,25191106
k1,530:11443766,25191106:231289
x1,530:11989678,25191106
k1,530:12220966,25191106:231288
x1,530:13021805,25191106
k1,530:13253093,25191106:231288
x1,530:13871749,25191106
x1,530:14199429,25191106
x1,530:14500900,25191106
x1,530:14815476,25191106
x1,530:15325339,25191106
x1,530:16818224,25191106
k1,530:17049512,25191106:231288
x1,530:18359559,25191106
k1,530:18590847,25191106:231288
x1,530:19537183,25191106
k1,530:19537183,25191106:0
)
(1,531:3552215,25977538:15984968,446948,141880
x1,531:4790173,25977538
k1,530:5034512,25977538:244339
x1,530:5980848,25977538
x1,530:7691319,25977538
k1,530:7935659,25977538:244340
x1,530:9245706,25977538
k1,530:9490045,25977538:244339
x1,530:10290229,25977538
k1,530:10534569,25977538:244340
x1,530:11699792,25977538
k1,530:11944131,25977538:244339
x1,530:12271811,25977538
k1,530:12516150,25977538:244339
x1,530:13972340,25977538
k1,530:14216680,25977538:244340
x1,530:15017519,25977538
k1,530:15261858,25977538:244339
x1,530:17300673,25977538
k1,530:17545013,25977538:244340
x1,530:17982124,25977538
k1,530:18226463,25977538:244339
x1,530:19537183,25977538
k1,530:19537183,25977538:0
)
(1,531:3552215,26763970:15984968,446948,141880
x1,531:3952639,26763970
x1,531:4191190,26763970
x1,531:4992029,26763970
k1,530:5247283,26763970:255254
x1,530:5574963,26763970
k1,530:5830216,26763970:255253
x1,530:6448872,26763970
x1,530:7686822,26763970
k1,530:7942076,26763970:255254
x1,530:8742915,26763970
k1,530:8998168,26763970:255253
x1,530:10599847,26763970
k1,530:10855101,26763970:255254
x1,530:11401013,26763970
k1,530:11656266,26763970:255253
x1,530:12493154,26763970
x1,530:12966313,26763970
x1,530:14222624,26763970
k1,530:14477878,26763970:255254
x1,530:14987086,26763970
x1,530:15933404,26763970
k1,530:16188657,26763970:255253
x1,530:17134993,26763970
k1,530:17390247,26763970:255254
x1,530:18154391,26763970
x1,530:19537183,26763970
k1,530:19537183,26763970:0
)
(1,531:3552215,27550402:15984968,446948,141880
x1,531:4971719,27550402
k1,530:5216607,27550402:244888
x1,530:6017446,27550402
k1,530:6262334,27550402:244888
x1,530:7572381,27550402
x1,530:8409924,27550402
k1,530:8654812,27550402:244888
x1,530:9637179,27550402
k1,530:9882067,27550402:244888
x1,530:10319178,27550402
k1,530:10564066,27550402:244888
x1,530:11073929,27550402
x1,530:13202513,27550402
k1,530:13447401,27550402:244888
x1,530:14466481,27550402
k1,530:14711369,27550402:244888
x1,530:15002345,27550402
x1,530:15316921,27550402
x1,530:15598073,27550402
x1,530:16725937,27550402
k1,530:16970825,27550402:244888
x1,530:17807713,27550402
x1,530:18280872,27550402
x1,530:19537183,27550402
k1,530:19537183,27550402:0
)
(1,531:3552215,28336834:15984968,446948,141880
x1,531:4061423,28336834
x1,531:5171581,28336834
k1,530:5325105,28336834:153524
x1,530:6235393,28336834
x1,530:7618185,28336834
k1,530:7771709,28336834:153524
x1,530:8718045,28336834
k1,530:8871569,28336834:153524
x1,530:9672408,28336834
k1,530:9825932,28336834:153524
x1,530:10881699,28336834
k1,530:11035223,28336834:153524
x1,530:11617175,28336834
x1,530:12235831,28336834
x1,530:13036015,28336834
x1,530:13353871,28336834
k1,530:13507395,28336834:153524
x1,530:14053307,28336834
k1,530:14206831,28336834:153524
x1,530:15080423,28336834
x1,530:16609367,28336834
k1,530:16762891,28336834:153524
x1,530:18000203,28336834
k1,530:18153727,28336834:153524
x1,530:19537183,28336834
k1,530:19537183,28336834:0
)
(1,531:3552215,29123266:15984968,446948,141880
x1,531:4717438,29123266
x1,531:5445525,29123266
k1,530:5710079,29123266:264554
x1,530:6365421,29123266
k1,530:6629975,29123266:264554
x1,530:8668764,29123266
k1,530:8933317,29123266:264553
x1,530:9443180,29123266
x1,530:11080244,29123266
k1,530:11344798,29123266:264554
x1,530:12764302,29123266
k1,530:13028856,29123266:264554
x1,530:13829695,29123266
k1,530:14094249,29123266:264554
x1,530:15404296,29123266
x1,530:16241839,29123266
k1,530:16506392,29123266:264553
x1,530:17488759,29123266
k1,530:17753313,29123266:264554
x1,530:19537183,29123266
k1,530:19537183,29123266:0
)
(1,531:3552215,29909698:15984968,446948,141880
x1,531:4170871,29909698
x1,531:5516959,29909698
x1,531:6354502,29909698
k1,530:6642010,29909698:287508
x1,530:7916017,29909698
k1,530:8203524,29909698:287507
x1,530:9022724,29909698
k1,530:9310232,29909698:287508
x1,530:9820095,29909698
k1,530:10107602,29909698:287507
x1,530:12073682,29909698
k1,530:12361190,29909698:287508
x1,530:12979846,29909698
x1,530:13218397,29909698
k1,530:13505904,29909698:287507
x1,530:14415536,29909698
k1,530:14703044,29909698:287508
x1,530:15503883,29909698
k1,530:15791390,29909698:287507
x1,530:16847157,29909698
k1,530:17134665,29909698:287508
x1,530:17971553,29909698
x1,530:18444712,29909698
x1,530:19537183,29909698
k1,530:19537183,29909698:0
)
(1,531:3552215,30696130:15984968,446948,141880
x1,531:4971719,30696130
k1,530:5202797,30696130:231078
x1,530:6512844,30696130
x1,530:7350387,30696130
k1,530:7581464,30696130:231077
x1,530:8563831,30696130
k1,530:8794909,30696130:231078
x1,530:10469332,30696130
k1,530:10700410,30696130:231078
x1,530:11210273,30696130
k1,530:11441350,30696130:231077
x1,530:13407430,30696130
k1,530:13638508,30696130:231078
x1,530:14439347,30696130
k1,530:14670425,30696130:231078
x1,530:15179633,30696130
x1,530:16125951,30696130
k1,530:16357028,30696130:231077
x1,530:17412795,30696130
k1,530:17643873,30696130:231078
x1,530:18299233,30696130
x1,530:19537183,30696130
k1,530:19537183,30696130:0
)
(1,531:3552215,31482562:15984968,446948,141880
x1,531:4607982,31482562
k1,530:4901343,31482562:293361
x1,530:5229023,31482562
x1,530:6304454,31482562
k1,530:6597815,31482562:293361
x1,530:8017319,31482562
k1,530:8310679,31482562:293360
x1,530:9074823,31482562
k1,530:9368184,31482562:293361
x1,530:10096271,31482562
k1,530:10389632,31482562:293361
x1,530:11699679,31482562
x1,530:12537222,31482562
k1,530:12830583,31482562:293361
x1,530:13812950,31482562
k1,530:14106311,31482562:293361
x1,530:14616174,31482562
k1,530:14909534,31482562:293360
x1,530:16875614,31482562
k1,530:17168975,31482562:293361
x1,530:18188055,31482562
k1,530:18481416,31482562:293361
x1,530:19537183,31482562
k1,530:19537183,31482562:0
)
(1,531:3552215,32268994:15984968,446948,141880
x1,531:4134167,32268994
x1,531:4752823,32268994
x1,531:5262031,32268994
x1,531:6281094,32268994
k1,530:6561906,32268994:280812
x1,530:7107818,32268994
k1,530:7388630,32268994:280812
x1,530:8043972,32268994
k1,530:8324784,32268994:280812
x1,530:9490007,32268994
x1,530:10218094,32268994
k1,530:10498906,32268994:280812
x1,530:11299090,32268994
k1,530:11579901,32268994:280811
x1,530:13108853,32268994
k1,530:13389665,32268994:280812
x1,530:13680641,32268994
x1,530:13998497,32268994
x1,530:15090312,32268994
k1,530:15371124,32268994:280812
x1,530:16171963,32268994
k1,530:16452775,32268994:280812
x1,530:18091157,32268994
k1,530:18371969,32268994:280812
x1,530:19537183,32268994
k1,530:19537183,32268994:0
)
(1,531:3552215,33055426:15984968,446948,141880
x1,531:4353054,33055426
g1,530:4582434,33055426
x1,530:5892481,33055426
x1,530:6730024,33055426
g1,530:6959404,33055426
x1,530:7941771,33055426
g1,530:8171151,33055426
x1,530:8644310,33055426
g1,530:8873690,33055426
x1,530:9856730,33055426
k1,531:19537183,33055426:9680453
g1,531:19537183,33055426
)
(1,553:3552215,33834270:15984968,448587,141880
k1,552:4207575,33834270:655360
x1,552:4753487,33834270
k1,552:5081167,33834270:327680
x1,552:5845967,33834270
x1,552:6173647,33834270
x1,552:6766094,33834270
x1,552:7275957,33834270
x1,552:8805546,33834270
k1,552:9188361,33834270:382815
x1,552:9588785,33834270
x1,552:9923662,33834270
x1,552:10651749,33834270
k1,552:11034564,33834270:382815
x1,552:12272532,33834270
x1,552:13364348,33834270
k1,552:13747164,33834270:382816
k1,552:13747164,33834270:109250
h1,552:13856414,33834270:0,0,0
k1,552:13856414,33834270:0
x1,552:14839445,33834270
k1,552:15222260,33834270:382815
x1,552:15804868,33834270
x1,552:17006123,33834270
x1,552:18353529,33834270
k1,552:18736344,33834270:382815
x1,552:19537183,33834270
k1,552:19537183,33834270:0
)
(1,553:3552215,34620702:15984968,446948,141880
x1,553:4717438,34620702
x1,553:5554326,34620702
k1,552:5871138,34620702:316812
x1,552:6417050,34620702
k1,552:6733862,34620702:316812
x1,552:7534701,34620702
k1,552:7851513,34620702:316812
x1,552:8470169,34620702
x1,552:8797849,34620702
x1,552:9099320,34620702
x1,552:9413896,34620702
x1,552:9923759,34620702
x1,552:11416644,34620702
k1,552:11733456,34620702:316812
x1,552:12280015,34620702
x1,552:12971406,34620702
k1,552:13288217,34620702:316811
x1,552:13725328,34620702
k1,552:14042140,34620702:316812
x1,552:14660796,34620702
k1,552:14977608,34620702:316812
x1,552:15669654,34620702
x1,552:16325014,34620702
x1,552:17526268,34620702
k1,552:17843080,34620702:316812
x1,552:18170760,34620702
x1,552:19332055,34620702
x1,552:19537183,34620702
k1,553:19537183,34620702:0
)
(1,553:3552215,35407134:15984968,446948,141880
x1,553:6172309,35407134
k1,552:6508018,35407134:335709
x1,552:6798994,35407134
x1,552:7983209,35407134
x1,552:8820752,35407134
k1,552:9156460,35407134:335708
x1,552:9957299,35407134
k1,552:10293008,35407134:335709
x1,552:11530320,35407134
k1,552:11866028,35407134:335708
x1,552:13249484,35407134
k1,552:13585086,35407134:335602
x1,552:14385925,35407134
x1,552:14859093,35407134
x1,552:15726132,35407134
k1,552:16061840,35407134:335708
x1,552:16680496,35407134
x1,552:17444640,35407134
x1,552:19537183,35407134
k1,552:19537183,35407134:0
)
(1,553:3552215,36193566:15984968,446948,141880
x1,553:4170871,36193566
x1,552:4409422,36193566
k1,552:4769471,36193566:360049
x1,552:5679741,36193566
k1,552:6039791,36193566:360050
x1,552:6913383,36193566
k1,552:7273432,36193566:360049
x1,552:8510744,36193566
k1,552:8870794,36193566:360050
x1,552:10254250,36193566
k1,552:10614167,36193566:359917
x1,552:11779390,36193566
x1,552:12507477,36193566
k1,552:12867527,36193566:360050
x1,552:14032741,36193566
k1,552:14392790,36193566:360049
x1,552:14720470,36193566
x1,552:14995062,36193566
x1,552:16014133,36193566
k1,552:16374183,36193566:360050
x1,552:17539406,36193566
x1,552:18631222,36193566
k1,552:18991271,36193566:360049
x1,552:19537183,36193566
k1,552:19537183,36193566:0
)
(1,553:3552215,36979998:15984968,446948,141880
x1,553:4353054,36979998
k1,552:4767115,36979998:414061
x1,552:5385771,36979998
x1,552:5713451,36979998
x1,552:6014922,36979998
x1,552:6329498,36979998
x1,552:6839361,36979998
x1,552:8332246,36979998
k1,552:8746307,36979998:414061
x1,552:9292866,36979998
x1,552:9984257,36979998
k1,552:10398317,36979998:414060
x1,552:11672324,36979998
k1,552:12086385,36979998:414061
x1,552:12905585,36979998
k1,552:13319646,36979998:414061
x1,552:14138846,36979998
k1,552:14552907,36979998:414061
x1,552:15208267,36979998
k1,552:15622328,36979998:414061
x1,552:16132191,36979998
k1,552:16546251,36979998:414060
x1,552:17693131,36979998
k1,552:18107192,36979998:414061
x1,552:18617055,36979998
x1,552:18928351,36979998
x1,552:19537183,36979998
k1,552:19537183,36979998:0
)
(1,553:3552215,37766430:15984968,446948,141880
x1,553:4535237,37766430
k1,552:4785037,37766430:249800
x1,552:5440379,37766430
k1,552:5690180,37766430:249801
x1,552:6563772,37766430
x1,552:8092716,37766430
k1,552:8342516,37766430:249800
x1,552:9507739,37766430
x1,552:10235826,37766430
k1,552:10485627,37766430:249801
x1,552:11285811,37766430
k1,552:11535611,37766430:249800
x1,552:12664130,37766430
x1,552:14193074,37766430
k1,552:14442874,37766430:249800
x1,552:14988786,37766430
k1,552:15238587,37766430:249801
x1,552:15602963,37766430
x1,552:15914259,37766430
x1,552:16195411,37766430
k1,552:16445211,37766430:249800
x1,552:17063867,37766430
x1,552:17391547,37766430
x1,552:17693018,37766430
x1,552:18007594,37766430
x1,552:18517457,37766430
x1,552:19537183,37766430
k1,552:19537183,37766430:0
)
(1,553:3552215,38552862:15984968,446948,141880
x1,553:4353054,38552862
x1,553:5117190,38552862
k1,552:5322124,38552862:204934
x1,552:6268460,38552862
k1,552:6473393,38552862:204933
x1,552:7128744,38552862
x1,552:7449871,38552862
k1,552:7654805,38552862:204934
x1,552:8492348,38552862
k1,552:8697282,38552862:204934
x1,552:9935240,38552862
k1,552:10140173,38552862:204933
x1,552:11086509,38552862
x1,552:12796980,38552862
k1,552:13001914,38552862:204934
x1,552:13839457,38552862
x1,552:14785793,38552862
k1,552:14990727,38552862:204934
x1,552:15791566,38552862
x1,552:16555702,38552862
k1,552:16760635,38552862:204933
x1,552:17379291,38552862
x1,552:17693867,38552862
x1,552:18531410,38552862
k1,552:18736344,38552862:204934
x1,552:19537183,38552862
k1,552:19537183,38552862:0
)
(1,553:3552215,39339294:15984968,446948,141880
x1,553:4862262,39339294
x1,553:5699805,39339294
k1,552:5879979,39339294:180174
x1,552:6862346,39339294
k1,552:7042520,39339294:180174
x1,552:8171039,39339294
x1,552:8535405,39339294
x1,552:9299540,39339294
k1,552:9479714,39339294:180174
x1,552:9989577,39339294
k1,552:10169751,39339294:180174
x1,552:11971991,39339294
k1,552:12152165,39339294:180174
x1,552:13317379,39339294
k1,552:13497553,39339294:180174
x1,552:14443889,39339294
k1,552:14624063,39339294:180174
x1,552:15242719,39339294
x1,552:15752582,39339294
x1,552:17245467,39339294
k1,552:17425641,39339294:180174
x1,552:18408664,39339294
x1,552:19537183,39339294
k1,552:19537183,39339294:0
)
(1,553:3552215,40125726:15984968,446948,141880
x1,553:4862262,40125726
k1,552:5252246,40125726:389984
x1,552:6053085,40125726
x1,552:6890628,40125726
x1,552:7830411,40125726
k1,552:8220395,40125726:389984
x1,552:8730258,40125726
k1,552:9120243,40125726:389985
x1,552:10066579,40125726
x1,552:10357555,40125726
x1,552:11339922,40125726
k1,552:11729906,40125726:389984
x1,552:12640194,40125726
x1,552:13113353,40125726
x1,552:14059680,40125726
k1,552:14449664,40125726:389984
x1,552:15650936,40125726
x1,552:15941912,40125726
x1,552:16633958,40125726
x1,552:16816141,40125726
x1,552:17890251,40125726
k1,552:18280235,40125726:389984
x1,552:19537183,40125726
k1,552:19537183,40125726:0
)
(1,553:3552215,40912158:15984968,446948,141880
x1,553:4316359,40912158
k1,552:4589527,40912158:273168
x1,552:5317614,40912158
k1,552:5590782,40912158:273168
x1,552:6391621,40912158
k1,552:6664788,40912158:273167
x1,552:7356834,40912158
x1,552:8194359,40912158
k1,552:8467527,40912158:273168
x1,552:10506342,40912158
k1,552:10779510,40912158:273168
x1,552:11107190,40912158
x1,552:12182621,40912158
k1,552:12455789,40912158:273168
x1,552:12965652,40912158
k1,552:13238819,40912158:273167
x1,552:14549539,40912158
k1,552:14822707,40912158:273168
x1,552:15841787,40912158
k1,552:16114955,40912158:273168
x1,552:17134018,40912158
x1,552:17571129,40912158
x1,552:17935505,40912158
x1,552:18517457,40912158
x1,552:19537183,40912158
k1,552:19537183,40912158:0
)
(1,553:3552215,41698590:15984968,446948,141880
x1,553:4061423,41698590
x1,553:5263325,41698590
k1,552:5518153,41698590:254828
x1,552:6028016,41698590
k1,552:6282845,41698590:254829
x1,552:6683269,41698590
x1,552:6921820,41698590
x1,552:7722659,41698590
k1,552:7977487,41698590:254828
x1,552:8305167,41698590
k1,552:8559996,41698590:254829
x1,552:9470284,41698590
x1,552:10181996,41698590
k1,552:10436824,41698590:254828
x1,552:11419846,41698590
k1,552:11674674,41698590:254828
x1,552:12184537,41698590
x1,552:13530625,41698590
x1,552:14368168,41698590
k1,552:14622997,41698590:254829
x1,552:15423836,41698590
k1,552:15678664,41698590:254828
x1,552:16843887,41698590
x1,552:17680775,41698590
k1,552:17935604,41698590:254829
x1,552:18481516,41698590
k1,552:18736344,41698590:254828
x1,552:19537183,41698590
k1,552:19537183,41698590:0
)
(1,553:3552215,42485022:15984968,446948,141880
x1,553:4170871,42485022
x1,553:4498551,42485022
x1,553:4800022,42485022
x1,553:5114598,42485022
x1,553:5624461,42485022
x1,553:7117346,42485022
k1,552:7466779,42485022:349433
x1,552:8013338,42485022
x1,552:8704729,42485022
k1,552:9054161,42485022:349432
x1,552:10437608,42485022
k1,552:10787041,42485022:349433
x1,552:11296904,42485022
k1,552:11646337,42485022:349433
x1,552:12519929,42485022
x1,552:13830631,42485022
k1,552:14180064,42485022:349433
x1,552:14980903,42485022
k1,552:15330335,42485022:349432
x1,552:15948991,42485022
x1,552:16713135,42485022
x1,552:18641838,42485022
k1,552:18991271,42485022:349433
x1,552:19537183,42485022
k1,552:19537183,42485022:0
)
(1,553:3552215,43271454:15984968,446948,92400
x1,553:4353054,43271454
k1,552:4599858,43271454:246804
x1,552:5765081,43271454
x1,552:6493168,43271454
k1,552:6739972,43271454:246804
x1,552:7395332,43271454
k1,552:7642136,43271454:246804
x1,552:8442975,43271454
k1,552:8689779,43271454:246804
x1,552:9600049,43271454
k1,552:9846852,43271454:246803
x1,552:11830594,43271454
k1,552:12077398,43271454:246804
x1,552:12878246,43271454
x1,552:13335030,43271454
x1,552:13626006,43271454
x1,552:13937302,43271454
x1,552:14436686,43271454
x1,552:14574317,43271454
k1,552:14821121,43271454:246804
x1,552:16240625,43271454
k1,552:16487429,43271454:246804
x1,552:17288268,43271454
k1,552:17535072,43271454:246804
x1,552:18700295,43271454
x1,552:19537183,43271454
k1,552:19537183,43271454:0
)
(1,553:3552215,44057886:15984968,446948,141880
x1,553:4753479,44057886
k1,552:4968455,44057886:214976
x1,552:5623815,44057886
k1,552:5838792,44057886:214977
x1,552:6348655,44057886
k1,552:6563631,44057886:214976
x1,552:7710511,44057886
k1,552:7925488,44057886:214977
x1,552:8726327,44057886
k1,552:8941303,44057886:214976
x1,552:9559959,44057886
x1,552:10324103,44057886
x1,552:12252806,44057886
k1,552:12467783,44057886:214977
x1,552:13669047,44057886
k1,552:13884023,44057886:214976
x1,552:14994199,44057886
k1,552:15209176,44057886:214977
x1,552:15500152,44057886
x1,552:15811448,44057886
x1,552:16420280,44057886
k1,552:16635256,44057886:214976
x1,552:17108424,44057886
x1,552:18193687,44057886
k1,552:18408664,44057886:214977
x1,552:19537183,44057886
k1,552:19537183,44057886:0
)
(1,553:3552215,44844318:15984968,446948,9168
x1,553:4353054,44844318
k1,552:4586241,44844318:233187
x1,552:5423784,44844318
x1,552:6843279,44844318
k1,552:7076467,44844318:233188
x1,552:7622379,44844318
k1,552:7855566,44844318:233187
x1,552:8656405,44844318
k1,552:8889593,44844318:233188
x1,552:10527975,44844318
k1,552:10761162,44844318:233187
x1,552:11926376,44844318
k1,552:12159564,44844318:233188
x1,552:12814924,44844318
k1,552:13048111,44844318:233187
x1,552:13666767,44844318
x1,552:13994447,44844318
x1,552:14295918,44844318
x1,552:14610494,44844318
x1,552:15120357,44844318
x1,552:16613242,44844318
k1,552:16846430,44844318:233188
x1,552:17392989,44844318
x1,552:18503148,44844318
k1,552:18736335,44844318:233187
x1,552:19537183,44844318
k1,552:19537183,44844318:0
)
(1,553:3552215,45630750:15984968,446948,141880
x1,553:5208958,45630750
k1,552:5396418,45630750:187460
x1,552:6197257,45630750
k1,552:6384717,45630750:187460
x1,552:7440484,45630750
k1,552:7627944,45630750:187460
x1,552:8137152,45630750
x1,552:9339054,45630750
k1,552:9526514,45630750:187460
x1,552:10326698,45630750
k1,552:10514157,45630750:187459
x1,552:11896948,45630750
x1,552:12208244,45630750
x1,552:12817076,45630750
k1,552:13004536,45630750:187460
x1,552:14424040,45630750
k1,552:14611500,45630750:187460
x1,552:15339587,45630750
x1,552:16359313,45630750
k1,552:16546773,45630750:187460
x1,552:17347612,45630750
k1,552:17535072,45630750:187460
x1,552:18700295,45630750
x1,552:19537183,45630750
k1,552:19537183,45630750:0
)
(1,553:3552215,46417182:15984968,446948,141880
x1,553:4098127,46417182
k1,552:4302990,46417182:204863
x1,552:5103829,46417182
k1,552:5308693,46417182:204864
x1,552:5927349,46417182
x1,552:6255029,46417182
x1,552:6556500,46417182
x1,552:6871076,46417182
x1,552:7380939,46417182
x1,552:8873824,46417182
k1,552:9078687,46417182:204863
x1,552:9625246,46417182
x1,552:10316637,46417182
k1,552:10521500,46417182:204863
x1,552:11031363,46417182
k1,552:11236227,46417182:204864
x1,552:12055427,46417182
k1,552:12260290,46417182:204863
x1,552:13861977,46417182
k1,552:14066840,46417182:204863
x1,552:15086557,46417182
k1,552:15291421,46417182:204864
x1,552:15910077,46417182
k1,552:16114940,46417182:204863
x1,552:16806986,46417182
x1,552:17607825,46417182
x1,552:19537183,46417182
k1,552:19537183,46417182:0
)
(1,553:3552215,47203614:15984968,446948,7531
x1,553:4062078,47203614
g1,552:4291458,47203614
x1,552:4946800,47203614
g1,552:5176180,47203614
x1,552:6049772,47203614
g1,552:6279152,47203614
x1,552:6897808,47203614
x1,552:7397847,47203614
g1,552:7627227,47203614
x1,552:8792450,47203614
x1,552:9684377,47203614
k1,553:19537183,47203614:9852806
g1,553:19537183,47203614
)
]
g1,629:19537183,47203614
)
k1,629:20129219,47203614:592036
r1,629:20129219,47203614:0,42467328,0
k1,629:20721254,47203614:592035
(1,629:20721254,47203614:15984968,42467328,0
[1,629:20721254,47203614:15984968,42467328,0
(1,575:20721254,5522718:15984968,448587,141880
k1,574:21376614,5522718:655360
x1,574:21922526,5522718
k1,574:22250206,5522718:327680
x1,574:23015006,5522718
x1,574:23342686,5522718
x1,574:23935133,5522718
x1,574:24444996,5522718
x1,574:25974585,5522718
k1,574:26337340,5522718:362755
x1,574:27320380,5522718
k1,574:27683135,5522718:362755
x1,574:29066581,5522718
k1,574:29429335,5522718:362754
x1,574:30521815,5522718
x1,574:32232286,5522718
k1,574:32595041,5522718:362755
x1,574:34342209,5522718
k1,574:34704964,5522718:362755
k1,574:34704964,5522718:109250
h1,574:34814214,5522718:0,0,0
k1,574:34814214,5522718:0
x1,574:36706222,5522718
k1,574:36706222,5522718:0
)
(1,575:20721254,6309150:15984968,446948,141880
x1,575:21522093,6309150
x1,575:21995261,6309150
x1,575:23117228,6309150
k1,574:23341639,6309150:224411
x1,574:24287975,6309150
x1,574:24578951,6309150
x1,574:25780205,6309150
k1,574:26004615,6309150:224410
x1,574:26804799,6309150
k1,574:27029210,6309150:224411
x1,574:28157720,6309150
k1,574:28382131,6309150:224411
x1,574:29329105,6309150
x1,574:30420920,6309150
k1,574:30645331,6309150:224411
x1,574:31409475,6309150
k1,574:31633885,6309150:224410
x1,574:32434724,6309150
k1,574:32659135,6309150:224411
x1,574:33787654,6309150
x1,574:34443014,6309150
x1,574:34916173,6309150
x1,574:35935899,6309150
k1,574:36160310,6309150:224411
x1,574:36706222,6309150
k1,574:36706222,6309150:0
)
(1,575:20721254,7095582:15984968,446948,141880
x1,575:21995270,7095582
k1,574:22259102,7095582:263832
x1,574:24242844,7095582
k1,574:24506676,7095582:263832
x1,574:25453012,7095582
k1,574:25716844,7095582:263832
x1,574:26699866,7095582
k1,574:26963698,7095582:263832
x1,574:27400809,7095582
k1,574:27664641,7095582:263832
x1,574:28610977,7095582
k1,574:28874810,7095582:263833
x1,574:29420722,7095582
k1,574:29684554,7095582:263832
x1,574:30485393,7095582
k1,574:30749225,7095582:263832
x1,574:32059927,7095582
k1,574:32323759,7095582:263832
x1,574:33123943,7095582
x1,574:34289159,7095582
k1,574:34552991,7095582:263832
x1,574:35353839,7095582
x1,574:35678246,7095582
k1,574:35942078,7095582:263832
x1,574:36706222,7095582
k1,574:36706222,7095582:0
)
(1,575:20721254,7882014:15984968,446948,141880
x1,575:21048934,7882014
x1,574:22055556,7882014
k1,574:22346640,7882014:291084
x1,574:23583952,7882014
k1,574:23875036,7882014:291084
x1,574:25258492,7882014
k1,574:25549515,7882014:291023
x1,574:26714738,7882014
x1,574:27606665,7882014
k1,574:27897749,7882014:291084
x1,574:29499436,7882014
k1,574:29790520,7882014:291084
x1,574:30736856,7882014
x1,574:31866006,7882014
k1,574:32157090,7882014:291084
x1,574:32703002,7882014
k1,574:32994087,7882014:291085
x1,574:34231399,7882014
k1,574:34522483,7882014:291084
x1,574:35869226,7882014
k1,574:36160310,7882014:291084
x1,574:36706222,7882014
k1,574:36706222,7882014:0
)
(1,575:20721254,8668446:15984968,446948,141880
x1,575:21339910,8668446
x1,575:21667590,8668446
x1,575:21969061,8668446
x1,575:22283637,8668446
x1,575:22793500,8668446
x1,575:24286385,8668446
k1,574:24565788,8668446:279403
x1,574:25512124,8668446
x1,574:26203515,8668446
k1,574:26482917,8668446:279402
x1,574:27283756,8668446
x1,574:28047892,8668446
k1,574:28327295,8668446:279403
x1,574:29273631,8668446
k1,574:29553034,8668446:279403
x1,574:30790992,8668446
k1,574:31070395,8668446:279403
x1,574:32016731,8668446
x1,574:33727202,8668446
k1,574:34006604,8668446:279402
x1,574:34807443,8668446
x1,574:35735419,8668446
k1,574:36014822,8668446:279403
x1,574:36706222,8668446
k1,574:36706222,8668446:0
)
(1,575:20721254,9454878:15984968,446948,141880
x1,575:22595566,9454878
k1,574:22842104,9454878:246538
x1,574:23642943,9454878
k1,574:23889481,9454878:246538
x1,574:24217161,9454878
x1,574:24544841,9454878
x1,574:25044880,9454878
x1,574:25955168,9454878
k1,574:26201706,9454878:246538
x1,574:27038594,9454878
x1,574:27501938,9454878
x1,574:28739250,9454878
k1,574:28985788,9454878:246538
x1,574:29531700,9454878
k1,574:29778238,9454878:246538
x1,574:31524758,9454878
k1,574:31771296,9454878:246538
x1,574:32572135,9454878
x1,574:33045303,9454878
x1,574:34167270,9454878
k1,574:34413808,9454878:246538
x1,574:34704784,9454878
x1,574:35723855,9454878
x1,574:36487990,9454878
x1,574:36706222,9454878
k1,575:36706222,9454878:0
)
(1,575:20721254,10241310:15984968,446948,141880
x1,575:21740325,10241310
k1,574:22024852,10241310:284527
x1,574:22534060,10241310
x1,574:24208491,10241310
k1,574:24493018,10241310:284527
x1,574:24930129,10241310
k1,574:25214656,10241310:284527
x1,574:26197678,10241310
k1,574:26482205,10241310:284527
x1,574:27283044,10241310
x1,574:27600900,10241310
k1,574:27885427,10241310:284527
x1,574:28394635,10241310
x1,574:29996314,10241310
k1,574:30280841,10241310:284527
x1,574:31627592,10241310
k1,574:31912119,10241310:284527
x1,574:33113373,10241310
x1,574:33950916,10241310
k1,574:34235443,10241310:284527
x1,574:35564488,10241310
k1,574:35849015,10241310:284527
x1,574:36467671,10241310
x1,574:36706222,10241310
k1,574:36706222,10241310:0
)
(1,575:20721254,11027742:15984968,446948,141880
x1,575:21012230,11027742
x1,575:21323526,11027742
x1,575:21780301,11027742
x1,575:22107981,11027742
x1,575:22872116,11027742
k1,574:23065805,11027742:193689
x1,574:23866644,11027742
k1,574:24060333,11027742:193689
x1,574:24752379,11027742
x1,574:25844194,11027742
k1,574:26037883,11027742:193689
x1,574:26583795,11027742
k1,574:26777483,11027742:193688
x1,574:27287346,11027742
x1,574:27998402,11027742
x1,574:29017473,11027742
k1,574:29211162,11027742:193689
x1,574:30376385,11027742
x1,574:31213273,11027742
k1,574:31406962,11027742:193689
x1,574:31952874,11027742
k1,574:32146563,11027742:193689
x1,574:32947402,11027742
k1,574:33141091,11027742:193689
x1,574:33759747,11027742
x1,574:34087427,11027742
x1,574:34388898,11027742
x1,574:34703474,11027742
x1,574:35213337,11027742
x1,574:36706222,11027742
k1,574:36706222,11027742:0
)
(1,575:20721254,11814174:15984968,446948,141880
x1,575:22031301,11814174
k1,574:22250469,11814174:219168
x1,574:23196805,11814174
k1,574:23415972,11814174:219167
x1,574:24653930,11814174
k1,574:24873098,11814174:219168
x1,574:25819434,11814174
x1,574:27529905,11814174
k1,574:27749072,11814174:219167
x1,574:29059119,11814174
k1,574:29278287,11814174:219168
x1,574:29788150,11814174
k1,574:30007318,11814174:219168
x1,574:30808157,11814174
k1,574:31027324,11814174:219167
x1,574:31537187,11814174
x1,574:31901553,11814174
x1,574:33175551,11814174
k1,574:33394719,11814174:219168
x1,574:34013375,11814174
x1,574:34777519,11814174
x1,574:36706222,11814174
k1,574:36706222,11814174:0
)
(1,575:20721254,12600606:15984968,446948,141880
x1,575:21267166,12600606
k1,574:21599956,12600606:332790
x1,574:22765179,12600606
x1,574:23493266,12600606
k1,574:23826056,12600606:332790
x1,574:24991270,12600606
k1,574:25324060,12600606:332790
x1,574:25979420,12600606
k1,574:26312211,12600606:332791
x1,574:26930867,12600606
x1,574:27258547,12600606
x1,574:27560018,12600606
x1,574:27874594,12600606
x1,574:28384457,12600606
x1,574:29877342,12600606
k1,574:30210132,12600606:332790
x1,574:30756691,12600606
x1,574:31703010,12600606
k1,574:32035800,12600606:332790
x1,574:33491990,12600606
k1,574:33824780,12600606:332790
x1,574:34552867,12600606
x1,574:35572593,12600606
k1,574:35905383,12600606:332790
x1,574:36706222,12600606
k1,574:36706222,12600606:0
)
(1,575:20721254,13387038:15984968,446948,141880
x1,575:22031301,13387038
x1,575:22868844,13387038
k1,574:23095548,13387038:226704
x1,574:24077915,13387038
k1,574:24304620,13387038:226705
x1,574:24814483,13387038
k1,574:25041187,13387038:226704
x1,574:26843427,13387038
k1,574:27070132,13387038:226705
x1,574:28016468,13387038
k1,574:28243172,13387038:226704
x1,574:30281987,13387038
k1,574:30508692,13387038:226705
x1,574:31637211,13387038
x1,574:32001577,13387038
x1,574:32765712,13387038
k1,574:32992416,13387038:226704
x1,574:33502279,13387038
k1,574:33728984,13387038:226705
x1,574:35039704,13387038
k1,574:35266408,13387038:226704
x1,574:35666832,13387038
x1,574:35905383,13387038
x1,574:36706222,13387038
k1,574:36706222,13387038:0
)
(1,575:20721254,14173470:15984968,446948,141880
x1,575:21048934,14173470
k1,574:21383579,14173470:334645
x1,574:21929491,14173470
x1,574:22257171,14173470
x1,574:23630794,14173470
k1,574:23965439,14173470:334645
x1,574:25312190,14173470
k1,574:25646835,14173470:334645
x1,574:26156698,14173470
x1,574:27686280,14173470
k1,574:28020926,14173470:334646
x1,574:29477125,14173470
k1,574:29811770,14173470:334645
x1,574:30612609,14173470
k1,574:30947254,14173470:334645
x1,574:31820838,14173470
x1,574:32293997,14173470
x1,574:32949349,14173470
k1,574:33283994,14173470:334645
x1,574:34303057,14173470
x1,574:34740168,14173470
x1,574:35104544,14173470
x1,574:35686496,14173470
x1,574:36706222,14173470
k1,574:36706222,14173470:0
)
(1,575:20721254,14959902:15984968,446948,141880
x1,575:21339910,14959902
x1,575:22104054,14959902
x1,575:24032757,14959902
k1,574:24392986,14959902:360229
x1,574:24938898,14959902
k1,574:25299126,14959902:360228
x1,574:25590102,14959902
k1,574:25950331,14959902:360229
x1,574:26496235,14959902
x1,574:27442554,14959902
k1,574:27802783,14959902:360229
x1,574:28348695,14959902
k1,574:28708923,14959902:360228
x1,574:29582515,14959902
x1,574:31111459,14959902
k1,574:31471688,14959902:360229
x1,574:32636911,14959902
x1,574:33528838,14959902
k1,574:33889066,14959902:360228
x1,574:34580466,14959902
k1,574:34940695,14959902:360229
x1,574:36706222,14959902
k1,574:36706222,14959902:0
)
(1,575:20721254,15746334:15984968,446948,141880
x1,575:21522093,15746334
k1,574:21864784,15746334:342691
x1,574:22993303,15746334
x1,574:23503166,15746334
x1,574:24121822,15746334
x1,574:25141548,15746334
k1,574:25484239,15746334:342691
x1,574:26649453,15746334
k1,574:26992144,15746334:342691
x1,574:27356520,15746334
x1,574:27667816,15746334
x1,574:27948968,15746334
k1,574:28291660,15746334:342692
x1,574:28910316,15746334
x1,574:29237996,15746334
x1,574:29539467,15746334
x1,574:29854043,15746334
x1,574:30363906,15746334
x1,574:31856791,15746334
k1,574:32199482,15746334:342691
x1,574:33000321,15746334
x1,574:33764457,15746334
k1,574:34107148,15746334:342691
x1,574:35053484,15746334
k1,574:35396175,15746334:342691
x1,574:36706222,15746334
k1,574:36706222,15746334:0
)
(1,575:20721254,16532766:15984968,446948,141880
x1,575:21959212,16532766
k1,574:22205474,16532766:246262
x1,574:23151810,16532766
x1,574:24862281,16532766
k1,574:25108542,16532766:246261
x1,574:25909381,16532766
x1,574:26673517,16532766
k1,574:26919779,16532766:246262
x1,574:27247459,16532766
x1,574:28431675,16532766
k1,574:28677937,16532766:246262
x1,574:29296593,16532766
k1,574:29542855,16532766:246262
x1,574:30379743,16532766
x1,574:30852902,16532766
x1,574:31945373,16532766
k1,574:32191634,16532766:246261
x1,574:33320153,16532766
x1,574:33938809,16532766
x1,574:34448017,16532766
x1,574:35248856,16532766
k1,574:35495118,16532766:246262
x1,574:35786094,16532766
x1,574:36097390,16532766
x1,574:36706222,16532766
k1,574:36706222,16532766:0
)
(1,575:20721254,17319198:15984968,446948,141880
x1,575:22687954,17319198
k1,574:22890025,17319198:202071
x1,574:23472633,17319198
x1,574:24819377,17319198
x1,574:25656920,17319198
k1,574:25858990,17319198:202070
x1,574:26659829,17319198
k1,574:26861900,17319198:202071
x1,574:27808236,17319198
k1,574:28010306,17319198:202070
x1,574:30412841,17319198
k1,574:30614912,17319198:202071
x1,574:31780126,17319198
k1,574:31982196,17319198:202070
x1,574:32346572,17319198
x1,574:32657868,17319198
x1,574:32939020,17319198
k1,574:33141091,17319198:202071
x1,574:33759747,17319198
x1,574:34087427,17319198
x1,574:34388898,17319198
x1,574:34703474,17319198
x1,574:35213337,17319198
x1,574:36706222,17319198
k1,574:36706222,17319198:0
)
(1,575:20721254,18105630:15984968,446948,141880
x1,575:21522093,18105630
x1,575:22286229,18105630
k1,574:22694955,18105630:408726
x1,574:23641291,18105630
k1,574:24050018,18105630:408727
x1,574:24705369,18105630
x1,574:25026496,18105630
k1,574:25435222,18105630:408726
x1,574:26673180,18105630
k1,574:27081906,18105630:408726
x1,574:28028242,18105630
x1,574:29738713,18105630
k1,574:30147439,18105630:408726
x1,574:30948278,18105630
x1,574:31876254,18105630
k1,574:32284981,18105630:408727
x1,574:33849973,18105630
k1,574:34258699,18105630:408726
x1,574:35059538,18105630
k1,574:35468264,18105630:408726
x1,574:36706222,18105630
k1,574:36706222,18105630:0
)
(1,575:20721254,18892062:15984968,446948,141880
x1,575:21667590,18892062
x1,575:23378061,18892062
k1,574:23545699,18892062:167638
x1,574:24346538,18892062
x1,574:25110674,18892062
k1,574:25278312,18892062:167638
x1,574:25605992,18892062
x1,574:26509071,18892062
k1,574:26676710,18892062:167639
x1,574:27623046,18892062
x1,574:29024836,18892062
k1,574:29192474,18892062:167638
x1,574:29702337,18892062
x1,574:31048425,18892062
x1,574:31885968,18892062
k1,574:32053606,18892062:167638
x1,574:32854445,18892062
k1,574:33022083,18892062:167638
x1,574:34187306,18892062
x1,574:35024194,18892062
k1,574:35191833,18892062:167639
x1,574:35737745,18892062
k1,574:35905383,18892062:167638
x1,574:36706222,18892062
k1,574:36706222,18892062:0
)
(1,575:20721254,19678494:15984968,446948,141880
x1,575:21339910,19678494
x1,575:21667590,19678494
x1,575:21969061,19678494
x1,575:22283637,19678494
x1,575:22793500,19678494
x1,575:24286385,19678494
k1,574:24463355,19678494:176970
x1,574:25773402,19678494
k1,574:25950372,19678494:176970
x1,574:27224379,19678494
k1,574:27401350,19678494:176971
x1,574:27729030,19678494
k1,574:27906000,19678494:176970
x1,574:28415863,19678494
k1,574:28592833,19678494:176970
x1,574:28920513,19678494
k1,574:29097483,19678494:176970
x1,574:29789529,19678494
x1,574:30663121,19678494
x1,574:30980977,19678494
x1,574:31517057,19678494
k1,574:31694028,19678494:176971
x1,574:32494867,19678494
k1,574:32671837,19678494:176970
x1,574:33290493,19678494
x1,574:34054637,19678494
x1,574:35983340,19678494
k1,574:36160310,19678494:176970
x1,574:36706222,19678494
k1,574:36706222,19678494:0
)
(1,575:20721254,20464926:15984968,446948,141880
x1,575:21594846,20464926
x1,575:23123790,20464926
k1,574:23321325,20464926:197535
x1,574:24486548,20464926
x1,574:25378475,20464926
k1,574:25576010,20464926:197535
x1,574:26522346,20464926
k1,574:26719882,20464926:197536
x1,574:27520721,20464926
x1,574:27993889,20464926
x1,574:29115856,20464926
k1,574:29313391,20464926:197535
x1,574:30296413,20464926
k1,574:30493948,20464926:197535
x1,574:31112604,20464926
x1,574:31427180,20464926
x1,574:32264723,20464926
k1,574:32462258,20464926:197535
x1,574:33299801,20464926
k1,574:33497337,20464926:197536
x1,574:34625856,20464926
x1,574:34943712,20464926
k1,574:35141247,20464926:197535
x1,574:35942086,20464926
x1,574:36706222,20464926
k1,574:36706222,20464926:0
)
(1,575:20721254,21251358:15984968,446948,141880
x1,575:22067350,21251358
k1,574:22282898,21251358:215548
x1,574:22901554,21251358
x1,574:24285001,21251358
k1,574:24500550,21251358:215549
x1,574:24828230,21251358
k1,574:25043778,21251358:215548
x1,574:25844617,21251358
x1,574:26826985,21251358
k1,574:27042533,21251358:215548
x1,574:27697893,21251358
x1,574:28680915,21251358
k1,574:28896463,21251358:215548
x1,574:30097735,21251358
k1,574:30313284,21251358:215549
x1,574:30931940,21251358
x1,574:31696084,21251358
x1,574:33788627,21251358
k1,574:34004175,21251358:215548
x1,574:35423671,21251358
x1,574:35751351,21251358
x1,574:36069207,21251358
x1,574:36568591,21251358
x1,574:36706222,21251358
k1,574:36706222,21251358:0
)
(1,575:20721254,22037790:15984968,446948,141880
x1,575:21522093,22037790
k1,574:21856207,22037790:334114
x1,574:22911974,22037790
k1,574:23246088,22037790:334114
x1,574:23828040,22037790
x1,574:24446696,22037790
x1,574:25246880,22037790
x1,574:25564736,22037790
k1,574:25898851,22037790:334115
x1,574:26444763,22037790
k1,574:26778877,22037790:334114
x1,574:27434219,22037790
k1,574:27768333,22037790:334114
x1,574:28933556,22037790
x1,574:29661643,22037790
k1,574:29995757,22037790:334114
x1,574:30432868,22037790
k1,574:30766983,22037790:334115
x1,574:32459775,22037790
k1,574:32793889,22037790:334114
x1,574:34213385,22037790
k1,574:34547499,22037790:334114
x1,574:35057362,22037790
x1,574:35567225,22037790
x1,574:36113774,22037790
x1,574:36425070,22037790
x1,574:36706222,22037790
k1,574:36706222,22037790:0
)
(1,575:20721254,22824222:15984968,446948,141880
x1,575:21230462,22824222
x1,575:22432364,22824222
g1,574:22661744,22824222
x1,574:23461928,22824222
g1,574:23691308,22824222
x1,574:24601596,22824222
x1,574:25386060,22824222
g1,574:25615440,22824222
x1,574:26125303,22824222
g1,574:26354683,22824222
x1,574:27228922,22824222
x1,574:28065810,22824222
g1,574:28295190,22824222
x1,574:28786710,22824222
k1,575:36706222,22824222:7919512
g1,575:36706222,22824222
)
[1,607:20721254,34139344:15984968,10524236,0
(1,604:20721254,31666544:15984968,8051436,0
k1,604:20662065,31666544:-59189
(1,604:20662065,31666544:16103345,8051436,0
(1,604:20662065,31666544:16102912,8051456,0
(1,604:20662065,31666544:16102912,8051456,0
(1,604:20662065,31666544:0,8051456,0
(1,604:20662065,31666544:0,28417720,0
(1,604:20662065,31666544:56835441,28417720,0
)
k1,604:20662066,31666544:-56835440
)
)
g1,604:36764977,31666544
)
)
)
k1,604:36706222,31666544:-59188
)
(1,605:20721254,32846192:15984968,357558,1293152
h1,605:20721254,32846192:0,0,0
[1,605:20721254,32846192:15984968,357558,1293152
(1,605:20721254,32846192:15984968,357558,113504
x1,605:22090157,32846192
k1,605:22273928,32846192:183771
x1,605:22667144,32846192
k1,605:22850915,32846192:183771
k1,605:23034686,32846192:183771
k1,605:23218457,32846192:183771
x1,605:23800940,32846192
x1,605:24166361,32846192
x1,605:24428505,32846192
x1,605:24661286,32846192
x1,605:25477068,32846192
k1,605:25660839,32846192:183771
x1,605:26243316,32846192
x1,605:27204840,32846192
k1,605:27388611,32846192:183771
x1,605:27825341,32846192
k1,605:28009112,32846192:183771
x1,605:28417003,32846192
x1,605:28985848,32846192
x1,605:29801106,32846192
k1,605:29984877,32846192:183771
x1,605:30917056,32846192
x1,605:31499527,32846192
k1,605:31683298,32846192:183771
x1,605:32615470,32846192
k1,605:32799241,32846192:183771
x1,605:33061385,32846192
x1,605:33281059,32846192
x1,605:34096317,32846192
k1,605:34280088,32846192:183771
x1,605:35212267,32846192
x1,605:36085721,32846192
k1,605:36269492,32846192:183771
x1,605:36706222,32846192
k1,605:36706222,32846192:0
)
(1,605:20721254,33436016:15984968,357558,113504
x1,605:21361926,33436016
k1,605:21566561,33436016:204635
x1,605:22061486,33436016
x1,605:22323630,33436016
x1,605:22564807,33436016
x1,605:22816468,33436016
x1,605:23224359,33436016
x1,605:24418669,33436016
k1,605:24623304,33436016:204635
x1,605:25671343,33436016
k1,605:25875978,33436016:204635
x1,605:26633047,33436016
k1,605:26837682,33436016:204635
x1,605:27478354,33436016
k1,605:27682989,33436016:204635
x1,605:28673357,33436016
k1,605:28877992,33436016:204635
x1,605:29635061,33436016
x1,605:31003439,33436016
k1,605:31208074,33436016:204635
x1,605:32256113,33436016
x1,605:32358353,33436016
k1,605:32562988,33436016:204635
x1,605:33436972,33436016
x1,605:33823896,33436016
k1,605:34028531,33436016:204635
x1,605:34669203,33436016
k1,605:34873838,33436016:204635
x1,605:35368763,33436016
x1,605:35630907,33436016
x1,605:35872084,33436016
x1,605:36123745,33436016
x1,605:36531636,33436016
x1,605:36706222,33436016
k1,605:36706222,33436016:0
)
(1,605:20721254,34025840:15984968,357558,113504
x1,605:21915564,34025840
g1,605:22099068,34025840
x1,605:23292854,34025840
g1,605:23476358,34025840
x1,605:24467244,34025840
g1,605:24650748,34025840
x1,605:25291420,34025840
g1,605:25474924,34025840
x1,605:26465292,34025840
g1,605:26648796,34025840
x1,605:27405865,34025840
x1,605:28774243,34025840
g1,605:28957747,34025840
x1,605:30005786,34025840
x1,605:30108026,34025840
k1,605:36706222,34025840:6598196
g1,605:36706222,34025840
)
]
g1,605:36706222,32846192
g1,605:36706222,32846192
)
]
(1,611:20721254,35407134:15984968,446948,141880
k1,610:21376614,35407134:655360
x1,610:21922526,35407134
k1,610:22250206,35407134:327680
x1,610:22978302,35407134
x1,610:24659948,35407134
k1,610:25005301,35407134:345353
k1,610:25005301,35407134:109250
h1,610:25114551,35407134:0,0,0
k1,610:25114551,35407134:0
x1,610:27298854,35407134
k1,610:27644206,35407134:345352
x1,610:28481094,35407134
x1,610:28990302,35407134
x1,610:30300997,35407134
k1,610:30646350,35407134:345353
x1,610:31447189,35407134
k1,610:31792542,35407134:345353
x1,610:32993814,35407134
x1,610:33284790,35407134
x1,610:33976836,35407134
x1,610:34668882,35407134
k1,610:35014234,35407134:345352
x1,610:35815074,35407134
k1,610:36160310,35407134:345236
x1,610:36706222,35407134
k1,610:36706222,35407134:0
)
(1,611:20721254,36193566:15984968,446948,141880
x1,611:21230462,36193566
x1,611:22213484,36193566
x1,611:23051027,36193566
k1,610:23357176,36193566:306149
x1,610:23648152,36193566
k1,610:23954301,36193566:306149
x1,610:24500213,36193566
x1,610:24791189,36193566
x1,610:25284668,36193566
x1,610:26194956,36193566
k1,610:26501105,36193566:306149
x1,610:27338648,36193566
x1,610:28284984,36193566
k1,610:28591133,36193566:306149
x1,610:29610859,36193566
k1,610:29917007,36193566:306148
x1,610:30426870,36193566
k1,610:30733019,36193566:306149
x1,610:31533858,36193566
k1,610:31840007,36193566:306149
x1,610:32640846,36193566
x1,610:33114014,36193566
x1,610:33981053,36193566
k1,610:34287202,36193566:306149
x1,610:35542866,36193566
k1,610:35849015,36193566:306149
x1,610:36467671,36193566
x1,610:36706222,36193566
k1,610:36706222,36193566:0
)
(1,611:20721254,36979998:15984968,446948,141880
x1,611:21267158,36979998
x1,611:22322918,36979998
k1,610:22676180,36979998:353262
x1,610:23477019,36979998
k1,610:23830282,36979998:353263
x1,610:24121258,36979998
x1,610:25560401,36979998
k1,610:25913663,36979998:353262
x1,610:26459575,36979998
k1,610:26812837,36979998:353262
x1,610:27140517,36979998
x1,610:27961021,36979998
x1,610:28798564,36979998
k1,610:29151827,36979998:353263
x1,610:29952666,36979998
k1,610:30305928,36979998:353262
x1,610:31324991,36979998
k1,610:31678253,36979998:353262
x1,610:32224165,36979998
k1,610:32577427,36979998:353262
x1,610:34616242,36979998
k1,610:34969505,36979998:353263
x1,610:35479368,36979998
k1,610:35832630,36979998:353262
x1,610:36706222,36979998
k1,610:36706222,36979998:0
)
(1,611:20721254,37766430:15984968,446948,141880
x1,611:21886477,37766430
x1,611:22778404,37766430
k1,610:23171152,37766430:392748
x1,610:24772839,37766430
k1,610:25165588,37766430:392749
x1,610:25784244,37766430
x1,610:26098820,37766430
x1,610:26379972,37766430
k1,610:26772720,37766430:392748
x1,610:27100400,37766430
k1,610:27493149,37766430:392749
x1,610:28111805,37766430
x1,610:28439485,37766430
x1,610:28740956,37766430
x1,610:29055532,37766430
x1,610:29565395,37766430
x1,610:31058280,37766430
k1,610:31451028,37766430:392748
x1,610:32251867,37766430
x1,610:33016003,37766430
k1,610:33408751,37766430:392748
x1,610:34355087,37766430
k1,610:34747836,37766430:392749
x1,610:35075516,37766430
k1,610:35468264,37766430:392748
x1,610:36706222,37766430
k1,610:36706222,37766430:0
)
(1,611:20721254,38552862:15984968,446948,141880
x1,611:21667590,38552862
x1,611:23378061,38552862
k1,610:23536394,38552862:158333
x1,610:24337233,38552862
x1,610:25101369,38552862
k1,610:25259702,38552862:158333
x1,610:26424916,38552862
k1,610:26583249,38552862:158333
x1,610:27893296,38552862
x1,610:28730839,38552862
k1,610:28889172,38552862:158333
x1,610:29871539,38552862
k1,610:30029871,38552862:158332
x1,610:30503030,38552862
k1,610:30661363,38552862:158333
x1,610:32627443,38552862
k1,610:32785776,38552862:158333
x1,610:34241966,38552862
k1,610:34400299,38552862:158333
x1,610:35201138,38552862
k1,610:35359471,38552862:158333
x1,610:36706222,38552862
k1,610:36706222,38552862:0
)
(1,611:20721254,39339294:15984968,446948,141880
x1,611:21048934,39339294
x1,610:22210229,39339294
x1,610:22415357,39339294
x1,610:25290379,39339294
k1,610:25449293,39339294:158914
x1,610:26249477,39339294
k1,610:26408390,39339294:158913
x1,610:27536909,39339294
k1,610:27695823,39339294:158914
x1,610:28642159,39339294
x1,610:30043949,39339294
k1,610:30202863,39339294:158914
x1,610:30603287,39339294
x1,610:30841838,39339294
x1,610:31642677,39339294
k1,610:31801591,39339294:158914
x1,610:32129271,39339294
k1,610:32288184,39339294:158913
x1,610:34072063,39339294
x1,610:35746469,39339294
k1,610:35905383,39339294:158914
x1,610:36706222,39339294
k1,610:36706222,39339294:0
)
(1,611:20721254,40125726:15984968,446948,141880
x1,611:21558142,40125726
x1,611:22031301,40125726
x1,611:23287612,40125726
k1,610:23591546,40125726:303934
x1,610:24100754,40125726
x1,610:25210912,40125726
k1,610:25514845,40125726:303933
x1,610:26425133,40125726
x1,610:27807925,40125726
k1,610:28111859,40125726:303934
x1,610:29058195,40125726
k1,610:29362129,40125726:303934
x1,610:30162968,40125726
k1,610:30466902,40125726:303934
x1,610:31522669,40125726
k1,610:31826602,40125726:303933
x1,610:32408554,40125726
x1,610:33027210,40125726
x1,610:33827394,40125726
x1,610:34145250,40125726
k1,610:34449184,40125726:303934
x1,610:35104544,40125726
x1,610:36706222,40125726
k1,610:36706222,40125726:0
)
(1,611:20721254,40912158:15984968,446948,141880
x1,611:21376614,40912158
k1,610:21586135,40912158:209521
x1,610:22751358,40912158
x1,610:23479445,40912158
k1,610:23688966,40912158:209521
x1,610:24854180,40912158
k1,610:25063701,40912158:209521
x1,610:25573564,40912158
x1,610:26284620,40912158
x1,610:27303691,40912158
k1,610:27513212,40912158:209521
x1,610:29552027,40912158
k1,610:29761548,40912158:209521
x1,610:30089228,40912158
x1,610:30546003,40912158
x1,610:31583427,40912158
k1,610:31792948,40912158:209521
x1,610:32193363,40912158
k1,610:32402884,40912158:209521
x1,610:33312516,40912158
k1,610:33522037,40912158:209521
x1,610:34140693,40912158
k1,610:34350214,40912158:209521
x1,610:35005574,40912158
x1,610:36097390,40912158
x1,610:36706222,40912158
k1,610:36706222,40912158:0
)
(1,611:20721254,41698590:15984968,446948,141880
x1,611:21704276,41698590
k1,610:21993726,41698590:289450
x1,610:22794565,41698590
k1,610:23084015,41698590:289450
x1,610:23702671,41698590
x1,610:24466815,41698590
x1,610:26395518,41698590
k1,610:26684968,41698590:289450
x1,610:27230880,41698590
k1,610:27520331,41698590:289451
x1,610:28685554,41698590
x1,610:29413641,41698590
k1,610:29703091,41698590:289450
x1,610:31159291,41698590
k1,610:31448741,41698590:289450
x1,610:33888618,41698590
k1,610:34178068,41698590:289450
x1,610:35597572,41698590
k1,610:35887022,41698590:289450
x1,610:36706222,41698590
k1,610:36706222,41698590:0
)
(1,611:20721254,42485022:15984968,446948,141880
x1,611:22760069,42485022
k1,610:23123158,42485022:363089
k1,610:23486246,42485022:363088
x1,610:24469286,42485022
k1,610:24832375,42485022:363089
x1,610:25997590,42485022
k1,610:26360678,42485022:363088
x1,610:27270310,42485022
k1,610:27633399,42485022:363089
x1,610:28252055,42485022
k1,610:28615143,42485022:363088
x1,610:28906119,42485022
x1,610:29223975,42485022
x1,610:30934446,42485022
k1,610:31297535,42485022:363089
x1,610:31916191,42485022
x1,610:33371727,42485022
k1,610:33734816,42485022:363089
x1,610:34353472,42485022
x1,610:34668048,42485022
x1,610:35505591,42485022
k1,610:35868679,42485022:363088
x1,610:36706222,42485022
k1,610:36706222,42485022:0
)
(1,611:20721254,43271454:15984968,446948,141880
x1,611:22760069,43271454
k1,610:23078742,43271454:318673
x1,610:23406422,43271454
x1,610:24481853,43271454
k1,610:24800527,43271454:318674
x1,610:26474950,43271454
k1,610:26793623,43271454:318673
x1,610:27631166,43271454
k1,610:27949839,43271454:318673
x1,610:29078358,43271454
x1,610:29396214,43271454
k1,610:29714888,43271454:318674
x1,610:30989542,43271454
k1,610:31308215,43271454:318673
x1,610:32327932,43271454
k1,610:32646605,43271454:318673
x1,610:33702380,43271454
k1,610:34021054,43271454:318674
x1,610:34676414,43271454
k1,610:34995087,43271454:318673
x1,610:35650447,43271454
x1,610:36706222,43271454
k1,610:36706222,43271454:0
)
(1,611:20721254,44057886:15984968,446948,141880
x1,611:21922508,44057886
x1,611:22760051,44057886
k1,610:23042377,44057886:282326
x1,610:24698457,44057886
k1,610:24980782,44057886:282325
x1,610:25999862,44057886
k1,610:26282188,44057886:282326
x1,610:27920570,44057886
k1,610:28202896,44057886:282326
x1,610:29368110,44057886
k1,610:29650436,44057886:282326
x1,610:31689251,44057886
k1,610:31971577,44057886:282326
x1,610:32299257,44057886
x1,610:33374688,44057886
k1,610:33657013,44057886:282325
x1,610:34785532,44057886
x1,610:35149898,44057886
x1,610:35914033,44057886
k1,610:36196359,44057886:282326
x1,610:36706222,44057886
k1,610:36706222,44057886:0
)
(1,611:20721254,44844318:15984968,446948,141880
x1,611:21540454,44844318
k1,610:21800909,44844318:260455
x1,610:22128589,44844318
x1,610:23181083,44844318
k1,610:23441537,44844318:260454
x1,610:23914696,44844318
x1,610:25189350,44844318
k1,610:25449805,44844318:260455
x1,610:26068461,44844318
x1,610:27269060,44844318
k1,610:27529514,44844318:260454
x1,610:28148170,44844318
x1,610:28912314,44844318
x1,610:31004857,44844318
k1,610:31265312,44844318:260455
x1,610:32866999,44844318
k1,610:33127453,44844318:260454
x1,610:33564564,44844318
k1,610:33825019,44844318:260455
x1,610:34625858,44844318
x1,610:35317249,44844318
k1,610:35577703,44844318:260454
x1,610:36706222,44844318
k1,610:36706222,44844318:0
)
(1,611:20721254,45630750:15984968,446948,141880
x1,611:21339910,45630750
x1,610:21657766,45630750
k1,610:21896183,45630750:238417
x1,610:23242934,45630750
k1,610:23481351,45630750:238417
x1,610:24646574,45630750
x1,610:25374661,45630750
k1,610:25613077,45630750:238416
x1,610:26741596,45630750
x1,610:28379978,45630750
k1,610:28618395,45630750:238417
x1,610:29564731,45630750
x1,610:29882587,45630750
x1,610:30327579,45630750
k1,610:30565996,45630750:238417
x1,610:31731211,45630750
k1,610:31969628,45630750:238417
x1,610:32479491,45630750
x1,610:32989354,45630750
x1,610:34299393,45630750
k1,610:34537809,45630750:238416
x1,610:35520831,45630750
k1,610:35759248,45630750:238417
x1,610:36706222,45630750
k1,610:36706222,45630750:0
)
(1,611:20721254,46417182:15984968,446948,141880
x1,611:21339910,46417182
x1,611:22358981,46417182
x1,611:22649957,46417182
x1,611:23341348,46417182
k1,610:23605831,46417182:264483
x1,610:24333918,46417182
x1,610:25353644,46417182
k1,610:25618126,46417182:264482
x1,610:26055237,46417182
k1,610:26319720,46417182:264483
x1,610:27120559,46417182
k1,610:27385042,46417182:264483
x1,610:28040402,46417182
x1,610:28404768,46417182
x1,610:29387790,46417182
k1,610:29652272,46417182:264482
x1,610:29979952,46417182
x1,610:31141247,46417182
x1,610:31346375,46417182
x1,610:33966469,46417182
k1,610:34230952,46417182:264483
x1,610:35359471,46417182
x1,610:35869334,46417182
x1,610:36487990,46417182
x1,610:36706222,46417182
k1,611:36706222,46417182:0
)
(1,611:20721254,47203614:15984968,446948,141880
x1,611:21740980,47203614
k1,610:21966740,47203614:225760
x1,610:22730884,47203614
k1,610:22956643,47203614:225759
x1,610:23830235,47203614
x1,610:25359179,47203614
k1,610:25584939,47203614:225760
x1,610:26750162,47203614
x1,610:27478249,47203614
k1,610:27704008,47203614:225759
x1,610:28213871,47203614
k1,610:28439631,47203614:225760
x1,610:29385967,47203614
x1,610:30186806,47203614
k1,610:30412565,47203614:225759
x1,610:31577779,47203614
k1,610:31803539,47203614:225760
x1,610:32604378,47203614
k1,610:32830137,47203614:225759
x1,610:35087175,47203614
k1,610:35312935,47203614:225760
x1,610:35603911,47203614
x1,610:35915207,47203614
x1,610:36706222,47203614
k1,610:36706222,47203614:0
)
]
g1,629:36706222,47203614
)
)
]
h1,629:3552215,49098099:33154007,0,0
]
]
!68887
}6
!10
{7
[1,646:4736286,49098099:31969936,44361813,0
[1,646:3552215,49098099:33154007,46332316,0
[1,646:3552215,3552215:33154007,786432,0
h1,646:3552215,3552215:33154007,0,0
]
[1,646:3552215,47203614:33154007,42467328,0
[1,549:3552215,10573958:33154007,5837672,1
(1,533:3552215,5093844:33154007,357558,6025
k1,533:19199661,5093844:15647446
(1,533:19199661,5093844:0,0,0
g1,533:19199661,5093844
g1,533:19199661,5093844
g1,533:18871981,5093844
h1,533:18871981,5093844:0,0,0
g1,533:19199661,5093844
)
x1,533:19520000,5093844
x1,533:20351513,5093844
g1,533:20535017,5093844
x1,533:21058775,5093844
g1,533:21058775,5093844
k1,533:36706221,5093844:15647446
)
(1,533:3552215,5683668:33154007,355990,93056
k1,533:3677824,5683668:125609
h1,533:3677824,5683668:0,0,0
x1,533:4635161,5683668
g1,533:4766233,5683668
x1,533:7323671,5683668
g1,533:7454743,5683668
x1,533:9398248,5683668
g1,533:9529320,5683668
x1,533:10336193,5683668
x1,533:11817287,5683668
g1,533:11948359,5683668
x1,533:12934528,5683668
g1,533:13065600,5683668
x1,533:13958443,5683668
g1,533:14089515,5683668
x1,533:15218288,5683668
g1,533:15349360,5683668
x1,533:15678083,5683668
x1,533:17235728,5683668
x1,533:17853334,5683668
g1,533:17984406,5683668
x1,533:18572124,5683668
g1,533:18703196,5683668
x1,533:20582739,5683668
g1,533:20713811,5683668
x1,533:24586671,5683668
g1,533:24717743,5683668
x1,533:25916244,5683668
g1,533:26047316,5683668
x1,533:26541709,5683668
x1,533:28514046,5683668
g1,533:28645118,5683668
x1,533:30995458,5683668
g1,533:31126530,5683668
x1,533:31760911,5683668
x1,533:32278374,5683668
g1,533:32409446,5683668
x1,533:33066892,5683668
g1,533:33197964,5683668
x1,533:35126255,5683668
g1,533:35257327,5683668
x1,533:35586050,5683668
x1,533:35897998,5683668
x1,533:36133401,5683668
x1,533:36580613,5683668
g1,533:36580613,5683668
k1,533:36706222,5683668:125609
)
(1,548:3552215,8503021:33154007,1939865,1677721
k1,548:9893168,8503021:6340953
(1,534:9893168,8503021:0,0,0
g1,534:9893168,8503021
g1,534:9893168,8503021
g1,534:9565488,8503021
h1,534:9565488,8503021:0,0,0
g1,534:9893168,8503021
)
(1,546:9893168,8503021:20288597,1939865,1677721
$1,546:9893168,8503021
[1,546:9893168,8503021:20288597,1939865,1677721
(1,537:9893168,6615584:20288597,26214,0
g1,537:9893168,6615584
(1,537:9893168,6615584:4091522,26214,0
g1,537:30181764,6615584
)
g1,546:13984690,6615584
h1,546:13984690,6615584:3914830,0,0
g1,546:17899520,6615584
h1,546:17899520,6615584:3254234,0,0
g1,546:21153754,6615584
h1,546:21153754,6615584:3768565,0,0
g1,546:24922319,6615584
h1,546:24922319,6615584:5259446,0,0
g1,537:30181765,6615584
)
(1,539:9893168,7002245:20288597,412875,176949
g1,538:9893168,7002245
(1,538:9893168,7002245:4091522,412875,176949
r1,538:9893168,7002245:0,589824,176949
g1,538:10286384,7002245
g1,538:10286385,7002245
x1,538:11363787,7002245
x1,538:12346821,7002245
g1,538:12543429,7002245
x1,538:13591474,7002245
g1,538:13591474,7002245
g1,538:13984690,7002245
)
g1,538:13984690,7002245
(1,538:13984690,7002245:3914830,412875,176949
g1,538:14377906,7002245
g1,538:14377906,7002245
x1,538:14931026,7002245
x1,538:16436236,7002245
g1,538:16632844,7002245
x1,538:17506304,7002245
g1,538:17506304,7002245
g1,538:17899520,7002245
)
g1,538:17899520,7002245
(1,538:17899520,7002245:3254234,412875,176949
g1,538:18292736,7002245
g1,538:18292736,7002245
x1,538:19690470,7002245
g1,538:19887078,7002245
x1,538:20760538,7002245
g1,538:20760538,7002245
g1,538:21153754,7002245
)
g1,538:21153754,7002245
(1,538:21153754,7002245:3768565,412875,176949
g1,538:21546970,7002245
g1,538:21546970,7002245
x1,538:23235688,7002245
x1,538:23459035,7002245
g1,538:23655643,7002245
x1,538:24529103,7002245
g1,538:24529103,7002245
g1,538:24922319,7002245
)
g1,538:24922319,7002245
(1,539:24922319,7002245:5259446,412875,176949
g1,538:25315535,7002245
k1,538:25375478,7002245:59943
x1,538:26336484,7002245
g1,538:26533092,7002245
x1,538:28658539,7002245
g1,538:28855147,7002245
x1,538:29728607,7002245
k1,539:29788549,7002245:59942
g1,539:30181765,7002245
)
g1,539:30181765,7002245
)
(1,541:9893168,7618283:20288597,412875,176949
g1,540:9893168,7618283
(1,540:9893168,7618283:4091522,412875,176949
r1,540:9893168,7618283:0,589824,176949
g1,540:10286384,7618283
g1,540:10286385,7618283
x1,540:11728177,7618283
k1,540:13591474,7618283:1863297
g1,540:13984690,7618283
)
g1,540:13984690,7618283
(1,540:13984690,7618283:3914830,412875,176949
g1,540:14377906,7618283
k1,540:15352281,7618283:974375
x1,540:16531929,7618283
k1,540:17506304,7618283:974375
g1,540:17899520,7618283
)
g1,540:17899520,7618283
(1,540:17899520,7618283:3254234,412875,176949
g1,540:18292736,7618283
k1,540:18936813,7618283:644077
x1,540:20116461,7618283
k1,540:20760538,7618283:644077
g1,540:21153754,7618283
)
g1,540:21153754,7618283
(1,540:21153754,7618283:3768565,412875,176949
g1,540:21546970,7618283
k1,540:22448213,7618283:901243
x1,540:23627861,7618283
k1,540:24529103,7618283:901242
g1,540:24922319,7618283
)
g1,540:24922319,7618283
(1,541:24922319,7618283:5259446,412875,176949
g1,540:25315535,7618283
k1,540:27158826,7618283:1843291
x1,540:27945258,7618283
k1,541:29788549,7618283:1843291
g1,541:30181765,7618283
)
g1,541:30181765,7618283
)
(1,542:9893168,8208107:20288597,412875,176949
g1,541:9893168,8208107
(1,541:9893168,8208107:4091522,412875,176949
r1,541:9893168,8208107:0,589824,176949
g1,541:10286384,8208107
g1,541:10286385,8208107
x1,541:11466033,8208107
k1,541:13591474,8208107:2125441
g1,541:13984690,8208107
)
g1,541:13984690,8208107
(1,541:13984690,8208107:3914830,412875,176949
g1,541:14377906,8208107
k1,541:15352281,8208107:974375
x1,541:16531929,8208107
k1,541:17506304,8208107:974375
g1,541:17899520,8208107
)
g1,541:17899520,8208107
(1,541:17899520,8208107:3254234,412875,176949
g1,541:18292736,8208107
k1,541:18936813,8208107:644077
x1,541:20116461,8208107
k1,541:20760538,8208107:644077
g1,541:21153754,8208107
)
g1,541:21153754,8208107
(1,541:21153754,8208107:3768565,412875,176949
g1,541:21546970,8208107
k1,541:22448213,8208107:901243
x1,541:23627861,8208107
k1,541:24529103,8208107:901242
g1,541:24922319,8208107
)
g1,541:24922319,8208107
(1,542:24922319,8208107:5259446,412875,176949
g1,541:25315535,8208107
k1,541:27158826,8208107:1843291
x1,541:27945258,8208107
k1,542:29788549,8208107:1843291
g1,542:30181765,8208107
)
g1,542:30181765,8208107
)
(1,543:9893168,8797931:20288597,412875,176949
g1,542:9893168,8797931
(1,542:9893168,8797931:4091522,412875,176949
r1,542:9893168,8797931:0,589824,176949
g1,542:10286384,8797931
g1,542:10286385,8797931
x1,542:11203889,8797931
k1,542:13591474,8797931:2387585
g1,542:13984690,8797931
)
g1,542:13984690,8797931
(1,542:13984690,8797931:3914830,412875,176949
g1,542:14377906,8797931
k1,542:15352281,8797931:974375
x1,542:16531929,8797931
k1,542:17506304,8797931:974375
g1,542:17899520,8797931
)
g1,542:17899520,8797931
(1,542:17899520,8797931:3254234,412875,176949
g1,542:18292736,8797931
k1,542:18936813,8797931:644077
x1,542:20116461,8797931
k1,542:20760538,8797931:644077
g1,542:21153754,8797931
)
g1,542:21153754,8797931
(1,542:21153754,8797931:3768565,412875,176949
g1,542:21546970,8797931
k1,542:22448213,8797931:901243
x1,542:23627861,8797931
k1,542:24529103,8797931:901242
g1,542:24922319,8797931
)
g1,542:24922319,8797931
(1,543:24922319,8797931:5259446,412875,176949
g1,542:25315535,8797931
k1,542:27158826,8797931:1843291
x1,542:27945258,8797931
k1,543:29788549,8797931:1843291
g1,543:30181765,8797931
)
g1,543:30181765,8797931
)
(1,544:9893168,9387755:20288597,412875,176949
g1,543:9893168,9387755
(1,543:9893168,9387755:4091522,412875,176949
r1,543:9893168,9387755:0,589824,176949
g1,543:10286384,9387755
g1,543:10286385,9387755
x1,543:10941745,9387755
k1,543:13591474,9387755:2649729
g1,543:13984690,9387755
)
g1,543:13984690,9387755
(1,543:13984690,9387755:3914830,412875,176949
g1,543:14377906,9387755
k1,543:15352281,9387755:974375
x1,543:16531929,9387755
k1,543:17506304,9387755:974375
g1,543:17899520,9387755
)
g1,543:17899520,9387755
(1,543:17899520,9387755:3254234,412875,176949
g1,543:18292736,9387755
k1,543:18936813,9387755:644077
x1,543:20116461,9387755
k1,543:20760538,9387755:644077
g1,543:21153754,9387755
)
g1,543:21153754,9387755
(1,543:21153754,9387755:3768565,412875,176949
g1,543:21546970,9387755
k1,543:22448213,9387755:901243
x1,543:23627861,9387755
k1,543:24529103,9387755:901242
g1,543:24922319,9387755
)
g1,543:24922319,9387755
(1,544:24922319,9387755:5259446,412875,176949
g1,543:25315535,9387755
k1,543:27093290,9387755:1777755
x1,543:28010794,9387755
k1,544:29788549,9387755:1777755
g1,544:30181765,9387755
)
g1,544:30181765,9387755
)
(1,546:9893168,10003793:20288597,412875,176949
g1,545:9893168,10003793
(1,546:9893168,10003793:4091522,412875,176949
r1,545:9893168,10003793:0,589824,176949
g1,545:10286384,10003793
g1,545:10286385,10003793
$1,545:10286385,10003793
(1,545:10286385,9818763:283988,182955,0
x1,545:10537605,9818763
)
$1,545:10570373,10003793
x1,545:11444357,10003793
x1,545:13496401,10003793
g1,545:13679905,10003793
x1,545:14204186,10003793
x1,545:15683713,10003793
g1,545:15867217,10003793
x1,545:16624286,10003793
x1,545:16865463,10003793
x1,545:18719325,10003793
g1,545:18902829,10003793
x1,545:20883047,10003793
g1,545:21066551,10003793
x1,545:21823620,10003793
g1,545:22007124,10003793
x1,545:22531405,10003793
x1,545:24010932,10003793
g1,545:24194436,10003793
x1,545:25184804,10003793
g1,545:25368308,10003793
x1,545:27493755,10003793
g1,545:27677259,10003793
x1,545:29788549,10003793
g1,545:29788549,10003793
g1,545:30181765,10003793
h1,545:30181765,10003793:0,0,0
)
g1,546:13984690,10003793
h1,546:13984690,10003793:3914830,0,0
g1,546:17899520,10003793
h1,546:17899520,10003793:3254234,0,0
g1,546:21153754,10003793
h1,546:21153754,10003793:3768565,0,0
g1,546:24922319,10003793
h1,546:24922319,10003793:5259446,0,0
g1,546:30181765,10003793
)
]
$1,546:30181765,8503021
)
g1,546:30365269,8503021
g1,548:30365269,8503021
k1,548:36706222,8503021:6340953
)
]
[1,571:3552215,17701380:33154007,6340990,1
(1,555:3552215,11717948:33154007,357558,6025
k1,555:19184981,11717948:15632766
(1,555:19184981,11717948:0,0,0
g1,555:19184981,11717948
g1,555:19184981,11717948
g1,555:18857301,11717948
h1,555:18857301,11717948:0,0,0
g1,555:19184981,11717948
)
x1,555:19505320,11717948
x1,555:20336833,11717948
g1,555:20520337,11717948
x1,555:21073457,11717948
g1,555:21073457,11717948
k1,555:36706223,11717948:15632766
)
(1,555:3552215,12307772:33154007,360704,93056
k1,555:3646101,12307772:93886
h1,555:3646101,12307772:0,0,0
x1,555:4603438,12307772
g1,555:4734510,12307772
x1,555:7291948,12307772
g1,555:7423020,12307772
x1,555:9366525,12307772
g1,555:9497597,12307772
x1,555:10304470,12307772
x1,555:11785564,12307772
g1,555:11916636,12307772
x1,555:12902805,12307772
g1,555:13033877,12307772
x1,555:13926720,12307772
g1,555:14057792,12307772
x1,555:15186565,12307772
g1,555:15317637,12307772
x1,555:15646360,12307772
x1,555:17204005,12307772
x1,555:17821611,12307772
g1,555:17952683,12307772
x1,555:18540401,12307772
g1,555:18671473,12307772
x1,555:20551016,12307772
g1,555:20682088,12307772
x1,555:24554948,12307772
g1,555:24686020,12307772
x1,555:25884521,12307772
g1,555:26015593,12307772
x1,555:26509986,12307772
x1,555:28482323,12307772
g1,555:28613395,12307772
x1,555:30822194,12307772
g1,555:30953266,12307772
x1,555:31540984,12307772
g1,555:31672056,12307772
x1,555:32564899,12307772
g1,555:32695971,12307772
x1,555:33987798,12307772
x1,555:36015705,12307772
x1,555:36612337,12307772
k1,555:36706222,12307772:93885
)
(1,555:3552215,12897596:33154007,280227,6550
k1,555:17222087,12897596:13669872
x1,555:17902605,12897596
x1,555:18734111,12897596
g1,555:18865183,12897596
x1,555:19522629,12897596
g1,555:19653701,12897596
x1,555:21581992,12897596
g1,555:21713064,12897596
x1,555:22041787,12897596
x1,555:22353735,12897596
x1,555:22589138,12897596
x1,555:23036350,12897596
g1,555:23036350,12897596
k1,555:36706222,12897596:13669872
)
(1,570:3552215,15630443:33154007,1939865,1677721
k1,570:8947796,15630443:5395581
(1,556:8947796,15630443:0,0,0
g1,556:8947796,15630443
g1,556:8947796,15630443
g1,556:8620116,15630443
h1,556:8620116,15630443:0,0,0
g1,556:8947796,15630443
)
(1,568:8947796,15630443:22179342,1939865,1677721
$1,568:8947796,15630443
[1,568:8947796,15630443:22179342,1939865,1677721
(1,559:8947796,13743006:22179342,26214,0
g1,559:8947796,13743006
(1,559:8947796,13743006:6102152,26214,0
g1,559:31127138,13743006
)
g1,568:15049948,13743006
h1,568:15049948,13743006:3914830,0,0
g1,568:18964778,13743006
h1,568:18964778,13743006:3254234,0,0
g1,568:22219012,13743006
h1,568:22219012,13743006:3768565,0,0
g1,568:25987577,13743006
h1,568:25987577,13743006:5139561,0,0
g1,559:31127138,13743006
)
(1,561:8947796,14129667:22179342,412875,176949
g1,560:8947796,14129667
(1,560:8947796,14129667:6102152,412875,176949
r1,560:8947796,14129667:0,589824,176949
g1,560:9341012,14129667
g1,560:9341013,14129667
x1,560:11204841,14129667
g1,560:11401449,14129667
x1,560:11838179,14129667
g1,560:12034787,14129667
x1,560:12966966,14129667
x1,560:13208143,14129667
g1,560:13404751,14129667
x1,560:14656732,14129667
g1,560:14656732,14129667
g1,560:15049948,14129667
)
g1,560:15049948,14129667
(1,560:15049948,14129667:3914830,412875,176949
g1,560:15443164,14129667
g1,560:15443164,14129667
x1,560:15996284,14129667
x1,560:17501494,14129667
g1,560:17698102,14129667
x1,560:18571562,14129667
g1,560:18571562,14129667
g1,560:18964778,14129667
)
g1,560:18964778,14129667
(1,560:18964778,14129667:3254234,412875,176949
g1,560:19357994,14129667
g1,560:19357994,14129667
x1,560:20755728,14129667
g1,560:20952336,14129667
x1,560:21825796,14129667
g1,560:21825796,14129667
g1,560:22219012,14129667
)
g1,560:22219012,14129667
(1,560:22219012,14129667:3768565,412875,176949
g1,560:22612228,14129667
g1,560:22612228,14129667
x1,560:24300946,14129667
x1,560:24524293,14129667
g1,560:24720901,14129667
x1,560:25594361,14129667
g1,560:25594361,14129667
g1,560:25987577,14129667
)
g1,560:25987577,14129667
(1,561:25987577,14129667:5139561,412875,176949
g1,560:26380793,14129667
g1,560:26380793,14129667
x1,560:27341799,14129667
g1,560:27538407,14129667
x1,560:29663854,14129667
g1,560:29860462,14129667
x1,560:30733922,14129667
g1,561:30733922,14129667
g1,561:31127138,14129667
)
g1,561:31127138,14129667
)
(1,563:8947796,14745705:22179342,412875,176949
g1,562:8947796,14745705
(1,562:8947796,14745705:6102152,412875,176949
r1,562:8947796,14745705:0,589824,176949
g1,562:9341012,14745705
g1,562:9341013,14745705
x1,562:9865301,14745705
k1,562:14656732,14745705:4791431
g1,562:15049948,14745705
)
g1,562:15049948,14745705
(1,562:15049948,14745705:3914830,412875,176949
g1,562:15443164,14745705
k1,562:16417539,14745705:974375
x1,562:17597187,14745705
k1,562:18571562,14745705:974375
g1,562:18964778,14745705
)
g1,562:18964778,14745705
(1,562:18964778,14745705:3254234,412875,176949
g1,562:19357994,14745705
k1,562:20002071,14745705:644077
x1,562:21181719,14745705
k1,562:21825796,14745705:644077
g1,562:22219012,14745705
)
g1,562:22219012,14745705
(1,562:22219012,14745705:3768565,412875,176949
g1,562:22612228,14745705
k1,562:23513471,14745705:901243
x1,562:24693119,14745705
k1,562:25594361,14745705:901242
g1,562:25987577,14745705
)
g1,562:25987577,14745705
(1,563:25987577,14745705:5139561,412875,176949
g1,562:26380793,14745705
k1,562:28164142,14745705:1783349
x1,562:28950574,14745705
k1,563:30733922,14745705:1783348
g1,563:31127138,14745705
)
g1,563:31127138,14745705
)
(1,564:8947796,15335529:22179342,412875,176949
g1,563:8947796,15335529
(1,563:8947796,15335529:6102152,412875,176949
r1,563:8947796,15335529:0,589824,176949
g1,563:9341012,15335529
g1,563:9341013,15335529
x1,563:9865301,15335529
k1,563:14656732,15335529:4791431
g1,563:15049948,15335529
)
g1,563:15049948,15335529
(1,563:15049948,15335529:3914830,412875,176949
g1,563:15443164,15335529
k1,563:16417539,15335529:974375
x1,563:17597187,15335529
k1,563:18571562,15335529:974375
g1,563:18964778,15335529
)
g1,563:18964778,15335529
(1,563:18964778,15335529:3254234,412875,176949
g1,563:19357994,15335529
k1,563:20002071,15335529:644077
x1,563:21181719,15335529
k1,563:21825796,15335529:644077
g1,563:22219012,15335529
)
g1,563:22219012,15335529
(1,563:22219012,15335529:3768565,412875,176949
g1,563:22612228,15335529
k1,563:23513471,15335529:901243
x1,563:24693119,15335529
k1,563:25594361,15335529:901242
g1,563:25987577,15335529
)
g1,563:25987577,15335529
(1,564:25987577,15335529:5139561,412875,176949
g1,563:26380793,15335529
k1,563:28164142,15335529:1783349
x1,563:28950574,15335529
k1,564:30733922,15335529:1783348
g1,564:31127138,15335529
)
g1,564:31127138,15335529
)
(1,565:8947796,15925353:22179342,412875,176949
g1,564:8947796,15925353
(1,564:8947796,15925353:6102152,412875,176949
r1,564:8947796,15925353:0,589824,176949
g1,564:9341012,15925353
g1,564:9341013,15925353
x1,564:9865301,15925353
k1,564:14656732,15925353:4791431
g1,564:15049948,15925353
)
g1,564:15049948,15925353
(1,564:15049948,15925353:3914830,412875,176949
g1,564:15443164,15925353
k1,564:16417539,15925353:974375
x1,564:17597187,15925353
k1,564:18571562,15925353:974375
g1,564:18964778,15925353
)
g1,564:18964778,15925353
(1,564:18964778,15925353:3254234,412875,176949
g1,564:19357994,15925353
k1,564:20002071,15925353:644077
x1,564:21181719,15925353
k1,564:21825796,15925353:644077
g1,564:22219012,15925353
)
g1,564:22219012,15925353
(1,564:22219012,15925353:3768565,412875,176949
g1,564:22612228,15925353
k1,564:23513471,15925353:901243
x1,564:24693119,15925353
k1,564:25594361,15925353:901242
g1,564:25987577,15925353
)
g1,564:25987577,15925353
(1,565:25987577,15925353:5139561,412875,176949
g1,564:26380793,15925353
k1,564:28164142,15925353:1783349
x1,564:28950574,15925353
k1,565:30733922,15925353:1783348
g1,565:31127138,15925353
)
g1,565:31127138,15925353
)
(1,566:8947796,16515177:22179342,412875,176949
g1,565:8947796,16515177
(1,565:8947796,16515177:6102152,412875,176949
r1,565:8947796,16515177:0,589824,176949
g1,565:9341012,16515177
g1,565:9341013,16515177
x1,565:10127445,16515177
k1,565:14656732,16515177:4529287
g1,565:15049948,16515177
)
g1,565:15049948,16515177
(1,565:15049948,16515177:3914830,412875,176949
g1,565:15443164,16515177
k1,565:16417539,16515177:974375
x1,565:17597187,16515177
k1,565:18571562,16515177:974375
g1,565:18964778,16515177
)
g1,565:18964778,16515177
(1,565:18964778,16515177:3254234,412875,176949
g1,565:19357994,16515177
k1,565:20002071,16515177:644077
x1,565:21181719,16515177
k1,565:21825796,16515177:644077
g1,565:22219012,16515177
)
g1,565:22219012,16515177
(1,565:22219012,16515177:3768565,412875,176949
g1,565:22612228,16515177
k1,565:23513471,16515177:901243
x1,565:24693119,16515177
k1,565:25594361,16515177:901242
g1,565:25987577,16515177
)
g1,565:25987577,16515177
(1,566:25987577,16515177:5139561,412875,176949
g1,565:26380793,16515177
k1,565:28164142,16515177:1783349
x1,565:28950574,16515177
k1,566:30733922,16515177:1783348
g1,566:31127138,16515177
)
g1,566:31127138,16515177
)
(1,568:8947796,17131215:22179342,412875,176949
g1,567:8947796,17131215
(1,568:8947796,17131215:6102152,412875,176949
r1,567:8947796,17131215:0,589824,176949
g1,567:9341012,17131215
g1,567:9341013,17131215
$1,567:9341013,17131215
(1,567:9341013,16946185:283988,182955,0
x1,567:9592233,16946185
)
$1,567:9625001,17131215
g1,567:9808505,17131215
x1,567:10682489,17131215
x1,567:12734533,17131215
g1,567:12918037,17131215
x1,567:13209538,17131215
x1,567:13458575,17131215
x1,567:14906122,17131215
g1,567:15089626,17131215
x1,567:15846695,17131215
x1,567:16087872,17131215
x1,567:17941734,17131215
g1,567:18125238,17131215
x1,567:20105456,17131215
g1,567:20288960,17131215
x1,567:21046029,17131215
g1,567:21229533,17131215
x1,567:23500197,17131215
g1,567:23683701,17131215
x1,567:24674069,17131215
g1,567:24857573,17131215
x1,567:26983020,17131215
g1,567:27166524,17131215
x1,567:29277814,17131215
k1,567:30733922,17131215:1456108
g1,567:31127138,17131215
h1,567:31127138,17131215:0,0,0
)
g1,568:15049948,17131215
h1,568:15049948,17131215:3914830,0,0
g1,568:18964778,17131215
h1,568:18964778,17131215:3254234,0,0
g1,568:22219012,17131215
h1,568:22219012,17131215:3768565,0,0
g1,568:25987577,17131215
h1,568:25987577,17131215:5139561,0,0
g1,568:31127138,17131215
)
]
$1,568:31127138,15630443
)
g1,568:31310642,15630443
g1,570:31310642,15630443
k1,570:36706222,15630443:5395580
)
]
[1,601:3552215,29547394:33154007,11059582,1
(1,577:3552215,18845370:33154007,357558,6025
k1,577:19272273,18845370:15720058
(1,577:19272273,18845370:0,0,0
g1,577:19272273,18845370
g1,577:19272273,18845370
g1,577:18944593,18845370
h1,577:18944593,18845370:0,0,0
g1,577:19272273,18845370
)
x1,577:19592612,18845370
x1,577:20424125,18845370
g1,577:20607629,18845370
x1,577:20986163,18845370
g1,577:20986163,18845370
k1,577:36706221,18845370:15720058
)
(1,577:3552215,19435194:33154007,355990,93056
k1,577:3970111,19435194:417896
h1,577:3970111,19435194:0,0,0
x1,577:4927448,19435194
g1,577:5058520,19435194
x1,577:7615958,19435194
g1,577:7747030,19435194
x1,577:9690535,19435194
g1,577:9821607,19435194
x1,577:10628480,19435194
x1,577:12109574,19435194
g1,577:12240646,19435194
x1,577:13226815,19435194
g1,577:13357887,19435194
x1,577:14250730,19435194
g1,577:14381802,19435194
x1,577:15510575,19435194
g1,577:15641647,19435194
x1,577:15970370,19435194
x1,577:17528015,19435194
x1,577:18145621,19435194
g1,577:18276693,19435194
x1,577:18864411,19435194
g1,577:18995483,19435194
x1,577:20875026,19435194
g1,577:21006098,19435194
x1,577:22204599,19435194
g1,577:22335671,19435194
x1,577:22830064,19435194
x1,577:24802401,19435194
g1,577:24933473,19435194
x1,577:25544256,19435194
x1,577:26416658,19435194
g1,577:26547730,19435194
x1,577:28381144,19435194
x1,577:28695716,19435194
x1,577:30013230,19435194
g1,577:30144302,19435194
x1,577:33440446,19435194
g1,577:33571518,19435194
x1,577:34228964,19435194
g1,577:34360036,19435194
x1,577:36288327,19435194
k1,577:36706222,19435194:417895
)
(1,577:3552215,20025018:33154007,280227,6550
k1,577:19467575,20025018:15915360
x1,577:19796298,20025018
x1,577:20108246,20025018
x1,577:20343649,20025018
x1,577:20790861,20025018
g1,577:20790861,20025018
k1,577:36706221,20025018:15915360
)
(1,600:3552215,25117161:33154007,4299161,4037017
k1,600:9071003,25117161:5518788
(1,578:9071003,25117161:0,0,0
g1,578:9071003,25117161
g1,578:9071003,25117161
g1,578:8743323,25117161
h1,578:8743323,25117161:0,0,0
g1,578:9071003,25117161
)
(1,598:9071003,25117161:21932928,4299161,4037017
$1,598:9071003,25117161
[1,598:9071003,25117161:21932928,4299161,4037017
(1,581:9071003,20870428:21932928,26214,0
g1,581:9071003,20870428
(1,581:9071003,20870428:5855738,26214,0
g1,581:31003931,20870428
)
g1,598:14926741,20870428
h1,598:14926741,20870428:3914830,0,0
g1,598:18841571,20870428
h1,598:18841571,20870428:3254234,0,0
g1,598:22095805,20870428
h1,598:22095805,20870428:3768565,0,0
g1,598:25864370,20870428
h1,598:25864370,20870428:5139561,0,0
g1,581:31003931,20870428
)
(1,583:9071003,21257089:21932928,412875,176949
g1,582:9071003,21257089
(1,582:9071003,21257089:5855738,412875,176949
r1,582:9071003,21257089:0,589824,176949
g1,582:9464219,21257089
g1,582:9464220,21257089
x1,582:11328048,21257089
g1,582:11524656,21257089
x1,582:11961386,21257089
g1,582:12157994,21257089
x1,582:13090173,21257089
x1,582:14533525,21257089
g1,582:14533525,21257089
g1,582:14926741,21257089
)
g1,582:14926741,21257089
(1,582:14926741,21257089:3914830,412875,176949
g1,582:15319957,21257089
g1,582:15319957,21257089
x1,582:15873077,21257089
x1,582:17378287,21257089
g1,582:17574895,21257089
x1,582:18448355,21257089
g1,582:18448355,21257089
g1,582:18841571,21257089
)
g1,582:18841571,21257089
(1,582:18841571,21257089:3254234,412875,176949
g1,582:19234787,21257089
g1,582:19234787,21257089
x1,582:20632521,21257089
g1,582:20829129,21257089
x1,582:21702589,21257089
g1,582:21702589,21257089
g1,582:22095805,21257089
)
g1,582:22095805,21257089
(1,582:22095805,21257089:3768565,412875,176949
g1,582:22489021,21257089
g1,582:22489021,21257089
x1,582:24177739,21257089
x1,582:24401086,21257089
g1,582:24597694,21257089
x1,582:25471154,21257089
g1,582:25471154,21257089
g1,582:25864370,21257089
)
g1,582:25864370,21257089
(1,583:25864370,21257089:5139561,412875,176949
g1,582:26257586,21257089
g1,582:26257586,21257089
x1,582:27218592,21257089
g1,582:27415200,21257089
x1,582:29540647,21257089
g1,582:29737255,21257089
x1,582:30610715,21257089
g1,583:30610715,21257089
g1,583:31003931,21257089
)
g1,583:31003931,21257089
)
(1,585:9071003,21873127:21932928,412875,176949
g1,584:9071003,21873127
(1,584:9071003,21873127:5855738,412875,176949
r1,584:9071003,21873127:0,589824,176949
g1,584:9464219,21873127
g1,584:9464220,21873127
x1,584:10284201,21873127
k1,584:14533525,21873127:4249324
g1,584:14926741,21873127
)
g1,584:14926741,21873127
(1,584:14926741,21873127:3914830,412875,176949
g1,584:15319957,21873127
k1,584:16294332,21873127:974375
x1,584:17473980,21873127
k1,584:18448355,21873127:974375
g1,584:18841571,21873127
)
g1,584:18841571,21873127
(1,584:18841571,21873127:3254234,412875,176949
g1,584:19234787,21873127
k1,584:19878864,21873127:644077
x1,584:21058512,21873127
k1,584:21702589,21873127:644077
g1,584:22095805,21873127
)
g1,584:22095805,21873127
(1,584:22095805,21873127:3768565,412875,176949
g1,584:22489021,21873127
k1,584:23390264,21873127:901243
x1,584:24569912,21873127
k1,584:25471154,21873127:901242
g1,584:25864370,21873127
)
g1,584:25864370,21873127
(1,585:25864370,21873127:5139561,412875,176949
g1,584:26257586,21873127
k1,584:28040935,21873127:1783349
x1,584:28827367,21873127
k1,585:30610715,21873127:1783348
g1,585:31003931,21873127
)
g1,585:31003931,21873127
)
(1,586:9071003,22462951:21932928,412875,176949
g1,585:9071003,22462951
(1,585:9071003,22462951:5855738,412875,176949
r1,585:9071003,22462951:0,589824,176949
g1,585:9464219,22462951
g1,585:9464220,22462951
x1,585:10284201,22462951
k1,585:14533525,22462951:4249324
g1,585:14926741,22462951
)
g1,585:14926741,22462951
(1,585:14926741,22462951:3914830,412875,176949
g1,585:15319957,22462951
k1,585:16294332,22462951:974375
x1,585:17473980,22462951
k1,585:18448355,22462951:974375
g1,585:18841571,22462951
)
g1,585:18841571,22462951
(1,585:18841571,22462951:3254234,412875,176949
g1,585:19234787,22462951
k1,585:19878864,22462951:644077
x1,585:21058512,22462951
k1,585:21702589,22462951:644077
g1,585:22095805,22462951
)
g1,585:22095805,22462951
(1,585:22095805,22462951:3768565,412875,176949
g1,585:22489021,22462951
k1,585:23390264,22462951:901243
x1,585:24569912,22462951
k1,585:25471154,22462951:901242
g1,585:25864370,22462951
)
g1,585:25864370,22462951
(1,586:25864370,22462951:5139561,412875,176949
g1,585:26257586,22462951
k1,585:28040935,22462951:1783349
x1,585:28827367,22462951
k1,586:30610715,22462951:1783348
g1,586:31003931,22462951
)
g1,586:31003931,22462951
)
(1,587:9071003,23052775:21932928,412875,176949
g1,586:9071003,23052775
(1,586:9071003,23052775:5855738,412875,176949
r1,586:9071003,23052775:0,589824,176949
g1,586:9464219,23052775
g1,586:9464220,23052775
x1,586:10284201,23052775
k1,586:14533525,23052775:4249324
g1,586:14926741,23052775
)
g1,586:14926741,23052775
(1,586:14926741,23052775:3914830,412875,176949
g1,586:15319957,23052775
k1,586:16294332,23052775:974375
x1,586:17473980,23052775
k1,586:18448355,23052775:974375
g1,586:18841571,23052775
)
g1,586:18841571,23052775
(1,586:18841571,23052775:3254234,412875,176949
g1,586:19234787,23052775
k1,586:19878864,23052775:644077
x1,586:21058512,23052775
k1,586:21702589,23052775:644077
g1,586:22095805,23052775
)
g1,586:22095805,23052775
(1,586:22095805,23052775:3768565,412875,176949
g1,586:22489021,23052775
k1,586:23390264,23052775:901243
x1,586:24569912,23052775
k1,586:25471154,23052775:901242
g1,586:25864370,23052775
)
g1,586:25864370,23052775
(1,587:25864370,23052775:5139561,412875,176949
g1,586:26257586,23052775
k1,586:28040935,23052775:1783349
x1,586:28827367,23052775
k1,587:30610715,23052775:1783348
g1,587:31003931,23052775
)
g1,587:31003931,23052775
)
(1,588:9071003,23642599:21932928,412875,176949
g1,587:9071003,23642599
(1,587:9071003,23642599:5855738,412875,176949
r1,587:9071003,23642599:0,589824,176949
g1,587:9464219,23642599
g1,587:9464220,23642599
x1,587:10284201,23642599
k1,587:14533525,23642599:4249324
g1,587:14926741,23642599
)
g1,587:14926741,23642599
(1,587:14926741,23642599:3914830,412875,176949
g1,587:15319957,23642599
k1,587:16294332,23642599:974375
x1,587:17473980,23642599
k1,587:18448355,23642599:974375
g1,587:18841571,23642599
)
g1,587:18841571,23642599
(1,587:18841571,23642599:3254234,412875,176949
g1,587:19234787,23642599
k1,587:19878864,23642599:644077
x1,587:21058512,23642599
k1,587:21702589,23642599:644077
g1,587:22095805,23642599
)
g1,587:22095805,23642599
(1,587:22095805,23642599:3768565,412875,176949
g1,587:22489021,23642599
k1,587:23390264,23642599:901243
x1,587:24569912,23642599
k1,587:25471154,23642599:901242
g1,587:25864370,23642599
)
g1,587:25864370,23642599
(1,588:25864370,23642599:5139561,412875,176949
g1,587:26257586,23642599
k1,587:28040935,23642599:1783349
x1,587:28827367,23642599
k1,588:30610715,23642599:1783348
g1,588:31003931,23642599
)
g1,588:31003931,23642599
)
(1,589:9071003,24232423:21932928,412875,176949
g1,588:9071003,24232423
(1,588:9071003,24232423:5855738,412875,176949
r1,588:9071003,24232423:0,589824,176949
g1,588:9464219,24232423
g1,588:9464220,24232423
x1,588:10284201,24232423
k1,588:14533525,24232423:4249324
g1,588:14926741,24232423
)
g1,588:14926741,24232423
(1,588:14926741,24232423:3914830,412875,176949
g1,588:15319957,24232423
k1,588:16294332,24232423:974375
x1,588:17473980,24232423
k1,588:18448355,24232423:974375
g1,588:18841571,24232423
)
g1,588:18841571,24232423
(1,588:18841571,24232423:3254234,412875,176949
g1,588:19234787,24232423
k1,588:19878864,24232423:644077
x1,588:21058512,24232423
k1,588:21702589,24232423:644077
g1,588:22095805,24232423
)
g1,588:22095805,24232423
(1,588:22095805,24232423:3768565,412875,176949
g1,588:22489021,24232423
k1,588:23390264,24232423:901243
x1,588:24569912,24232423
k1,588:25471154,24232423:901242
g1,588:25864370,24232423
)
g1,588:25864370,24232423
(1,589:25864370,24232423:5139561,412875,176949
g1,588:26257586,24232423
k1,588:28040935,24232423:1783349
x1,588:28827367,24232423
k1,589:30610715,24232423:1783348
g1,589:31003931,24232423
)
g1,589:31003931,24232423
)
(1,590:9071003,24822247:21932928,412875,176949
g1,589:9071003,24822247
(1,589:9071003,24822247:5855738,412875,176949
r1,589:9071003,24822247:0,589824,176949
g1,589:9464219,24822247
g1,589:9464220,24822247
x1,589:10284201,24822247
k1,589:14533525,24822247:4249324
g1,589:14926741,24822247
)
g1,589:14926741,24822247
(1,589:14926741,24822247:3914830,412875,176949
g1,589:15319957,24822247
k1,589:16294332,24822247:974375
x1,589:17473980,24822247
k1,589:18448355,24822247:974375
g1,589:18841571,24822247
)
g1,589:18841571,24822247
(1,589:18841571,24822247:3254234,412875,176949
g1,589:19234787,24822247
k1,589:19878864,24822247:644077
x1,589:21058512,24822247
k1,589:21702589,24822247:644077
g1,589:22095805,24822247
)
g1,589:22095805,24822247
(1,589:22095805,24822247:3768565,412875,176949
g1,589:22489021,24822247
k1,589:23390264,24822247:901243
x1,589:24569912,24822247
k1,589:25471154,24822247:901242
g1,589:25864370,24822247
)
g1,589:25864370,24822247
(1,590:25864370,24822247:5139561,412875,176949
g1,589:26257586,24822247
k1,589:28040935,24822247:1783349
x1,589:28827367,24822247
k1,590:30610715,24822247:1783348
g1,590:31003931,24822247
)
g1,590:31003931,24822247
)
(1,591:9071003,25412071:21932928,412875,176949
g1,590:9071003,25412071
(1,590:9071003,25412071:5855738,412875,176949
r1,590:9071003,25412071:0,589824,176949
g1,590:9464219,25412071
g1,590:9464220,25412071
x1,590:10284201,25412071
k1,590:14533525,25412071:4249324
g1,590:14926741,25412071
)
g1,590:14926741,25412071
(1,590:14926741,25412071:3914830,412875,176949
g1,590:15319957,25412071
k1,590:16294332,25412071:974375
x1,590:17473980,25412071
k1,590:18448355,25412071:974375
g1,590:18841571,25412071
)
g1,590:18841571,25412071
(1,590:18841571,25412071:3254234,412875,176949
g1,590:19234787,25412071
k1,590:19878864,25412071:644077
x1,590:21058512,25412071
k1,590:21702589,25412071:644077
g1,590:22095805,25412071
)
g1,590:22095805,25412071
(1,590:22095805,25412071:3768565,412875,176949
g1,590:22489021,25412071
k1,590:23390264,25412071:901243
x1,590:24569912,25412071
k1,590:25471154,25412071:901242
g1,590:25864370,25412071
)
g1,590:25864370,25412071
(1,591:25864370,25412071:5139561,412875,176949
g1,590:26257586,25412071
k1,590:28040935,25412071:1783349
x1,590:28827367,25412071
k1,591:30610715,25412071:1783348
g1,591:31003931,25412071
)
g1,591:31003931,25412071
)
(1,592:9071003,26001895:21932928,412875,176949
g1,591:9071003,26001895
(1,591:9071003,26001895:5855738,412875,176949
r1,591:9071003,26001895:0,589824,176949
g1,591:9464219,26001895
g1,591:9464220,26001895
x1,591:10284201,26001895
k1,591:14533525,26001895:4249324
g1,591:14926741,26001895
)
g1,591:14926741,26001895
(1,591:14926741,26001895:3914830,412875,176949
g1,591:15319957,26001895
k1,591:16294332,26001895:974375
x1,591:17473980,26001895
k1,591:18448355,26001895:974375
g1,591:18841571,26001895
)
g1,591:18841571,26001895
(1,591:18841571,26001895:3254234,412875,176949
g1,591:19234787,26001895
k1,591:19878864,26001895:644077
x1,591:21058512,26001895
k1,591:21702589,26001895:644077
g1,591:22095805,26001895
)
g1,591:22095805,26001895
(1,591:22095805,26001895:3768565,412875,176949
g1,591:22489021,26001895
k1,591:23390264,26001895:901243
x1,591:24569912,26001895
k1,591:25471154,26001895:901242
g1,591:25864370,26001895
)
g1,591:25864370,26001895
(1,592:25864370,26001895:5139561,412875,176949
g1,591:26257586,26001895
k1,591:28040935,26001895:1783349
x1,591:28827367,26001895
k1,592:30610715,26001895:1783348
g1,592:31003931,26001895
)
g1,592:31003931,26001895
)
(1,593:9071003,26591719:21932928,412875,176949
g1,592:9071003,26591719
(1,592:9071003,26591719:5855738,412875,176949
r1,592:9071003,26591719:0,589824,176949
g1,592:9464219,26591719
g1,592:9464220,26591719
x1,592:10284201,26591719
k1,592:14533525,26591719:4249324
g1,592:14926741,26591719
)
g1,592:14926741,26591719
(1,592:14926741,26591719:3914830,412875,176949
g1,592:15319957,26591719
k1,592:16294332,26591719:974375
x1,592:17473980,26591719
k1,592:18448355,26591719:974375
g1,592:18841571,26591719
)
g1,592:18841571,26591719
(1,592:18841571,26591719:3254234,412875,176949
g1,592:19234787,26591719
k1,592:19878864,26591719:644077
x1,592:21058512,26591719
k1,592:21702589,26591719:644077
g1,592:22095805,26591719
)
g1,592:22095805,26591719
(1,592:22095805,26591719:3768565,412875,176949
g1,592:22489021,26591719
k1,592:23390264,26591719:901243
x1,592:24569912,26591719
k1,592:25471154,26591719:901242
g1,592:25864370,26591719
)
g1,592:25864370,26591719
(1,593:25864370,26591719:5139561,412875,176949
g1,592:26257586,26591719
k1,592:28040935,26591719:1783349
x1,592:28827367,26591719
k1,593:30610715,26591719:1783348
g1,593:31003931,26591719
)
g1,593:31003931,26591719
)
(1,594:9071003,27181543:21932928,412875,176949
g1,593:9071003,27181543
(1,593:9071003,27181543:5855738,412875,176949
r1,593:9071003,27181543:0,589824,176949
g1,593:9464219,27181543
g1,593:9464220,27181543
x1,593:10284201,27181543
k1,593:14533525,27181543:4249324
g1,593:14926741,27181543
)
g1,593:14926741,27181543
(1,593:14926741,27181543:3914830,412875,176949
g1,593:15319957,27181543
k1,593:16294332,27181543:974375
x1,593:17473980,27181543
k1,593:18448355,27181543:974375
g1,593:18841571,27181543
)
g1,593:18841571,27181543
(1,593:18841571,27181543:3254234,412875,176949
g1,593:19234787,27181543
k1,593:19878864,27181543:644077
x1,593:21058512,27181543
k1,593:21702589,27181543:644077
g1,593:22095805,27181543
)
g1,593:22095805,27181543
(1,593:22095805,27181543:3768565,412875,176949
g1,593:22489021,27181543
k1,593:23390264,27181543:901243
x1,593:24569912,27181543
k1,593:25471154,27181543:901242
g1,593:25864370,27181543
)
g1,593:25864370,27181543
(1,594:25864370,27181543:5139561,412875,176949
g1,593:26257586,27181543
k1,593:28040935,27181543:1783349
x1,593:28827367,27181543
k1,594:30610715,27181543:1783348
g1,594:31003931,27181543
)
g1,594:31003931,27181543
)
(1,595:9071003,27771367:21932928,412875,176949
g1,594:9071003,27771367
(1,594:9071003,27771367:5855738,412875,176949
r1,594:9071003,27771367:0,589824,176949
g1,594:9464219,27771367
g1,594:9464220,27771367
x1,594:10284201,27771367
k1,594:14533525,27771367:4249324
g1,594:14926741,27771367
)
g1,594:14926741,27771367
(1,594:14926741,27771367:3914830,412875,176949
g1,594:15319957,27771367
k1,594:16294332,27771367:974375
x1,594:17473980,27771367
k1,594:18448355,27771367:974375
g1,594:18841571,27771367
)
g1,594:18841571,27771367
(1,594:18841571,27771367:3254234,412875,176949
g1,594:19234787,27771367
k1,594:19878864,27771367:644077
x1,594:21058512,27771367
k1,594:21702589,27771367:644077
g1,594:22095805,27771367
)
g1,594:22095805,27771367
(1,594:22095805,27771367:3768565,412875,176949
g1,594:22489021,27771367
k1,594:23390264,27771367:901243
x1,594:24569912,27771367
k1,594:25471154,27771367:901242
g1,594:25864370,27771367
)
g1,594:25864370,27771367
(1,595:25864370,27771367:5139561,412875,176949
g1,594:26257586,27771367
k1,594:28040935,27771367:1783349
x1,594:28827367,27771367
k1,595:30610715,27771367:1783348
g1,595:31003931,27771367
)
g1,595:31003931,27771367
)
(1,596:9071003,28361191:21932928,412875,176949
g1,595:9071003,28361191
(1,595:9071003,28361191:5855738,412875,176949
r1,595:9071003,28361191:0,589824,176949
g1,595:9464219,28361191
g1,595:9464220,28361191
x1,595:10284201,28361191
k1,595:14533525,28361191:4249324
g1,595:14926741,28361191
)
g1,595:14926741,28361191
(1,595:14926741,28361191:3914830,412875,176949
g1,595:15319957,28361191
k1,595:16294332,28361191:974375
x1,595:17473980,28361191
k1,595:18448355,28361191:974375
g1,595:18841571,28361191
)
g1,595:18841571,28361191
(1,595:18841571,28361191:3254234,412875,176949
g1,595:19234787,28361191
k1,595:19878864,28361191:644077
x1,595:21058512,28361191
k1,595:21702589,28361191:644077
g1,595:22095805,28361191
)
g1,595:22095805,28361191
(1,595:22095805,28361191:3768565,412875,176949
g1,595:22489021,28361191
k1,595:23390264,28361191:901243
x1,595:24569912,28361191
k1,595:25471154,28361191:901242
g1,595:25864370,28361191
)
g1,595:25864370,28361191
(1,596:25864370,28361191:5139561,412875,176949
g1,595:26257586,28361191
k1,595:28040935,28361191:1783349
x1,595:28827367,28361191
k1,596:30610715,28361191:1783348
g1,596:31003931,28361191
)
g1,596:31003931,28361191
)
(1,598:9071003,28977229:21932928,412875,176949
g1,597:9071003,28977229
(1,598:9071003,28977229:5855738,412875,176949
r1,597:9071003,28977229:0,589824,176949
g1,597:9464219,28977229
g1,597:9464220,28977229
$1,597:9464220,28977229
(1,597:9464220,28792199:283988,182955,0
x1,597:9715440,28792199
)
$1,597:9748208,28977229
g1,597:9931712,28977229
x1,597:10805696,28977229
x1,597:12333452,28977229
g1,597:12516956,28977229
x1,597:13157628,28977229
g1,597:13341132,28977229
x1,597:14098201,28977229
x1,597:14339378,28977229
x1,597:16193240,28977229
g1,597:16376744,28977229
x1,597:17424783,28977229
g1,597:17608287,28977229
x1,597:18365356,28977229
g1,597:18548860,28977229
x1,597:19189532,28977229
g1,597:19373036,28977229
x1,597:20363404,28977229
g1,597:20546908,28977229
x1,597:22672355,28977229
g1,597:22855859,28977229
x1,597:23903898,28977229
x1,597:24006138,28977229
k1,597:30610715,28977229:6604577
g1,597:31003931,28977229
h1,597:31003931,28977229:0,0,0
)
g1,598:14926741,28977229
h1,598:14926741,28977229:3914830,0,0
g1,598:18841571,28977229
h1,598:18841571,28977229:3254234,0,0
g1,598:22095805,28977229
h1,598:22095805,28977229:3768565,0,0
g1,598:25864370,28977229
h1,598:25864370,28977229:5139561,0,0
g1,598:31003931,28977229
)
]
$1,598:31003931,25117161
)
g1,598:31187435,25117161
g1,600:31187435,25117161
k1,600:36706222,25117161:5518787
)
]
[1,646:3552215,47203614:33154007,16319288,0
(1,646:3552215,47203614:33154007,16319288,0
(1,646:3552215,47203614:15984968,16319288,0
[1,646:3552215,47203614:15984968,16319288,0
(1,611:3552215,31670758:15984968,446948,7531
x1,611:4571278,31670758
x1,611:5008389,31670758
x1,611:5372765,31670758
x1,611:5954717,31670758
x1,611:7138283,31670758
k1,611:19537183,31670758:12398900
g1,611:19537183,31670758
)
(1,632:3552215,32752514:15984968,446948,141880
h1,631:3552215,32752514:655360,0,0
x1,631:5226655,32752514
k1,631:5513454,32752514:286799
x1,631:5877820,32752514
x1,631:6168796,32752514
x1,631:6678004,32752514
x1,631:7697730,32752514
k1,631:7984530,32752514:286800
x1,631:10204866,32752514
k1,631:10491665,32752514:286799
x1,631:11037577,32752514
k1,631:11324376,32752514:286799
x1,631:12125215,32752514
k1,631:12412014,32752514:286799
x1,631:13467781,32752514
k1,631:13754581,32752514:286800
x1,631:15392963,32752514
k1,631:15679762,32752514:286799
x1,631:16990474,32752514
x1,631:19537183,32752514
k1,631:19537183,32752514:0
)
(1,632:3552215,33538946:15984968,446948,141880
x1,632:4862262,33538946
x1,632:5699805,33538946
k1,631:5919307,33538946:219502
x1,631:6901674,33538946
k1,631:7121175,33538946:219501
x1,631:7490791,33538946
k1,631:7710293,33538946:219502
x1,631:9676373,33538946
k1,631:9895875,33538946:219502
x1,631:11934690,33538946
k1,631:12154191,33538946:219501
x1,631:12523807,33538946
k1,631:12743309,33538946:219502
x1,631:13780741,33538946
k1,631:14000243,33538946:219502
x1,631:14437354,33538946
k1,631:14656856,33538946:219502
x1,631:15275512,33538946
x1,631:16877190,33538946
k1,631:17096691,33538946:219501
x1,631:17606554,33538946
k1,631:17826056,33538946:219502
x1,631:18700295,33538946
x1,631:19537183,33538946
k1,631:19537183,33538946:0
)
(1,632:3552215,34325378:15984968,446948,141880
x1,632:4043735,34325378
k1,631:4310496,34325378:266761
x1,631:5256832,34325378
k1,631:5523594,34325378:266762
x1,631:6178954,34325378
x1,631:7380208,34325378
x1,631:8472023,34325378
k1,631:8738784,34325378:266761
x1,631:9685120,34325378
x1,631:10231032,34325378
x1,631:11323503,34325378
k1,631:11590265,34325378:266762
x1,631:12391104,34325378
x1,631:13301382,34325378
k1,631:13568143,34325378:266761
x1,631:14659958,34325378
k1,631:14926719,34325378:266761
x1,631:16055238,34325378
k1,631:16322000,34325378:266762
x1,631:16759111,34325378
k1,631:17025872,34325378:266761
x1,631:17862760,34325378
x1,631:19537183,34325378
k1,631:19537183,34325378:0
)
(1,632:3552215,35111810:15984968,446948,141880
x1,632:4062078,35111810
k1,631:4488008,35111810:425930
x1,631:5362247,35111810
x1,631:6199135,35111810
k1,631:6625066,35111810:425931
x1,631:7116586,35111810
k1,631:7542516,35111810:425930
x1,631:8561596,35111810
k1,631:8987527,35111810:425931
x1,631:9933863,35111810
x1,631:10479775,35111810
x1,631:11572246,35111810
k1,631:11998176,35111810:425930
x1,631:12799015,35111810
x1,631:13709293,35111810
k1,631:14135223,35111810:425930
x1,631:15227038,35111810
k1,631:15652969,35111810:425931
x1,631:16781488,35111810
k1,631:17207418,35111810:425930
x1,631:17717281,35111810
x1,631:18227144,35111810
x1,631:19537183,35111810
k1,631:19537183,35111810:0
)
(1,632:3552215,35898242:15984968,446948,141880
x1,632:4535237,35898242
k1,631:4847802,35898242:312565
x1,631:6158504,35898242
k1,631:6471069,35898242:312565
x1,631:6762045,35898242
k1,631:7074611,35898242:312566
x1,631:7583819,35898242
x1,631:8040603,35898242
k1,631:8353168,35898242:312565
x1,631:8644144,35898242
x1,631:8962000,35898242
x1,631:9581294,35898242
x1,631:10418837,35898242
k1,631:10731402,35898242:312565
x1,631:11568290,35898242
x1,631:12369129,35898242
x1,631:13388855,35898242
k1,631:13701420,35898242:312565
x1,631:13992396,35898242
x1,631:15229700,35898242
k1,631:15542265,35898242:312565
x1,631:16342449,35898242
k1,631:16655015,35898242:312566
x1,631:17601351,35898242
k1,631:17913916,35898242:312565
x1,631:18423779,35898242
k1,631:18736344,35898242:312565
x1,631:19537183,35898242
k1,631:19537183,35898242:0
)
(1,632:3552215,36684674:15984968,446948,141880
x1,632:4498551,36684674
x1,632:5044463,36684674
x1,632:6136934,36684674
k1,631:6428508,36684674:291574
x1,631:7047164,36684674
x1,631:8612147,36684674
k1,631:8903720,36684674:291573
x1,631:9449624,36684674
x1,631:10068280,36684674
x1,631:10978558,36684674
k1,631:11270132,36684674:291574
x1,631:11561108,36684674
x1,631:11872404,36684674
x1,631:12918347,36684674
k1,631:13209921,36684674:291574
x1,631:14156257,36684674
k1,631:14447831,36684674:291574
x1,631:15285374,36684674
x1,631:16213350,36684674
k1,631:16504923,36684674:291573
x1,631:17597394,36684674
k1,631:17888968,36684674:291574
x1,631:18179944,36684674
x1,631:18491240,36684674
x1,631:19537183,36684674
k1,631:19537183,36684674:0
)
(1,632:3552215,37471106:15984968,446948,92400
x1,632:4498551,37471106
k1,631:4838058,37471106:339507
x1,631:5675601,37471106
x1,631:6603577,37471106
k1,631:6943083,37471106:339506
x1,631:8071602,37471106
x1,631:8909145,37471106
x1,631:9419008,37471106
x1,631:10000960,37471106
x1,631:11020686,37471106
k1,631:11360193,37471106:339507
x1,631:11651169,37471106
x1,631:11962465,37471106
x1,631:13008408,37471106
k1,631:13347914,37471106:339506
x1,631:14294250,37471106
k1,631:14633757,37471106:339507
x1,631:15361852,37471106
x1,631:15673148,37471106
x1,631:16172532,37471106
k1,631:16512038,37471106:339506
x1,631:16803014,37471106
x1,631:17114310,37471106
x1,631:18324093,37471106
k1,631:18663600,37471106:339507
x1,631:19537183,37471106
k1,631:19537183,37471106:0
)
(1,632:3552215,38257538:15984968,446948,9168
x1,632:3843191,38257538
x1,631:4154487,38257538
x1,631:5200430,38257538
k1,631:5565565,38257538:365135
x1,631:6511901,38257538
k1,631:6877037,38257538:365136
x1,631:7422941,38257538
x1,631:8732988,38257538
k1,631:9098123,38257538:365135
x1,631:9389099,38257538
x1,631:9700395,38257538
x1,631:10910178,38257538
k1,631:11275313,38257538:365135
x1,631:12440528,38257538
k1,631:12805664,38257538:365136
x1,631:13242775,38257538
k1,631:13607910,38257538:365135
x1,631:14226566,38257538
x1,631:15682102,38257538
k1,631:16047237,38257538:365135
x1,631:16848076,38257538
k1,631:17213212,38257538:365136
x1,631:17431444,38257538
x1,631:18189026,38257538
k1,631:18554161,38257538:365135
x1,631:19537183,38257538
k1,631:19537183,38257538:0
)
(1,632:3552215,39043970:15984968,446948,141880
x1,632:4353054,39043970
k1,631:4637837,39043970:284783
x1,631:5729652,39043970
k1,631:6014436,39043970:284784
x1,631:6888028,39043970
x1,631:7543388,39043970
x1,631:8781346,39043970
k1,631:9066130,39043970:284784
x1,631:9612042,39043970
k1,631:9896825,39043970:284783
x1,631:11243568,39043970
k1,631:11528352,39043970:284784
x1,631:13785390,39043970
k1,631:14070173,39043970:284783
x1,631:14361149,39043970
x1,631:14672445,39043970
x1,631:15718388,39043970
k1,631:16003171,39043970:284783
x1,631:16803355,39043970
k1,631:17088139,39043970:284784
x1,631:17779530,39043970
x1,631:18070506,39043970
x1,631:18434872,39043970
x1,631:18746168,39043970
x1,631:19537183,39043970
k1,631:19537183,39043970:0
)
(1,632:3552215,39830402:15984968,446948,141880
x1,632:5136188,39830402
k1,631:5465865,39830402:329677
x1,631:6558336,39830402
k1,631:6888012,39830402:329676
x1,631:7688196,39830402
x1,631:8343556,39830402
x1,631:9144395,39830402
x1,631:9981938,39830402
k1,631:10311615,39830402:329677
x1,631:11622317,39830402
k1,631:11951993,39830402:329676
x1,631:12389104,39830402
k1,631:12718781,39830402:329677
x1,631:14247715,39830402
k1,631:14577391,39830402:329676
x1,631:15087254,39830402
x1,631:15653478,39830402
x1,631:16800340,39830402
k1,631:17130017,39830402:329677
x1,631:18076353,39830402
k1,631:18406030,39830402:329677
x1,631:18770396,39830402
k1,631:19100072,39830402:329676
x1,631:19537183,39830402
k1,631:19537183,39830402:0
)
(1,632:3552215,40616834:15984968,446948,141880
x1,632:4207575,40616834
x1,632:4425807,40616834
x1,632:5110645,40616834
k1,631:5453016,40616834:342371
x1,631:5962879,40616834
k1,631:6305249,40616834:342370
x1,631:7106088,40616834
k1,631:7448459,40616834:342371
x1,631:7776139,40616834
x1,631:8093995,40616834
x1,631:8375147,40616834
x1,631:9248721,40616834
k1,631:9591092,40616834:342371
x1,631:9882068,40616834
x1,631:10193364,40616834
x1,631:10650139,40616834
x1,631:10977819,40616834
x1,631:11268795,40616834
x1,631:12288521,40616834
k1,631:12630891,40616834:342370
x1,631:13176803,40616834
k1,631:13519174,40616834:342371
x1,631:14320013,40616834
k1,631:14662383,40616834:342370
x1,631:16464605,40616834
k1,631:16806976,40616834:342371
x1,631:17607824,40616834
x1,631:18699640,40616834
x1,631:19537183,40616834
k1,631:19537183,40616834:0
)
(1,632:3552215,41403266:15984968,446948,141880
x1,632:4353054,41403266
k1,631:4690271,41403266:337217
x1,631:5308927,41403266
x1,631:6765108,41403266
k1,631:7102325,41403266:337217
x1,631:7975917,41403266
x1,631:8631277,41403266
x1,631:9869235,41403266
k1,631:10206452,41403266:337217
x1,631:10715660,41403266
x1,631:11917562,41403266
k1,631:12254778,41403266:337216
x1,631:12800690,41403266
k1,631:13137907,41403266:337217
x1,631:13938746,41403266
k1,631:14275963,41403266:337217
x1,631:14894619,41403266
x1,631:15768193,41403266
k1,631:16105410,41403266:337217
x1,631:17015680,41403266
x1,631:17853223,41403266
k1,631:18190440,41403266:337217
x1,631:19537183,41403266
k1,631:19537183,41403266:0
)
(1,632:3552215,42189698:15984968,446948,141880
x1,632:4389103,42189698
x1,632:5990781,42189698
k1,631:6323570,42189698:332789
x1,631:6796729,42189698
x1,631:7597568,42189698
k1,631:7930358,42189698:332790
x1,631:8476262,42189698
k1,631:8809052,42189698:332790
x1,631:9937571,42189698
x1,631:11393115,42189698
k1,631:11725904,42189698:332789
x1,631:12235767,42189698
k1,631:12568556,42189698:332789
x1,631:13187850,42189698
k1,631:13520640,42189698:332790
x1,631:15595504,42189698
x1,631:16833462,42189698
k1,631:17166251,42189698:332789
x1,631:17639410,42189698
x1,631:18440249,42189698
k1,631:18773039,42189698:332790
x1,631:19537183,42189698
k1,631:19537183,42189698:0
)
(1,632:3552215,42976130:15984968,446948,141880
x1,632:4752823,42976130
k1,631:5065869,42976130:313046
x1,631:5939453,42976130
x1,631:6412612,42976130
x1,631:7067964,42976130
k1,631:7381011,42976130:313047
x1,631:9638049,42976130
k1,631:9951095,42976130:313046
x1,631:10242071,42976130
x1,631:10553367,42976130
x1,631:11344382,42976130
k1,631:11657429,42976130:313047
x1,631:12676492,42976130
x1,631:13113603,42976130
x1,631:13477979,42976130
x1,631:14059931,42976130
x1,631:15079657,42976130
k1,631:15392703,42976130:313046
x1,631:15902566,42976130
k1,631:16215612,42976130:313046
x1,631:16616036,42976130
x1,631:16854587,42976130
x1,631:17655426,42976130
k1,631:17968473,42976130:313047
x1,631:18459993,42976130
k1,631:18773039,42976130:313046
x1,631:19537183,42976130
k1,631:19537183,42976130:0
)
(1,632:3552215,43762562:15984968,446948,141880
x1,632:4461847,43762562
k1,631:4812983,43762562:351136
x1,631:5759319,43762562
x1,631:7178814,43762562
k1,631:7529950,43762562:351136
x1,631:8512972,43762562
k1,631:8864108,43762562:351136
x1,631:9664947,43762562
k1,631:10016082,43762562:351135
x1,631:10634738,43762562
x1,631:11398882,43762562
x1,631:13327585,43762562
k1,631:13678721,43762562:351136
x1,631:14224633,43762562
k1,631:14575769,43762562:351136
x1,631:15376608,43762562
k1,631:15727744,43762562:351136
x1,631:16783511,43762562
k1,631:17134647,43762562:351136
x1,631:18008239,43762562
x1,631:19537183,43762562
k1,631:19537183,43762562:0
)
(1,632:3552215,44548994:15984968,446948,141880
x1,632:5190597,44548994
k1,631:5461145,44548994:270548
x1,631:6116505,44548994
k1,631:6387054,44548994:270549
x1,631:7297324,44548994
x1,631:8134867,44548994
k1,631:8405415,44548994:270548
x1,631:9497230,44548994
k1,631:9767779,44548994:270549
x1,631:10204890,44548994
k1,631:10475438,44548994:270548
x1,631:10766414,44548994
x1,631:11084270,44548994
x1,631:11848405,44548994
x1,631:12995267,44548994
k1,631:13265816,44548994:270549
x1,631:13884472,44548994
x1,631:14758046,44548994
x1,631:15085726,44548994
x1,631:16286980,44548994
k1,631:16557528,44548994:270548
x1,631:17067391,44548994
k1,631:17337940,44548994:270549
x1,631:18138779,44548994
k1,631:18409327,44548994:270548
x1,631:19537183,44548994
k1,631:19537183,44548994:0
)
(1,632:3552215,45335426:15984968,446948,141880
x1,632:4098127,45335426
k1,631:4398802,45335426:300675
x1,631:5272394,45335426
x1,631:6109274,45335426
x1,631:6910114,45335426
x1,631:7047745,45335426
k1,631:7348420,45335426:300675
x1,631:9768635,45335426
k1,631:10069310,45335426:300675
x1,631:11380012,45335426
x1,631:12253604,45335426
k1,631:12554280,45335426:300676
x1,631:13500616,45335426
k1,631:13801291,45335426:300675
x1,631:14638827,45335426
x1,631:15621849,45335426
k1,631:15922524,45335426:300675
x1,631:16213500,45335426
x1,631:16524796,45335426
x1,631:17734579,45335426
k1,631:18035254,45335426:300675
x1,631:18690596,45335426
k1,631:18991271,45335426:300675
x1,631:19537183,45335426
k1,631:19537183,45335426:0
)
(1,632:3552215,46121858:15984968,446948,141880
x1,632:5153902,46121858
g1,631:5383282,46121858
x1,631:5710962,46121858
x1,631:6508528,46121858
g1,631:6737908,46121858
x1,631:8266860,46121858
g1,631:8496240,46121858
x1,631:9333128,46121858
x1,631:9806287,46121858
x1,631:11062598,46121858
g1,631:11291978,46121858
x1,631:11801186,46121858
x1,631:12747504,46121858
g1,631:12976884,46121858
x1,631:13923220,46121858
g1,631:14152600,46121858
x1,631:15062888,46121858
x1,631:16609520,46121858
k1,632:19537183,46121858:2927663
g1,632:19537183,46121858
)
(1,646:3552215,47203614:15984968,446948,141880
h1,645:3552215,47203614:655360,0,0
x1,645:4862926,47203614
x1,645:5174222,47203614
x1,645:5783054,47203614
k1,645:6108940,47203614:325886
x1,645:6764282,47203614
k1,645:7090168,47203614:325886
x1,645:8237030,47203614
k1,645:8562916,47203614:325886
x1,645:9363755,47203614
k1,645:9689641,47203614:325886
x1,645:11837231,47203614
k1,645:12163118,47203614:325887
x1,645:13145485,47203614
k1,645:13471371,47203614:325886
x1,645:13908482,47203614
k1,645:14234368,47203614:325886
x1,645:14889728,47203614
x1,645:16809918,47203614
k1,645:17135804,47203614:325886
x1,645:17936643,47203614
k1,645:18262529,47203614:325886
x1,645:19537183,47203614
k1,645:19537183,47203614:0
)
]
g1,646:19537183,47203614
)
k1,646:20129219,47203614:592036
r1,646:20129219,47203614:0,16319288,0
k1,646:20721254,47203614:592035
(1,646:20721254,47203614:15984968,16319288,0
[1,646:20721254,47203614:15984968,16319288,0
[1,637:20721254,43799354:15984968,12915028,0
(1,634:20721254,41916378:15984968,11032052,0
k1,634:20662065,41916378:-59189
(1,634:20662065,41916378:16103345,11032052,0
(1,634:20662065,41916378:16103277,11032079,0
(1,634:20662065,41916378:16103277,11032079,0
(1,634:20662065,41916378:0,11032079,0
(1,634:20662065,41916378:0,32627753,0
(1,634:20662065,41916378:47625994,32627753,0
)
k1,634:20662067,41916378:-47625992
)
)
g1,634:36765342,41916378
)
)
)
k1,634:36706222,41916378:-59188
)
(1,635:20721254,43096026:15984968,357558,703328
h1,635:20721254,43096026:0,0,0
[1,635:20721254,43096026:15984968,357558,703328
(1,635:20721254,43096026:15984968,357558,113504
x1,635:22090157,43096026
k1,635:22257457,43096026:167300
x1,635:22650673,43096026
k1,635:22817972,43096026:167299
k1,635:22985272,43096026:167300
k1,635:23152572,43096026:167300
x1,635:25132778,43096026
k1,635:25300078,43096026:167300
x1,635:27076349,43096026
k1,635:27243648,43096026:167299
x1,635:27680378,43096026
k1,635:27847678,43096026:167300
x1,635:28488350,43096026
k1,635:28655650,43096026:167300
x1,635:29500265,43096026
k1,635:29667565,43096026:167300
x1,635:30657415,43096026
k1,635:30824714,43096026:167299
x1,635:31931478,43096026
k1,635:32098762,43096026:167284
x1,635:33409469,43096026
k1,635:33576769,43096026:167300
x1,635:34625339,43096026
x1,635:36706222,43096026
k1,635:36706222,43096026:0
)
(1,635:20721254,43685850:15984968,357558,113504
x1,635:21245542,43685850
g1,635:21429046,43685850
x1,635:23060086,43685850
g1,635:23243590,43685850
x1,635:24000659,43685850
g1,635:24184163,43685850
x1,635:25582416,43685850
g1,635:25765920,43685850
x1,635:26770445,43685850
k1,635:36706222,43685850:9935777
g1,635:36706222,43685850
)
]
g1,635:36706222,43096026
g1,635:36706222,43096026
)
]
(1,646:20721254,46417182:15984968,446948,141880
x1,646:23269914,46417182
k1,645:23506625,46417182:236711
x1,645:23834305,46417182
x1,645:24995600,46417182
x1,645:25200728,46417182
x1,645:27820822,46417182
k1,645:28057532,46417182:236710
x1,645:28712892,46417182
k1,645:28949603,46417182:236711
x1,645:29167835,46417182
x1,645:29670490,46417182
x1,645:29798290,46417182
k1,645:30035001,46417182:236711
x1,645:31054081,46417182
k1,645:31290792,46417182:236711
x1,645:31909448,46417182
x1,645:32409487,46417182
k1,645:32646197,46417182:236710
x1,645:33920851,46417182
k1,645:34157562,46417182:236711
x1,645:36706222,46417182
k1,645:36706222,46417182:0
)
(1,646:20721254,47203614:15984968,446948,141880
x1,646:21048934,47203614
x1,645:22210229,47203614
x1,645:22415357,47203614
x1,645:25035451,47203614
k1,645:25267854,47203614:232403
x1,645:25704965,47203614
k1,645:25937368,47203614:232403
x1,645:26738207,47203614
k1,645:26970610,47203614:232403
x1,645:29009425,47203614
k1,645:29241828,47203614:232403
x1,645:32118168,47203614
x1,645:32239416,47203614
k1,645:32471819,47203614:232403
x1,645:33709777,47203614
x1,645:34785217,47203614
k1,645:35017620,47203614:232403
x1,645:35672980,47203614
k1,645:35905383,47203614:232403
x1,645:36706222,47203614
k1,645:36706222,47203614:0
)
]
g1,646:36706222,47203614
)
)
]
]
h1,646:3552215,49098099:33154007,0,0
]
]
!57325
}7
!10
{8
[1,705:4736286,49098099:31969936,44361813,0
[1,705:3552215,49098099:33154007,46332316,0
[1,705:3552215,3552215:33154007,786432,0
h1,705:3552215,3552215:33154007,0,0
]
[1,705:3552215,47203614:33154007,42467328,0
[1,629:3552215,11077276:33154007,6340990,1
(1,613:3552215,5093844:33154007,357558,6025
k1,613:19184981,5093844:15632766
(1,613:19184981,5093844:0,0,0
g1,613:19184981,5093844
g1,613:19184981,5093844
g1,613:18857301,5093844
h1,613:18857301,5093844:0,0,0
g1,613:19184981,5093844
)
x1,613:19505320,5093844
x1,613:20336833,5093844
g1,613:20520337,5093844
x1,613:21073457,5093844
g1,613:21073457,5093844
k1,613:36706223,5093844:15632766
)
(1,613:3552215,5683668:33154007,355990,93056
k1,613:3970111,5683668:417896
h1,613:3970111,5683668:0,0,0
x1,613:4927448,5683668
g1,613:5058520,5683668
x1,613:7615958,5683668
g1,613:7747030,5683668
x1,613:9690535,5683668
g1,613:9821607,5683668
x1,613:10628480,5683668
x1,613:12109574,5683668
g1,613:12240646,5683668
x1,613:13226815,5683668
g1,613:13357887,5683668
x1,613:14250730,5683668
g1,613:14381802,5683668
x1,613:15510575,5683668
g1,613:15641647,5683668
x1,613:15970370,5683668
x1,613:17528015,5683668
x1,613:18145621,5683668
g1,613:18276693,5683668
x1,613:18864411,5683668
g1,613:18995483,5683668
x1,613:20875026,5683668
g1,613:21006098,5683668
x1,613:22204599,5683668
g1,613:22335671,5683668
x1,613:22830064,5683668
x1,613:24802401,5683668
g1,613:24933473,5683668
x1,613:25544256,5683668
x1,613:26416658,5683668
g1,613:26547730,5683668
x1,613:28381144,5683668
x1,613:28695716,5683668
x1,613:30013230,5683668
g1,613:30144302,5683668
x1,613:33440446,5683668
g1,613:33571518,5683668
x1,613:34228964,5683668
g1,613:34360036,5683668
x1,613:36288327,5683668
k1,613:36706222,5683668:417895
)
(1,613:3552215,6273492:33154007,280227,6550
k1,613:19467575,6273492:15915360
x1,613:19796298,6273492
x1,613:20108246,6273492
x1,613:20343649,6273492
x1,613:20790861,6273492
g1,613:20790861,6273492
k1,613:36706221,6273492:15915360
)
(1,628:3552215,9006339:33154007,1939865,1677721
k1,628:9675850,9006339:6123635
(1,614:9675850,9006339:0,0,0
g1,614:9675850,9006339
g1,614:9675850,9006339
g1,614:9348170,9006339
h1,614:9348170,9006339:0,0,0
g1,614:9675850,9006339
)
(1,626:9675850,9006339:20723234,1939865,1677721
$1,626:9675850,9006339
[1,626:9675850,9006339:20723234,1939865,1677721
(1,617:9675850,7118902:20723234,26214,0
g1,617:9675850,7118902
(1,617:9675850,7118902:4129274,26214,0
g1,617:30399084,7118902
)
g1,626:13805124,7118902
h1,626:13805124,7118902:3914830,0,0
g1,626:17719954,7118902
h1,626:17719954,7118902:3254234,0,0
g1,626:20974188,7118902
h1,626:20974188,7118902:3768565,0,0
g1,626:24742753,7118902
h1,626:24742753,7118902:5656331,0,0
g1,617:30399084,7118902
)
(1,619:9675850,7505563:20723234,412875,176949
g1,618:9675850,7505563
(1,618:9675850,7505563:4129274,412875,176949
r1,618:9675850,7505563:0,589824,176949
g1,618:10069066,7505563
g1,618:10069067,7505563
x1,618:10680382,7505563
x1,618:11952824,7505563
g1,618:12149432,7505563
x1,618:12527966,7505563
x1,618:13411908,7505563
g1,618:13411908,7505563
g1,618:13805124,7505563
)
g1,618:13805124,7505563
(1,618:13805124,7505563:3914830,412875,176949
g1,618:14198340,7505563
g1,618:14198340,7505563
x1,618:14751460,7505563
x1,618:16256670,7505563
g1,618:16453278,7505563
x1,618:17326738,7505563
g1,618:17326738,7505563
g1,618:17719954,7505563
)
g1,618:17719954,7505563
(1,618:17719954,7505563:3254234,412875,176949
g1,618:18113170,7505563
g1,618:18113170,7505563
x1,618:19510904,7505563
g1,618:19707512,7505563
x1,618:20580972,7505563
g1,618:20580972,7505563
g1,618:20974188,7505563
)
g1,618:20974188,7505563
(1,618:20974188,7505563:3768565,412875,176949
g1,618:21367404,7505563
g1,618:21367404,7505563
x1,618:23056122,7505563
x1,618:23279469,7505563
g1,618:23476077,7505563
x1,618:24349537,7505563
g1,618:24349537,7505563
g1,618:24742753,7505563
)
g1,618:24742753,7505563
(1,619:24742753,7505563:5656331,412875,176949
g1,618:25135969,7505563
k1,618:25394354,7505563:258385
x1,618:26355360,7505563
g1,618:26551968,7505563
x1,618:28677415,7505563
g1,618:28874023,7505563
x1,618:29747483,7505563
k1,619:30005868,7505563:258385
g1,619:30399084,7505563
)
g1,619:30399084,7505563
)
(1,621:9675850,8121601:20723234,412875,176949
g1,620:9675850,8121601
(1,620:9675850,8121601:4129274,412875,176949
r1,620:9675850,8121601:0,589824,176949
g1,620:10069066,8121601
g1,620:10069067,8121601
x1,620:10986571,8121601
k1,620:13411908,8121601:2425337
g1,620:13805124,8121601
)
g1,620:13805124,8121601
(1,620:13805124,8121601:3914830,412875,176949
g1,620:14198340,8121601
k1,620:15172715,8121601:974375
x1,620:16352363,8121601
k1,620:17326738,8121601:974375
g1,620:17719954,8121601
)
g1,620:17719954,8121601
(1,620:17719954,8121601:3254234,412875,176949
g1,620:18113170,8121601
k1,620:18757247,8121601:644077
x1,620:19936895,8121601
k1,620:20580972,8121601:644077
g1,620:20974188,8121601
)
g1,620:20974188,8121601
(1,620:20974188,8121601:3768565,412875,176949
g1,620:21367404,8121601
k1,620:22268647,8121601:901243
x1,620:23448295,8121601
k1,620:24349537,8121601:901242
g1,620:24742753,8121601
)
g1,620:24742753,8121601
(1,621:24742753,8121601:5656331,412875,176949
g1,620:25135969,8121601
k1,620:26981095,8121601:1845126
x1,620:28160743,8121601
k1,621:30005868,8121601:1845125
g1,621:30399084,8121601
)
g1,621:30399084,8121601
)
(1,622:9675850,8711425:20723234,412875,176949
g1,621:9675850,8711425
(1,621:9675850,8711425:4129274,412875,176949
r1,621:9675850,8711425:0,589824,176949
g1,621:10069066,8711425
g1,621:10069067,8711425
x1,621:10724427,8711425
k1,621:13411908,8711425:2687481
g1,621:13805124,8711425
)
g1,621:13805124,8711425
(1,621:13805124,8711425:3914830,412875,176949
g1,621:14198340,8711425
k1,621:15172715,8711425:974375
x1,621:16352363,8711425
k1,621:17326738,8711425:974375
g1,621:17719954,8711425
)
g1,621:17719954,8711425
(1,621:17719954,8711425:3254234,412875,176949
g1,621:18113170,8711425
k1,621:18757247,8711425:644077
x1,621:19936895,8711425
k1,621:20580972,8711425:644077
g1,621:20974188,8711425
)
g1,621:20974188,8711425
(1,621:20974188,8711425:3768565,412875,176949
g1,621:21367404,8711425
k1,621:22268647,8711425:901243
x1,621:23448295,8711425
k1,621:24349537,8711425:901242
g1,621:24742753,8711425
)
g1,621:24742753,8711425
(1,622:24742753,8711425:5656331,412875,176949
g1,621:25135969,8711425
k1,621:27177703,8711425:2041734
x1,621:27964135,8711425
k1,622:30005868,8711425:2041733
g1,622:30399084,8711425
)
g1,622:30399084,8711425
)
(1,623:9675850,9301249:20723234,412875,176949
g1,622:9675850,9301249
(1,622:9675850,9301249:4129274,412875,176949
r1,622:9675850,9301249:0,589824,176949
g1,622:10069066,9301249
g1,622:10069067,9301249
x1,622:10986571,9301249
k1,622:13411908,9301249:2425337
g1,622:13805124,9301249
)
g1,622:13805124,9301249
(1,622:13805124,9301249:3914830,412875,176949
g1,622:14198340,9301249
k1,622:15172715,9301249:974375
x1,622:16352363,9301249
k1,622:17326738,9301249:974375
g1,622:17719954,9301249
)
g1,622:17719954,9301249
(1,622:17719954,9301249:3254234,412875,176949
g1,622:18113170,9301249
k1,622:18757247,9301249:644077
x1,622:19936895,9301249
k1,622:20580972,9301249:644077
g1,622:20974188,9301249
)
g1,622:20974188,9301249
(1,622:20974188,9301249:3768565,412875,176949
g1,622:21367404,9301249
k1,622:22268647,9301249:901243
x1,622:23448295,9301249
k1,622:24349537,9301249:901242
g1,622:24742753,9301249
)
g1,622:24742753,9301249
(1,623:24742753,9301249:5656331,412875,176949
g1,622:25135969,9301249
k1,622:27177703,9301249:2041734
x1,622:27964135,9301249
k1,623:30005868,9301249:2041733
g1,623:30399084,9301249
)
g1,623:30399084,9301249
)
(1,624:9675850,9891073:20723234,412875,176949
g1,623:9675850,9891073
(1,623:9675850,9891073:4129274,412875,176949
r1,623:9675850,9891073:0,589824,176949
g1,623:10069066,9891073
g1,623:10069067,9891073
x1,623:10724427,9891073
k1,623:13411908,9891073:2687481
g1,623:13805124,9891073
)
g1,623:13805124,9891073
(1,623:13805124,9891073:3914830,412875,176949
g1,623:14198340,9891073
k1,623:15172715,9891073:974375
x1,623:16352363,9891073
k1,623:17326738,9891073:974375
g1,623:17719954,9891073
)
g1,623:17719954,9891073
(1,623:17719954,9891073:3254234,412875,176949
g1,623:18113170,9891073
k1,623:18757247,9891073:644077
x1,623:19936895,9891073
k1,623:20580972,9891073:644077
g1,623:20974188,9891073
)
g1,623:20974188,9891073
(1,623:20974188,9891073:3768565,412875,176949
g1,623:21367404,9891073
k1,623:22268647,9891073:901243
x1,623:23448295,9891073
k1,623:24349537,9891073:901242
g1,623:24742753,9891073
)
g1,623:24742753,9891073
(1,624:24742753,9891073:5656331,412875,176949
g1,623:25135969,9891073
k1,623:27177703,9891073:2041734
x1,623:27964135,9891073
k1,624:30005868,9891073:2041733
g1,624:30399084,9891073
)
g1,624:30399084,9891073
)
(1,626:9675850,10507111:20723234,412875,176949
g1,625:9675850,10507111
(1,626:9675850,10507111:4129274,412875,176949
r1,625:9675850,10507111:0,589824,176949
g1,625:10069066,10507111
g1,625:10069067,10507111
$1,625:10069067,10507111
(1,625:10069067,10322081:283988,182955,0
x1,625:10320287,10322081
)
$1,625:10353055,10507111
g1,625:10536559,10507111
x1,625:11410543,10507111
x1,625:13462587,10507111
g1,625:13646091,10507111
x1,625:13937592,10507111
x1,625:14186629,10507111
x1,625:15634176,10507111
g1,625:15817680,10507111
x1,625:16574749,10507111
x1,625:16815926,10507111
x1,625:18669788,10507111
g1,625:18853292,10507111
x1,625:20833510,10507111
g1,625:21017014,10507111
x1,625:21774083,10507111
g1,625:21957587,10507111
x1,625:24228251,10507111
g1,625:24411755,10507111
x1,625:25402123,10507111
g1,625:25585627,10507111
x1,625:27711074,10507111
g1,625:27894578,10507111
x1,625:30005868,10507111
g1,625:30005868,10507111
g1,625:30399084,10507111
h1,625:30399084,10507111:0,0,0
)
g1,626:13805124,10507111
h1,626:13805124,10507111:3914830,0,0
g1,626:17719954,10507111
h1,626:17719954,10507111:3254234,0,0
g1,626:20974188,10507111
h1,626:20974188,10507111:3768565,0,0
g1,626:24742753,10507111
h1,626:24742753,10507111:5656331,0,0
g1,626:30399084,10507111
)
]
$1,626:30399084,9006339
)
g1,626:30582588,9006339
g1,628:30582588,9006339
k1,628:36706222,9006339:6123634
)
]
[1,705:3552215,47203614:33154007,34789406,0
(1,705:3552215,47203614:33154007,34789406,0
(1,705:3552215,47203614:15984968,34789406,0
[1,678:3552215,47203614:15984968,34789406,0
[1,643:3552215,28627729:15984968,16213521,0
(1,640:3552215,26744753:15984968,14330545,0
k1,640:3493026,26744753:-59189
(1,640:3493026,26744753:16103345,14330545,0
(1,640:3493026,26744753:16103436,14330580,0
(1,640:3493026,26744753:16103436,14330580,0
(1,640:3493026,26744753:0,14330580,0
(1,640:3493026,26744753:0,38284984,0
(1,640:3493026,26744753:43021271,38284984,0
)
k1,640:3493025,26744753:-43021272
)
)
g1,640:19596462,26744753
)
)
)
k1,640:19537183,26744753:-59188
)
(1,641:3552215,27924401:15984968,357558,703328
h1,641:3552215,27924401:0,0,0
[1,641:3552215,27924401:15984968,357558,703328
(1,641:3552215,27924401:15984968,357558,113504
x1,641:4921118,27924401
k1,641:5114667,27924401:193549
x1,641:5507883,27924401
k1,641:5701432,27924401:193549
k1,641:5894982,27924401:193550
k1,641:6088531,27924401:193549
x1,641:8563667,27924401
k1,641:8757216,27924401:193549
x1,641:10824993,27924401
k1,641:11018542,27924401:193549
x1,641:12387438,27924401
k1,641:12580988,27924401:193550
x1,641:13454441,27924401
k1,641:13647990,27924401:193549
x1,641:14550806,27924401
k1,641:14744355,27924401:193549
x1,641:15181085,27924401
k1,641:15374634,27924401:193549
x1,641:16015306,27924401
k1,641:16208856,27924401:193550
x1,641:17053471,27924401
k1,641:17247020,27924401:193549
x1,641:18236870,27924401
k1,641:18430419,27924401:193549
x1,641:19537183,27924401
k1,641:19537183,27924401:0
)
(1,641:3552215,28514225:15984968,357558,113504
x1,641:4862922,28514225
g1,641:5046426,28514225
x1,641:6094996,28514225
x1,641:8175879,28514225
g1,641:8359383,28514225
x1,641:8883671,28514225
g1,641:9067175,28514225
x1,641:10465428,28514225
g1,641:10648932,28514225
x1,641:11653457,28514225
k1,641:19537183,28514225:7883726
g1,641:19537183,28514225
)
]
g1,641:19537183,27924401
g1,641:19537183,27924401
)
]
(1,646:3552215,30812152:15984968,446948,141880
x1,646:5554326,30812152
k1,645:5738345,30812152:184019
x1,645:6284257,30812152
k1,645:6468275,30812152:184018
x1,645:7269114,30812152
k1,645:7453133,30812152:184019
x1,645:8399469,30812152
x1,645:8700940,30812152
x1,645:11018264,30812152
k1,645:11202282,30812152:184018
x1,645:12512329,30812152
k1,645:12696348,30812152:184019
x1,645:13642684,30812152
k1,645:13826703,30812152:184019
x1,645:15064661,30812152
k1,645:15248679,30812152:184018
x1,645:17905486,30812152
k1,645:18089505,30812152:184019
x1,645:19399552,30812152
x1,645:19537183,30812152
k1,645:19537183,30812152:0
)
(1,646:3552215,31598584:15984968,446948,9168
x1,646:4353054,31598584
g1,645:4582434,31598584
x1,645:6584545,31598584
g1,645:6813925,31598584
x1,645:7359837,31598584
g1,645:7589217,31598584
x1,645:8390056,31598584
g1,645:8619436,31598584
x1,645:9565772,31598584
x1,645:9867243,31598584
x1,645:12184567,31598584
g1,645:12413947,31598584
x1,645:13651897,31598584
x1,645:13779697,31598584
k1,646:19537183,31598584:5757486
g1,646:19537183,31598584
)
[1,674:3552215,44780978:15984968,12325736,0
(1,648:3552215,32812800:15984968,357558,6025
k1,648:10513168,32812800:6960953
(1,648:10513168,32812800:0,0,0
g1,648:10513168,32812800
g1,648:10513168,32812800
g1,648:10185488,32812800
h1,648:10185488,32812800:0,0,0
g1,648:10513168,32812800
)
x1,648:10833507,32812800
x1,648:11665020,32812800
g1,648:11848524,32812800
x1,648:12576230,32812800
g1,648:12576230,32812800
k1,648:19537183,32812800:6960953
)
(1,648:3552215,33402624:15984968,355990,74182
k1,648:4617905,33402624:1065690
h1,648:4617905,33402624:0,0,0
x1,648:5575242,33402624
g1,648:5706314,33402624
x1,648:8263752,33402624
g1,648:8394824,33402624
x1,648:10181043,33402624
g1,648:10312115,33402624
x1,648:11298284,33402624
g1,648:11429356,33402624
x1,648:12236229,33402624
x1,648:13717323,33402624
g1,648:13848395,33402624
x1,648:14436113,33402624
g1,648:14567185,33402624
x1,648:15460028,33402624
g1,648:15591100,33402624
x1,648:16719873,33402624
g1,648:16850945,33402624
x1,648:18471493,33402624
k1,648:19537183,33402624:1065690
)
(1,648:3552215,33992448:15984968,360704,93056
k1,648:5082155,33992448:1529940
x1,648:8955015,33992448
g1,648:9086087,33992448
x1,648:9979463,33992448
g1,648:10110535,33992448
x1,648:12106469,33992448
x1,648:12392728,33992448
g1,648:12523800,33992448
x1,648:14027426,33992448
g1,648:14158498,33992448
x1,648:15758599,33992448
x1,648:16791438,33992448
x1,648:18007243,33992448
g1,648:18007243,33992448
k1,648:19537183,33992448:1529940
)
(1,673:3552215,39760921:15984968,4888985,4626841
k1,673:3686797,39760921:134582
(1,649:3686797,39760921:0,0,0
g1,649:3686797,39760921
g1,649:3686797,39760921
g1,649:3359117,39760921
h1,649:3359117,39760921:0,0,0
g1,649:3686797,39760921
)
(1,671:3686797,39760921:15532301,4888985,4626841
$1,671:3686797,39760921
[1,671:3686797,39760921:15532301,4888985,4626841
(1,652:3686797,34924364:15532301,26214,0
g1,652:3686797,34924364
(1,652:3686797,34924364:4327451,26214,0
g1,652:19219098,34924364
)
g1,671:8014248,34924364
h1,671:8014248,34924364:2844762,0,0
g1,671:10859010,34924364
h1,671:10859010,34924364:2184166,0,0
g1,671:13043176,34924364
h1,671:13043176,34924364:2698497,0,0
g1,671:15741673,34924364
h1,671:15741673,34924364:3477425,0,0
g1,652:19219098,34924364
)
(1,654:3686797,35311025:15532301,412875,176949
g1,653:3686797,35311025
(1,653:3686797,35311025:4327451,412875,176949
r1,678:3686797,35311025:0,589824,176949
g1,653:4080013,35311025
g1,653:4080014,35311025
x1,653:6118958,35311025
g1,653:6315566,35311025
x1,653:6927406,35311025
x1,653:7621032,35311025
g1,653:7621032,35311025
g1,653:8014248,35311025
)
g1,653:8014248,35311025
(1,653:8014248,35311025:2844762,412875,176949
g1,653:8407464,35311025
g1,653:8407464,35311025
x1,653:8960584,35311025
x1,653:10465794,35311025
g1,653:10465794,35311025
g1,653:10859010,35311025
)
g1,653:10859010,35311025
(1,653:10859010,35311025:2184166,412875,176949
g1,653:11252226,35311025
g1,653:11252226,35311025
x1,653:12649960,35311025
g1,653:12649960,35311025
g1,653:13043176,35311025
)
g1,653:13043176,35311025
(1,653:13043176,35311025:2698497,412875,176949
g1,653:13436392,35311025
g1,653:13436392,35311025
x1,653:15125110,35311025
x1,653:15348457,35311025
g1,653:15348457,35311025
g1,653:15741673,35311025
)
g1,653:15741673,35311025
(1,654:15741673,35311025:3477425,412875,176949
g1,653:16134889,35311025
k1,653:16562628,35311025:427739
x1,653:18398143,35311025
k1,654:18825882,35311025:427739
g1,654:19219098,35311025
)
g1,654:19219098,35311025
)
(1,656:3686797,35927063:15532301,412875,176949
g1,655:3686797,35927063
(1,655:3686797,35927063:4327451,412875,176949
r1,678:3686797,35927063:0,589824,176949
g1,655:4080013,35927063
g1,655:4080014,35927063
x1,655:5827445,35927063
k1,655:7621032,35927063:1793587
g1,655:8014248,35927063
)
g1,655:8014248,35927063
(1,655:8014248,35927063:2844762,412875,176949
g1,655:8407464,35927063
k1,655:8977877,35927063:570413
x1,655:9895381,35927063
k1,655:10465794,35927063:570413
g1,655:10859010,35927063
)
g1,655:10859010,35927063
(1,655:10859010,35927063:2184166,412875,176949
g1,655:11252226,35927063
k1,655:11492341,35927063:240115
x1,655:12409845,35927063
k1,655:12649960,35927063:240115
g1,655:13043176,35927063
)
g1,655:13043176,35927063
(1,655:13043176,35927063:2698497,412875,176949
g1,655:13436392,35927063
k1,655:13933673,35927063:497281
x1,655:14851177,35927063
k1,655:15348457,35927063:497280
g1,655:15741673,35927063
)
g1,655:15741673,35927063
(1,656:15741673,35927063:3477425,412875,176949
g1,655:16134889,35927063
k1,655:17218242,35927063:1083353
x1,655:17742530,35927063
k1,656:18825882,35927063:1083352
g1,656:19219098,35927063
)
g1,656:19219098,35927063
)
(1,657:3686797,36516887:15532301,412875,176949
g1,656:3686797,36516887
(1,656:3686797,36516887:4327451,412875,176949
r1,678:3686797,36516887:0,589824,176949
g1,656:4080013,36516887
g1,656:4080014,36516887
x1,656:5477749,36516887
k1,656:7621032,36516887:2143283
g1,656:8014248,36516887
)
g1,656:8014248,36516887
(1,656:8014248,36516887:2844762,412875,176949
g1,656:8407464,36516887
k1,656:8977877,36516887:570413
x1,656:9895381,36516887
k1,656:10465794,36516887:570413
g1,656:10859010,36516887
)
g1,656:10859010,36516887
(1,656:10859010,36516887:2184166,412875,176949
g1,656:11252226,36516887
k1,656:11492341,36516887:240115
x1,656:12409845,36516887
k1,656:12649960,36516887:240115
g1,656:13043176,36516887
)
g1,656:13043176,36516887
(1,656:13043176,36516887:2698497,412875,176949
g1,656:13436392,36516887
k1,656:13933673,36516887:497281
x1,656:14851177,36516887
k1,656:15348457,36516887:497280
g1,656:15741673,36516887
)
g1,656:15741673,36516887
(1,657:15741673,36516887:3477425,412875,176949
g1,656:16134889,36516887
k1,656:17087170,36516887:952281
x1,656:17873602,36516887
k1,657:18825882,36516887:952280
g1,657:19219098,36516887
)
g1,657:19219098,36516887
)
(1,658:3686797,37106711:15532301,412875,176949
g1,657:3686797,37106711
(1,657:3686797,37106711:4327451,412875,176949
r1,678:3686797,37106711:0,589824,176949
g1,657:4080013,37106711
g1,657:4080014,37106711
x1,657:6118423,37106711
k1,657:7621032,37106711:1502609
g1,657:8014248,37106711
)
g1,657:8014248,37106711
(1,657:8014248,37106711:2844762,412875,176949
g1,657:8407464,37106711
k1,657:9108949,37106711:701485
x1,657:9764309,37106711
k1,657:10465794,37106711:701485
g1,657:10859010,37106711
)
g1,657:10859010,37106711
(1,657:10859010,37106711:2184166,412875,176949
g1,657:11252226,37106711
k1,657:11623413,37106711:371187
x1,657:12278773,37106711
k1,657:12649960,37106711:371187
g1,657:13043176,37106711
)
g1,657:13043176,37106711
(1,657:13043176,37106711:2698497,412875,176949
g1,657:13436392,37106711
k1,657:14064745,37106711:628353
x1,657:14720105,37106711
k1,657:15348457,37106711:628352
g1,657:15741673,37106711
)
g1,657:15741673,37106711
(1,658:15741673,37106711:3477425,412875,176949
g1,657:16134889,37106711
k1,657:17087170,37106711:952281
x1,657:17873602,37106711
k1,658:18825882,37106711:952280
g1,658:19219098,37106711
)
g1,658:19219098,37106711
)
(1,659:3686797,37696535:15532301,412875,176949
g1,658:3686797,37696535
(1,658:3686797,37696535:4327451,412875,176949
r1,678:3686797,37696535:0,589824,176949
g1,658:4080013,37696535
g1,658:4080014,37696535
x1,658:5070382,37696535
k1,658:7621032,37696535:2550650
g1,658:8014248,37696535
)
g1,658:8014248,37696535
(1,658:8014248,37696535:2844762,412875,176949
g1,658:8407464,37696535
k1,658:9108949,37696535:701485
x1,658:9764309,37696535
k1,658:10465794,37696535:701485
g1,658:10859010,37696535
)
g1,658:10859010,37696535
(1,658:10859010,37696535:2184166,412875,176949
g1,658:11252226,37696535
k1,658:11623413,37696535:371187
x1,658:12278773,37696535
k1,658:12649960,37696535:371187
g1,658:13043176,37696535
)
g1,658:13043176,37696535
(1,658:13043176,37696535:2698497,412875,176949
g1,658:13436392,37696535
k1,658:14064745,37696535:628353
x1,658:14720105,37696535
k1,658:15348457,37696535:628352
g1,658:15741673,37696535
)
g1,658:15741673,37696535
(1,659:15741673,37696535:3477425,412875,176949
g1,658:16134889,37696535
k1,658:17349314,37696535:1214425
x1,658:17611458,37696535
k1,659:18825882,37696535:1214424
g1,659:19219098,37696535
)
g1,659:19219098,37696535
)
(1,660:3686797,38286359:15532301,412875,176949
g1,659:3686797,38286359
(1,659:3686797,38286359:4327451,412875,176949
r1,678:3686797,38286359:0,589824,176949
g1,659:4080013,38286359
g1,659:4080014,38286359
x1,659:5215610,38286359
x1,659:5909242,38286359
k1,659:7621032,38286359:1711790
g1,659:8014248,38286359
)
g1,659:8014248,38286359
(1,659:8014248,38286359:2844762,412875,176949
g1,659:8407464,38286359
k1,659:8977877,38286359:570413
x1,659:9895381,38286359
k1,659:10465794,38286359:570413
g1,659:10859010,38286359
)
g1,659:10859010,38286359
(1,659:10859010,38286359:2184166,412875,176949
g1,659:11252226,38286359
k1,659:11492341,38286359:240115
x1,659:12409845,38286359
k1,659:12649960,38286359:240115
g1,659:13043176,38286359
)
g1,659:13043176,38286359
(1,659:13043176,38286359:2698497,412875,176949
g1,659:13436392,38286359
k1,659:13933673,38286359:497281
x1,659:14851177,38286359
k1,659:15348457,38286359:497280
g1,659:15741673,38286359
)
g1,659:15741673,38286359
(1,660:15741673,38286359:3477425,412875,176949
g1,659:16134889,38286359
k1,659:16956098,38286359:821209
x1,659:18004674,38286359
k1,660:18825882,38286359:821208
g1,660:19219098,38286359
)
g1,660:19219098,38286359
)
(1,661:3686797,38876183:15532301,412875,176949
g1,660:3686797,38876183
(1,660:3686797,38876183:4327451,412875,176949
r1,678:3686797,38876183:0,589824,176949
g1,660:4080013,38876183
g1,660:4080014,38876183
x1,660:4895790,38876183
k1,660:7621032,38876183:2725242
g1,660:8014248,38876183
)
g1,660:8014248,38876183
(1,660:8014248,38876183:2844762,412875,176949
g1,660:8407464,38876183
k1,660:8977877,38876183:570413
x1,660:9895381,38876183
k1,660:10465794,38876183:570413
g1,660:10859010,38876183
)
g1,660:10859010,38876183
(1,660:10859010,38876183:2184166,412875,176949
g1,660:11252226,38876183
k1,660:11492341,38876183:240115
x1,660:12409845,38876183
k1,660:12649960,38876183:240115
g1,660:13043176,38876183
)
g1,660:13043176,38876183
(1,660:13043176,38876183:2698497,412875,176949
g1,660:13436392,38876183
k1,660:13933673,38876183:497281
x1,660:14851177,38876183
k1,660:15348457,38876183:497280
g1,660:15741673,38876183
)
g1,660:15741673,38876183
(1,661:15741673,38876183:3477425,412875,176949
g1,660:16134889,38876183
k1,660:17087170,38876183:952281
x1,660:17873602,38876183
k1,661:18825882,38876183:952280
g1,661:19219098,38876183
)
g1,661:19219098,38876183
)
(1,662:3686797,39466007:15532301,412875,176949
g1,661:3686797,39466007
(1,661:3686797,39466007:4327451,412875,176949
r1,678:3686797,39466007:0,589824,176949
g1,661:4080013,39466007
g1,661:4080014,39466007
x1,661:6001506,39466007
k1,661:7621032,39466007:1619526
g1,661:8014248,39466007
)
g1,661:8014248,39466007
(1,661:8014248,39466007:2844762,412875,176949
g1,661:8407464,39466007
k1,661:9108949,39466007:701485
x1,661:9764309,39466007
k1,661:10465794,39466007:701485
g1,661:10859010,39466007
)
g1,661:10859010,39466007
(1,661:10859010,39466007:2184166,412875,176949
g1,661:11252226,39466007
k1,661:11623413,39466007:371187
x1,661:12278773,39466007
k1,661:12649960,39466007:371187
g1,661:13043176,39466007
)
g1,661:13043176,39466007
(1,661:13043176,39466007:2698497,412875,176949
g1,661:13436392,39466007
k1,661:14064745,39466007:628353
x1,661:14720105,39466007
k1,661:15348457,39466007:628352
g1,661:15741673,39466007
)
g1,661:15741673,39466007
(1,662:15741673,39466007:3477425,412875,176949
g1,661:16134889,39466007
k1,661:16759490,39466007:624601
x1,661:18201282,39466007
k1,662:18825882,39466007:624600
g1,662:19219098,39466007
)
g1,662:19219098,39466007
)
(1,663:3686797,40055831:15532301,412875,176949
g1,662:3686797,40055831
(1,662:3686797,40055831:4327451,412875,176949
r1,678:3686797,40055831:0,589824,176949
g1,662:4080013,40055831
g1,662:4080014,40055831
x1,662:5652335,40055831
k1,662:7621032,40055831:1968697
g1,662:8014248,40055831
)
g1,662:8014248,40055831
(1,662:8014248,40055831:2844762,412875,176949
g1,662:8407464,40055831
k1,662:8977877,40055831:570413
x1,662:9895381,40055831
k1,662:10465794,40055831:570413
g1,662:10859010,40055831
)
g1,662:10859010,40055831
(1,662:10859010,40055831:2184166,412875,176949
g1,662:11252226,40055831
k1,662:11492341,40055831:240115
x1,662:12409845,40055831
k1,662:12649960,40055831:240115
g1,662:13043176,40055831
)
g1,662:13043176,40055831
(1,662:13043176,40055831:2698497,412875,176949
g1,662:13436392,40055831
k1,662:13933673,40055831:497281
x1,662:14851177,40055831
k1,662:15348457,40055831:497280
g1,662:15741673,40055831
)
g1,662:15741673,40055831
(1,663:15741673,40055831:3477425,412875,176949
g1,662:16134889,40055831
k1,662:17087170,40055831:952281
x1,662:17873602,40055831
k1,663:18825882,40055831:952280
g1,663:19219098,40055831
)
g1,663:19219098,40055831
)
(1,664:3686797,40645655:15532301,412875,176949
g1,663:3686797,40645655
(1,663:3686797,40645655:4327451,412875,176949
r1,678:3686797,40645655:0,589824,176949
g1,663:4080013,40645655
g1,663:4080014,40645655
x1,663:5885647,40645655
k1,663:7621032,40645655:1735385
g1,663:8014248,40645655
)
g1,663:8014248,40645655
(1,663:8014248,40645655:2844762,412875,176949
g1,663:8407464,40645655
k1,663:9108949,40645655:701485
x1,663:9764309,40645655
k1,663:10465794,40645655:701485
g1,663:10859010,40645655
)
g1,663:10859010,40645655
(1,663:10859010,40645655:2184166,412875,176949
g1,663:11252226,40645655
k1,663:11623413,40645655:371187
x1,663:12278773,40645655
k1,663:12649960,40645655:371187
g1,663:13043176,40645655
)
g1,663:13043176,40645655
(1,663:13043176,40645655:2698497,412875,176949
g1,663:13436392,40645655
k1,663:14064745,40645655:628353
x1,663:14720105,40645655
k1,663:15348457,40645655:628352
g1,663:15741673,40645655
)
g1,663:15741673,40645655
(1,664:15741673,40645655:3477425,412875,176949
g1,663:16134889,40645655
k1,663:17087170,40645655:952281
x1,663:17873602,40645655
k1,664:18825882,40645655:952280
g1,664:19219098,40645655
)
g1,664:19219098,40645655
)
(1,665:3686797,41235479:15532301,412875,176949
g1,664:3686797,41235479
(1,664:3686797,41235479:4327451,412875,176949
r1,678:3686797,41235479:0,589824,176949
g1,664:4080013,41235479
g1,664:4080014,41235479
x1,664:7459015,41235479
k1,664:7621032,41235479:162017
g1,664:8014248,41235479
)
g1,664:8014248,41235479
(1,664:8014248,41235479:2844762,412875,176949
g1,664:8407464,41235479
k1,664:9108949,41235479:701485
x1,664:9764309,41235479
k1,664:10465794,41235479:701485
g1,664:10859010,41235479
)
g1,664:10859010,41235479
(1,664:10859010,41235479:2184166,412875,176949
g1,664:11252226,41235479
k1,664:11492341,41235479:240115
x1,664:12409845,41235479
k1,664:12649960,41235479:240115
g1,664:13043176,41235479
)
g1,664:13043176,41235479
(1,664:13043176,41235479:2698497,412875,176949
g1,664:13436392,41235479
k1,664:13933673,41235479:497281
x1,664:14851177,41235479
k1,664:15348457,41235479:497280
g1,664:15741673,41235479
)
g1,664:15741673,41235479
(1,665:15741673,41235479:3477425,412875,176949
g1,664:16134889,41235479
k1,664:17349314,41235479:1214425
x1,664:17611458,41235479
k1,665:18825882,41235479:1214424
g1,665:19219098,41235479
)
g1,665:19219098,41235479
)
(1,666:3686797,41825303:15532301,412875,176949
g1,665:3686797,41825303
(1,665:3686797,41825303:4327451,412875,176949
r1,678:3686797,41825303:0,589824,176949
g1,665:4080013,41825303
g1,665:4080014,41825303
x1,665:5624021,41825303
k1,665:7621032,41825303:1997011
g1,665:8014248,41825303
)
g1,665:8014248,41825303
(1,665:8014248,41825303:2844762,412875,176949
g1,665:8407464,41825303
k1,665:9108949,41825303:701485
x1,665:9764309,41825303
k1,665:10465794,41825303:701485
g1,665:10859010,41825303
)
g1,665:10859010,41825303
(1,665:10859010,41825303:2184166,412875,176949
g1,665:11252226,41825303
k1,665:11623413,41825303:371187
x1,665:12278773,41825303
k1,665:12649960,41825303:371187
g1,665:13043176,41825303
)
g1,665:13043176,41825303
(1,665:13043176,41825303:2698497,412875,176949
g1,665:13436392,41825303
k1,665:14064745,41825303:628353
x1,665:14720105,41825303
k1,665:15348457,41825303:628352
g1,665:15741673,41825303
)
g1,665:15741673,41825303
(1,666:15741673,41825303:3477425,412875,176949
g1,665:16134889,41825303
k1,665:17349314,41825303:1214425
x1,665:17611458,41825303
k1,666:18825882,41825303:1214424
g1,666:19219098,41825303
)
g1,666:19219098,41825303
)
(1,667:3686797,42415127:15532301,412875,176949
g1,666:3686797,42415127
(1,666:3686797,42415127:4327451,412875,176949
r1,678:3686797,42415127:0,589824,176949
g1,666:4080013,42415127
g1,666:4080014,42415127
x1,666:4778881,42415127
x1,666:5027918,42415127
x1,666:5427426,42415127
k1,666:7621032,42415127:2193606
g1,666:8014248,42415127
)
g1,666:8014248,42415127
(1,666:8014248,42415127:2844762,412875,176949
g1,666:8407464,42415127
k1,666:8977877,42415127:570413
x1,666:9895381,42415127
k1,666:10465794,42415127:570413
g1,666:10859010,42415127
)
g1,666:10859010,42415127
(1,666:10859010,42415127:2184166,412875,176949
g1,666:11252226,42415127
k1,666:11492341,42415127:240115
x1,666:12409845,42415127
k1,666:12649960,42415127:240115
g1,666:13043176,42415127
)
g1,666:13043176,42415127
(1,666:13043176,42415127:2698497,412875,176949
g1,666:13436392,42415127
k1,666:13933673,42415127:497281
x1,666:14851177,42415127
k1,666:15348457,42415127:497280
g1,666:15741673,42415127
)
g1,666:15741673,42415127
(1,667:15741673,42415127:3477425,412875,176949
g1,666:16134889,42415127
k1,666:17087170,42415127:952281
x1,666:17873602,42415127
k1,667:18825882,42415127:952280
g1,667:19219098,42415127
)
g1,667:19219098,42415127
)
(1,668:3686797,43004951:15532301,412875,176949
g1,667:3686797,43004951
(1,667:3686797,43004951:4327451,412875,176949
r1,678:3686797,43004951:0,589824,176949
g1,667:4080013,43004951
g1,667:4080014,43004951
x1,667:4778881,43004951
k1,667:7621032,43004951:2842151
g1,667:8014248,43004951
)
g1,667:8014248,43004951
(1,667:8014248,43004951:2844762,412875,176949
g1,667:8407464,43004951
k1,667:9108949,43004951:701485
x1,667:9764309,43004951
k1,667:10465794,43004951:701485
g1,667:10859010,43004951
)
g1,667:10859010,43004951
(1,667:10859010,43004951:2184166,412875,176949
g1,667:11252226,43004951
k1,667:11623413,43004951:371187
x1,667:12278773,43004951
k1,667:12649960,43004951:371187
g1,667:13043176,43004951
)
g1,667:13043176,43004951
(1,667:13043176,43004951:2698497,412875,176949
g1,667:13436392,43004951
k1,667:14064745,43004951:628353
x1,667:14720105,43004951
k1,667:15348457,43004951:628352
g1,667:15741673,43004951
)
g1,667:15741673,43004951
(1,668:15741673,43004951:3477425,412875,176949
g1,667:16134889,43004951
k1,667:17218242,43004951:1083353
x1,667:17742530,43004951
k1,668:18825882,43004951:1083352
g1,668:19219098,43004951
)
g1,668:19219098,43004951
)
(1,669:3686797,43594775:15532301,412875,176949
g1,668:3686797,43594775
(1,668:3686797,43594775:4327451,412875,176949
r1,678:3686797,43594775:0,589824,176949
g1,668:4080013,43594775
g1,668:4080014,43594775
x1,668:4458548,43594775
x1,668:5410125,43594775
x1,668:6154604,43594775
k1,668:7621032,43594775:1466428
g1,668:8014248,43594775
)
g1,668:8014248,43594775
(1,668:8014248,43594775:2844762,412875,176949
g1,668:8407464,43594775
k1,668:8977877,43594775:570413
x1,668:9895381,43594775
k1,668:10465794,43594775:570413
g1,668:10859010,43594775
)
g1,668:10859010,43594775
(1,668:10859010,43594775:2184166,412875,176949
g1,668:11252226,43594775
k1,668:11492341,43594775:240115
x1,668:12409845,43594775
k1,668:12649960,43594775:240115
g1,668:13043176,43594775
)
g1,668:13043176,43594775
(1,668:13043176,43594775:2698497,412875,176949
g1,668:13436392,43594775
k1,668:13933673,43594775:497281
x1,668:14851177,43594775
k1,668:15348457,43594775:497280
g1,668:15741673,43594775
)
g1,668:15741673,43594775
(1,669:15741673,43594775:3477425,412875,176949
g1,668:16134889,43594775
k1,668:16759490,43594775:624601
x1,668:18201282,43594775
k1,669:18825882,43594775:624600
g1,669:19219098,43594775
)
g1,669:19219098,43594775
)
(1,671:3686797,44210813:15532301,412875,176949
g1,670:3686797,44210813
(1,671:3686797,44210813:4327451,412875,176949
r1,678:3686797,44210813:0,589824,176949
g1,670:4080013,44210813
g1,670:4080014,44210813
$1,670:4080014,44210813
(1,670:4080014,44025783:283988,182955,0
x1,670:4331234,44025783
)
$1,670:4364002,44210813
g1,670:4547506,44210813
x1,670:5421490,44210813
x1,670:7473534,44210813
g1,670:7657038,44210813
x1,670:7919182,44210813
g1,670:8102686,44210813
x1,670:8859755,44210813
x1,670:9100932,44210813
x1,670:10954794,44210813
g1,670:11138298,44210813
x1,670:12390280,44210813
g1,670:12573784,44210813
x1,670:13330853,44210813
g1,670:13514357,44210813
x1,670:13776501,44210813
g1,670:13960005,44210813
x1,670:14950373,44210813
g1,670:15133877,44210813
x1,670:17259324,44210813
g1,670:17442828,44210813
x1,670:18825882,44210813
g1,670:18825882,44210813
g1,670:19219098,44210813
h1,670:19219098,44210813:0,0,0
)
g1,671:8014248,44210813
h1,671:8014248,44210813:2844762,0,0
g1,671:10859010,44210813
h1,671:10859010,44210813:2184166,0,0
g1,671:13043176,44210813
h1,671:13043176,44210813:2698497,0,0
g1,671:15741673,44210813
h1,671:15741673,44210813:3477425,0,0
g1,671:19219098,44210813
)
]
$1,671:19219098,39760921
)
g1,671:19402602,39760921
g1,673:19402602,39760921
k1,673:19537183,39760921:134581
)
]
(1,678:3552215,46417182:15984968,448587,141880
k1,677:4207575,46417182:655360
x1,677:4753487,46417182
k1,677:5081167,46417182:327680
x1,677:6319135,46417182
x1,677:6974495,46417182
x1,677:7411606,46417182
x1,677:8321894,46417182
k1,677:8529701,46417182:207807
x1,677:9658867,46417182
k1,677:9866673,46417182:207806
x1,677:11395608,46417182
k1,677:11603415,46417182:207807
x1,677:12950166,46417182
x1,677:14078686,46417182
k1,677:14286492,46417182:207806
k1,677:14286492,46417182:109250
h1,677:14395742,46417182:0,0,0
k1,677:14395742,46417182:0
x1,677:14796166,46417182
x1,677:15071421,46417182
k1,677:15279228,46417182:207807
x1,677:16189516,46417182
x1,677:16646300,46417182
k1,677:16854106,46417182:207806
x1,677:17654945,46417182
k1,677:17862752,46417182:207807
x1,677:18518112,46417182
x1,677:19318951,46417182
x1,677:19537183,46417182
k1,678:19537183,46417182:0
)
(1,678:3552215,47203614:15984968,446948,141880
x1,678:4389740,47203614
x1,678:5081786,47203614
k1,677:5342819,47203614:261033
x1,677:5888731,47203614
k1,677:6149763,47203614:261032
x1,677:7023355,47203614
k1,677:7284388,47203614:261033
x1,677:8521700,47203614
k1,677:8782732,47203614:261032
x1,677:10166188,47203614
k1,677:10427189,47203614:261001
x1,677:11592412,47203614
x1,677:12320499,47203614
k1,677:12581532,47203614:261033
x1,677:13345676,47203614
k1,677:13606708,47203614:261032
x1,677:14735227,47203614
x1,677:15536066,47203614
x1,677:15853922,47203614
k1,677:16114955,47203614:261033
x1,677:17134018,47203614
x1,677:17571129,47203614
x1,677:17935505,47203614
x1,677:18517457,47203614
x1,677:19537183,47203614
k1,677:19537183,47203614:0
)
]
g1,705:19537183,47203614
)
k1,705:20129219,47203614:592036
r1,705:20129219,47203614:0,34789406,0
k1,705:20721254,47203614:592035
(1,705:20721254,47203614:15984968,34789406,0
[1,705:20721254,47203614:15984968,34789406,0
(1,678:20721254,13200640:15984968,446948,141880
x1,678:21158365,13200640
x1,678:22450717,13200640
k1,677:22865179,13200640:414462
x1,677:23629323,13200640
k1,677:24043785,13200640:414462
x1,677:24954055,13200640
k1,677:25368516,13200640:414461
x1,677:26242108,13200640
k1,677:26656570,13200640:414462
x1,677:27493458,13200640
x1,677:28367050,13200640
x1,677:30077514,13200640
k1,677:30491976,13200640:414462
x1,677:30782952,13200640
x1,677:31094248,13200640
x1,677:31885263,13200640
k1,677:32299725,13200640:414462
x1,677:33392196,13200640
k1,677:33806657,13200640:414461
x1,677:34462017,13200640
k1,677:34876479,13200640:414462
x1,677:35422383,13200640
x1,677:35733679,13200640
x1,677:36706222,13200640
k1,677:36706222,13200640:0
)
(1,678:20721254,13987072:15984968,446948,141880
x1,678:21704294,13987072
x1,678:22031974,13987072
x1,678:22723365,13987072
k1,677:22936400,13987072:213035
x1,677:23737239,13987072
x1,677:25156734,13987072
k1,677:25369770,13987072:213036
x1,677:26679817,13987072
x1,677:27517360,13987072
k1,677:27730395,13987072:213035
x1,677:28895618,13987072
x1,677:29623705,13987072
k1,677:29836741,13987072:213036
x1,677:30600885,13987072
k1,677:30813920,13987072:213035
x1,677:33070958,13987072
k1,677:33283994,13987072:213036
x1,677:34303057,13987072
x1,677:34740168,13987072
x1,677:35104544,13987072
x1,677:35686496,13987072
x1,677:36706222,13987072
k1,677:36706222,13987072:0
)
(1,678:20721254,14773504:15984968,446948,141880
x1,678:21413300,14773504
x1,678:22214139,14773504
x1,678:23342658,14773504
x1,678:23815817,14773504
x1,678:24999383,14773504
k1,677:25215768,14773504:216385
x1,677:25616192,14773504
x1,677:25854743,14773504
x1,677:26655582,14773504
k1,677:26871967,14773504:216385
x1,677:27199647,14773504
k1,677:27416032,14773504:216385
x1,677:28034688,14773504
x1,677:29272638,14773504
k1,677:29489023,14773504:216385
x1,677:30289862,14773504
k1,677:30506248,14773504:216386
x1,677:31124904,14773504
x1,677:32217357,14773504
k1,677:32433742,14773504:216385
x1,677:32979654,14773504
k1,677:33196039,14773504:216385
x1,677:34032927,14773504
x1,677:34506086,14773504
x1,677:35762397,14773504
k1,677:35978782,14773504:216385
x1,677:36487990,14773504
x1,677:36706222,14773504
k1,678:36706222,14773504:0
)
(1,678:20721254,15559936:15984968,446948,7531
x1,678:21667572,15559936
k1,677:21887346,15559936:219774
x1,677:22833682,15559936
k1,677:23053457,15559936:219775
x1,677:23963745,15559936
x1,677:25346537,15559936
k1,677:25566311,15559936:219774
x1,677:26075519,15559936
x1,677:27277421,15559936
k1,677:27497195,15559936:219774
x1,677:28043107,15559936
k1,677:28262881,15559936:219774
x1,677:28772744,15559936
x1,677:29483800,15559936
x1,677:30502871,15559936
k1,677:30722646,15559936:219775
x1,677:31741709,15559936
x1,677:32178820,15559936
x1,677:32543196,15559936
x1,677:33125148,15559936
x1,677:34144874,15559936
k1,677:34364648,15559936:219774
x1,677:34582880,15559936
x1,677:35449911,15559936
x1,677:36706222,15559936
k1,677:36706222,15559936:0
)
(1,678:20721254,16346368:15984968,446948,141880
x1,678:22249542,16346368
k1,677:22506640,16346368:257098
x1,677:22943751,16346368
k1,677:23200850,16346368:257099
x1,677:23856210,16346368
k1,677:24113308,16346368:257098
x1,677:25606211,16346368
k1,677:25863309,16346368:257098
x1,677:26846331,16346368
k1,677:27103429,16346368:257098
x1,677:27977021,16346368
k1,677:28234120,16346368:257099
x1,677:29107712,16346368
x1,677:30636656,16346368
k1,677:30893754,16346368:257098
x1,677:32131066,16346368
k1,677:32388164,16346368:257098
x1,677:33771620,16346368
k1,677:34028690,16346368:257070
x1,677:34574602,16346368
k1,677:34831701,16346368:257099
x1,677:35778037,16346368
x1,677:36079508,16346368
k1,677:36336606,16346368:257098
x1,677:36706222,16346368
k1,677:36706222,16346368:0
)
(1,678:20721254,17132800:15984968,446948,141880
x1,678:21048934,17132800
k1,677:21315774,17132800:266840
x1,677:22771964,17132800
k1,677:23038805,17132800:266841
x1,677:23366485,17132800
x1,677:24418979,17132800
k1,677:24685819,17132800:266840
x1,677:25486658,17132800
k1,677:25753499,17132800:266841
x1,677:26918722,17132800
x1,677:27646809,17132800
k1,677:27913649,17132800:266840
x1,677:28750537,17132800
x1,677:29223696,17132800
x1,677:30316167,17132800
k1,677:30583007,17132800:266840
x1,677:33203783,17132800
k1,677:33470624,17132800:266841
x1,677:34198719,17132800
x1,677:34708582,17132800
x1,677:35784022,17132800
k1,677:36050862,17132800:266840
x1,677:36706222,17132800
k1,677:36706222,17132800:0
)
(1,678:20721254,17919232:15984968,446948,116320
x1,678:21339910,17919232
x1,678:21813069,17919232
x1,678:22905540,17919232
k1,677:23078089,17919232:172549
x1,677:24060456,17919232
k1,677:24233005,17919232:172549
x1,677:26689941,17919232
k1,677:26862490,17919232:172549
x1,677:27808826,17919232
k1,677:27981374,17919232:172548
x1,677:28818262,17919232
x1,677:29983485,17919232
k1,677:30156034,17919232:172549
x1,677:30701946,17919232
x1,677:31648265,17919232
k1,677:31820814,17919232:172549
x1,677:34441590,17919232
k1,677:34614139,17919232:172549
x1,677:35414978,17919232
k1,677:35587527,17919232:172549
x1,677:36206183,17919232
x1,677:36706222,17919232
k1,677:36706222,17919232:0
)
(1,678:20721254,18705664:15984968,446948,141880
x1,678:21158365,18705664
k1,677:21355442,18705664:197077
x1,677:22702850,18705664
k1,677:22899894,18705664:197044
x1,677:25520670,18705664
k1,677:25717747,18705664:197077
x1,677:26846266,18705664
k1,677:27043343,18705664:197077
x1,677:27771438,18705664
x1,677:28281301,18705664
x1,677:29356741,18705664
k1,677:29553817,18705664:197076
x1,677:30209177,18705664
k1,677:30406254,18705664:197077
x1,677:31826406,18705664
k1,677:32023451,18705664:197045
x1,677:33188665,18705664
k1,677:33385741,18705664:197076
x1,677:34077787,18705664
x1,677:34877971,18705664
k1,677:35075048,18705664:197077
x1,677:35402728,18705664
x1,677:35687151,18705664
x1,677:36706222,18705664
k1,677:36706222,18705664:0
)
(1,678:20721254,19492096:15984968,446948,141880
x1,678:23342030,19492096
k1,677:23672574,19492096:330544
x1,677:24764398,19492096
x1,677:25045550,19492096
k1,677:25376094,19492096:330544
x1,677:26977774,19492096
k1,677:27308318,19492096:330544
x1,677:29929094,19492096
k1,677:30259638,19492096:330544
x1,677:31679790,19492096
k1,677:32010232,19492096:330442
x1,677:33175446,19492096
k1,677:33505990,19492096:330544
x1,677:34744606,19492096
k1,677:35075048,19492096:330442
x1,677:35402728,19492096
x1,677:35687151,19492096
x1,677:36706222,19492096
k1,677:36706222,19492096:0
)
(1,678:20721254,20278528:15984968,446948,116320
x1,678:23178190,20278528
k1,677:23350083,20278528:171893
x1,677:24296419,20278528
k1,677:24468311,20278528:171892
x1,677:25269159,20278528
x1,677:27089726,20278528
k1,677:27261619,20278528:171893
x1,677:29882395,20278528
k1,677:30054288,20278528:171893
x1,677:31073368,20278528
k1,677:31245261,20278528:171893
x1,677:31718429,20278528
x1,677:32694899,20278528
k1,677:32866791,20278528:171892
x1,677:34505173,20278528
k1,677:34677066,20278528:171893
x1,677:35114177,20278528
k1,677:35286070,20278528:171893
x1,677:36706222,20278528
k1,677:36706222,20278528:0
)
(1,678:20721254,21064960:15984968,446948,141880
x1,678:21886468,21064960
g1,677:22115848,21064960
x1,677:23281071,21064960
g1,677:23510451,21064960
x1,677:23838131,21064960
x1,677:24122554,21064960
x1,677:25305465,21064960
g1,677:25534845,21064960
x1,677:27136532,21064960
g1,677:27365912,21064960
x1,677:28531135,21064960
g1,677:28760515,21064960
x1,677:29816282,21064960
g1,677:30045662,21064960
x1,677:32066134,21064960
g1,677:32295514,21064960
x1,677:33132402,21064960
x1,677:33605561,21064960
x1,677:34861872,21064960
k1,678:36706222,21064960:1844350
g1,678:36706222,21064960
)
[1,700:20721254,30701684:15984968,8700286,0
(1,680:20721254,22358956:15984968,357558,6025
k1,680:27594914,22358956:6873660
(1,680:27594914,22358956:0,0,0
g1,680:27594914,22358956
g1,680:27594914,22358956
g1,680:27267234,22358956
h1,680:27267234,22358956:0,0,0
g1,680:27594914,22358956
)
x1,680:27915253,22358956
x1,680:28746766,22358956
g1,680:28930270,22358956
x1,680:29832562,22358956
g1,680:29832562,22358956
k1,680:36706222,22358956:6873660
)
(1,680:20721254,22948780:15984968,355990,6550
k1,680:20912713,22948780:191459
h1,680:20912713,22948780:0,0,0
x1,680:22440461,22948780
x1,680:22943244,22948780
g1,680:23074316,22948780
x1,680:24436926,22948780
x1,680:26115146,22948780
g1,680:26246218,22948780
x1,680:26833936,22948780
g1,680:26965008,22948780
x1,680:27459401,22948780
x1,680:29431738,22948780
g1,680:29562810,22948780
x1,680:31442353,22948780
g1,680:31573425,22948780
x1,680:32466801,22948780
g1,680:32597873,22948780
x1,680:34593807,22948780
x1,680:34880066,22948780
g1,680:35011138,22948780
x1,680:36514764,22948780
k1,680:36706222,22948780:191458
)
(1,680:20721254,23538604:15984968,280227,6550
k1,680:26789366,23538604:6068112
x1,680:28389467,23538604
x1,680:29422306,23538604
x1,680:30638111,23538604
g1,680:30638111,23538604
k1,680:36706222,23538604:6068111
)
(1,699:20721254,27451099:15984968,3119513,2857369
k1,699:21947052,27451099:1225798
(1,681:21947052,27451099:0,0,0
g1,681:21947052,27451099
g1,681:21947052,27451099
g1,681:21619372,27451099
h1,681:21619372,27451099:0,0,0
g1,681:21947052,27451099
)
(1,697:21947052,27451099:13349869,3119513,2857369
$1,697:21947052,27451099
[1,697:21947052,27451099:13349869,3119513,2857369
(1,684:21947052,24384014:13349869,26214,0
g1,684:21947052,24384014
(1,684:21947052,24384014:4049580,26214,0
g1,684:35296921,24384014
)
g1,697:25996632,24384014
h1,697:25996632,24384014:3369050,0,0
g1,697:29365682,24384014
h1,697:29365682,24384014:2708454,0,0
g1,697:32074136,24384014
h1,697:32074136,24384014:3222785,0,0
g1,684:35296921,24384014
)
(1,686:21947052,24770675:13349869,412875,176949
g1,685:21947052,24770675
(1,685:21947052,24770675:4049580,412875,176949
r1,685:21947052,24770675:0,589824,176949
g1,685:22340268,24770675
g1,685:22340269,24770675
x1,685:24087707,24770675
k1,685:25603416,24770675:1515709
g1,685:25996632,24770675
)
g1,685:25996632,24770675
(1,685:25996632,24770675:3369050,412875,176949
g1,685:26389848,24770675
g1,685:26389848,24770675
x1,685:26942968,24770675
x1,685:28972466,24770675
g1,685:28972466,24770675
g1,685:29365682,24770675
)
g1,685:29365682,24770675
(1,685:29365682,24770675:2708454,412875,176949
g1,685:29758898,24770675
g1,685:29758898,24770675
x1,685:31680920,24770675
g1,685:31680920,24770675
g1,685:32074136,24770675
)
g1,685:32074136,24770675
(1,686:32074136,24770675:3222785,412875,176949
g1,685:32467352,24770675
g1,685:32467352,24770675
x1,685:34156070,24770675
x1,685:34903705,24770675
g1,686:34903705,24770675
g1,686:35296921,24770675
)
g1,686:35296921,24770675
)
(1,688:21947052,25386713:13349869,412875,176949
g1,687:21947052,25386713
(1,687:21947052,25386713:4049580,412875,176949
r1,687:21947052,25386713:0,589824,176949
g1,687:22340268,25386713
g1,687:22340269,25386713
x1,687:24437402,25386713
k1,687:25603416,25386713:1166014
g1,687:25996632,25386713
)
g1,687:25996632,25386713
(1,687:25996632,25386713:3369050,412875,176949
g1,687:26389848,25386713
k1,687:27091333,25386713:701485
x1,687:28270981,25386713
k1,687:28972466,25386713:701485
g1,687:29365682,25386713
)
g1,687:29365682,25386713
(1,687:29365682,25386713:2708454,412875,176949
g1,687:29758898,25386713
k1,687:30130085,25386713:371187
x1,687:31309733,25386713
k1,687:31680920,25386713:371187
g1,687:32074136,25386713
)
g1,687:32074136,25386713
(1,688:32074136,25386713:3222785,412875,176949
g1,687:32467352,25386713
k1,687:33095705,25386713:628353
x1,687:34275353,25386713
k1,688:34903705,25386713:628352
g1,688:35296921,25386713
)
g1,688:35296921,25386713
)
(1,689:21947052,25976537:13349869,412875,176949
g1,688:21947052,25976537
(1,688:21947052,25976537:4049580,412875,176949
r1,688:21947052,25976537:0,589824,176949
g1,688:22340268,25976537
g1,688:22340269,25976537
x1,688:24204090,25976537
g1,688:24387594,25976537
x1,688:24707933,25976537
x1,688:25329732,25976537
k1,688:25603416,25976537:273684
g1,688:25996632,25976537
)
g1,688:25996632,25976537
(1,688:25996632,25976537:3369050,412875,176949
g1,688:26389848,25976537
k1,688:27091333,25976537:701485
x1,688:28270981,25976537
k1,688:28972466,25976537:701485
g1,688:29365682,25976537
)
g1,688:29365682,25976537
(1,688:29365682,25976537:2708454,412875,176949
g1,688:29758898,25976537
k1,688:30130085,25976537:371187
x1,688:31309733,25976537
k1,688:31680920,25976537:371187
g1,688:32074136,25976537
)
g1,688:32074136,25976537
(1,689:32074136,25976537:3222785,412875,176949
g1,688:32467352,25976537
k1,688:33095705,25976537:628353
x1,688:34275353,25976537
k1,689:34903705,25976537:628352
g1,689:35296921,25976537
)
g1,689:35296921,25976537
)
(1,690:21947052,26566361:13349869,412875,176949
g1,689:21947052,26566361
(1,689:21947052,26566361:4049580,412875,176949
r1,689:21947052,26566361:0,589824,176949
g1,689:22340268,26566361
g1,689:22340269,26566361
x1,689:23418196,26566361
k1,689:25603416,26566361:2185220
g1,689:25996632,26566361
)
g1,689:25996632,26566361
(1,689:25996632,26566361:3369050,412875,176949
g1,689:26389848,26566361
k1,689:27091333,26566361:701485
x1,689:28270981,26566361
k1,689:28972466,26566361:701485
g1,689:29365682,26566361
)
g1,689:29365682,26566361
(1,689:29365682,26566361:2708454,412875,176949
g1,689:29758898,26566361
k1,689:30130085,26566361:371187
x1,689:31309733,26566361
k1,689:31680920,26566361:371187
g1,689:32074136,26566361
)
g1,689:32074136,26566361
(1,690:32074136,26566361:3222785,412875,176949
g1,689:32467352,26566361
k1,689:33095705,26566361:628353
x1,689:34275353,26566361
k1,690:34903705,26566361:628352
g1,690:35296921,26566361
)
g1,690:35296921,26566361
)
(1,691:21947052,27156185:13349869,412875,176949
g1,690:21947052,27156185
(1,690:21947052,27156185:4049580,412875,176949
r1,690:21947052,27156185:0,589824,176949
g1,690:22340268,27156185
g1,690:22340269,27156185
x1,690:23213728,27156185
x1,690:23438650,27156185
g1,690:23622154,27156185
x1,690:24903499,27156185
k1,690:25603416,27156185:699917
g1,690:25996632,27156185
)
g1,690:25996632,27156185
(1,690:25996632,27156185:3369050,412875,176949
g1,690:26389848,27156185
k1,690:27091333,27156185:701485
x1,690:28270981,27156185
k1,690:28972466,27156185:701485
g1,690:29365682,27156185
)
g1,690:29365682,27156185
(1,690:29365682,27156185:2708454,412875,176949
g1,690:29758898,27156185
k1,690:30130085,27156185:371187
x1,690:31309733,27156185
k1,690:31680920,27156185:371187
g1,690:32074136,27156185
)
g1,690:32074136,27156185
(1,691:32074136,27156185:3222785,412875,176949
g1,690:32467352,27156185
k1,690:33095705,27156185:628353
x1,690:34275353,27156185
k1,691:34903705,27156185:628352
g1,691:35296921,27156185
)
g1,691:35296921,27156185
)
(1,692:21947052,27746009:13349869,412875,176949
g1,691:21947052,27746009
(1,691:21947052,27746009:4049580,412875,176949
r1,691:21947052,27746009:0,589824,176949
g1,691:22340268,27746009
g1,691:22340269,27746009
x1,691:24117069,27746009
g1,691:24300573,27746009
x1,691:24592074,27746009
x1,691:25603416,27746009
g1,691:25603416,27746009
g1,691:25996632,27746009
)
g1,691:25996632,27746009
(1,691:25996632,27746009:3369050,412875,176949
g1,691:26389848,27746009
k1,691:27091333,27746009:701485
x1,691:28270981,27746009
k1,691:28972466,27746009:701485
g1,691:29365682,27746009
)
g1,691:29365682,27746009
(1,691:29365682,27746009:2708454,412875,176949
g1,691:29758898,27746009
k1,691:30130085,27746009:371187
x1,691:31309733,27746009
k1,691:31680920,27746009:371187
g1,691:32074136,27746009
)
g1,691:32074136,27746009
(1,692:32074136,27746009:3222785,412875,176949
g1,691:32467352,27746009
k1,691:33095705,27746009:628353
x1,691:34275353,27746009
k1,692:34903705,27746009:628352
g1,692:35296921,27746009
)
g1,692:35296921,27746009
)
(1,693:21947052,28335833:13349869,412875,176949
g1,692:21947052,28335833
(1,692:21947052,28335833:4049580,412875,176949
r1,692:21947052,28335833:0,589824,176949
g1,692:22340268,28335833
g1,692:22340269,28335833
x1,692:25019355,28335833
k1,692:25603416,28335833:584061
g1,692:25996632,28335833
)
g1,692:25996632,28335833
(1,692:25996632,28335833:3369050,412875,176949
g1,692:26389848,28335833
k1,692:27091333,28335833:701485
x1,692:28270981,28335833
k1,692:28972466,28335833:701485
g1,692:29365682,28335833
)
g1,692:29365682,28335833
(1,692:29365682,28335833:2708454,412875,176949
g1,692:29758898,28335833
k1,692:30130085,28335833:371187
x1,692:31309733,28335833
k1,692:31680920,28335833:371187
g1,692:32074136,28335833
)
g1,692:32074136,28335833
(1,693:32074136,28335833:3222785,412875,176949
g1,692:32467352,28335833
k1,692:33095705,28335833:628353
x1,692:34275353,28335833
k1,693:34903705,28335833:628352
g1,693:35296921,28335833
)
g1,693:35296921,28335833
)
(1,694:21947052,28925657:13349869,412875,176949
g1,693:21947052,28925657
(1,693:21947052,28925657:4049580,412875,176949
r1,693:21947052,28925657:0,589824,176949
g1,693:22340268,28925657
g1,693:22340269,28925657
x1,693:24641870,28925657
k1,693:25603416,28925657:961546
g1,693:25996632,28925657
)
g1,693:25996632,28925657
(1,693:25996632,28925657:3369050,412875,176949
g1,693:26389848,28925657
k1,693:27091333,28925657:701485
x1,693:28270981,28925657
k1,693:28972466,28925657:701485
g1,693:29365682,28925657
)
g1,693:29365682,28925657
(1,693:29365682,28925657:2708454,412875,176949
g1,693:29758898,28925657
k1,693:30130085,28925657:371187
x1,693:31309733,28925657
k1,693:31680920,28925657:371187
g1,693:32074136,28925657
)
g1,693:32074136,28925657
(1,694:32074136,28925657:3222785,412875,176949
g1,693:32467352,28925657
k1,693:33095705,28925657:628353
x1,693:34275353,28925657
k1,694:34903705,28925657:628352
g1,694:35296921,28925657
)
g1,694:35296921,28925657
)
(1,695:21947052,29515481:13349869,412875,176949
g1,694:21947052,29515481
(1,694:21947052,29515481:4049580,412875,176949
r1,694:21947052,29515481:0,589824,176949
g1,694:22340268,29515481
g1,694:22340269,29515481
x1,694:24612513,29515481
k1,694:25603416,29515481:990903
g1,694:25996632,29515481
)
g1,694:25996632,29515481
(1,694:25996632,29515481:3369050,412875,176949
g1,694:26389848,29515481
k1,694:27091333,29515481:701485
x1,694:28270981,29515481
k1,694:28972466,29515481:701485
g1,694:29365682,29515481
)
g1,694:29365682,29515481
(1,694:29365682,29515481:2708454,412875,176949
g1,694:29758898,29515481
k1,694:30130085,29515481:371187
x1,694:31309733,29515481
k1,694:31680920,29515481:371187
g1,694:32074136,29515481
)
g1,694:32074136,29515481
(1,695:32074136,29515481:3222785,412875,176949
g1,694:32467352,29515481
k1,694:33095705,29515481:628353
x1,694:34275353,29515481
k1,695:34903705,29515481:628352
g1,695:35296921,29515481
)
g1,695:35296921,29515481
)
(1,696:21947052,30105305:13349869,412875,176949
g1,695:21947052,30105305
(1,695:21947052,30105305:4049580,412875,176949
r1,695:21947052,30105305:0,589824,176949
g1,695:22340268,30105305
g1,695:22340269,30105305
x1,695:23446509,30105305
g1,695:23630013,30105305
x1,695:24736777,30105305
k1,695:25603416,30105305:866639
g1,695:25996632,30105305
)
g1,695:25996632,30105305
(1,695:25996632,30105305:3369050,412875,176949
g1,695:26389848,30105305
k1,695:27091333,30105305:701485
x1,695:28270981,30105305
k1,695:28972466,30105305:701485
g1,695:29365682,30105305
)
g1,695:29365682,30105305
(1,695:29365682,30105305:2708454,412875,176949
g1,695:29758898,30105305
k1,695:30130085,30105305:371187
x1,695:31309733,30105305
k1,695:31680920,30105305:371187
g1,695:32074136,30105305
)
g1,695:32074136,30105305
(1,696:32074136,30105305:3222785,412875,176949
g1,695:32467352,30105305
k1,695:33095705,30105305:628353
x1,695:34275353,30105305
k1,696:34903705,30105305:628352
g1,696:35296921,30105305
)
g1,696:35296921,30105305
)
]
$1,697:35296921,27451099
)
g1,697:35480425,27451099
g1,699:35480425,27451099
k1,699:36706222,27451099:1225797
)
]
(1,702:20721254,32606016:15984968,435811,8188
k1,702:25786934,32606016:5065680
g1,702:25786934,32606016
x1,702:26543870,32606016
x1,702:26655941,32606016
g1,702:26983621,32606016
x1,702:28569563,32606016
x1,702:29627296,32606016
g1,702:29791136,32606016
x1,702:30442559,32606016
x1,702:31640542,32606016
g1,702:31640542,32606016
k1,702:36706222,32606016:5065680
)
(1,703:20721254,33617168:15984968,448587,135328
g1,703:20721254,33617168
x1,703:21285518,33617168
g1,703:21613198,33617168
x1,703:23942989,33617168
g1,703:24172369,33617168
x1,703:25811391,33617168
x1,703:27777453,33617168
k1,703:36706222,33617168:8928769
g1,703:36706222,33617168
)
(1,705:20721254,34620702:15984968,446948,141880
h1,704:20721254,34620702:655360,0,0
x1,704:22395694,34620702
k1,704:22659178,34620702:263484
x1,704:22950154,34620702
x1,704:23261450,34620702
x1,704:23760834,34620702
x1,704:23965962,34620702
x1,704:24839554,34620702
x1,704:26133881,34620702
k1,704:26397366,34620702:263485
x1,704:27562589,34620702
x1,704:28399477,34620702
k1,704:28662961,34620702:263484
x1,704:29208873,34620702
k1,704:29472358,34620702:263485
x1,704:30309894,34620702
x1,704:31292916,34620702
k1,704:31556400,34620702:263484
x1,704:32102304,34620702
x1,704:33667279,34620702
k1,704:33930764,34620702:263485
x1,704:34586124,34620702
x1,704:35641899,34620702
k1,704:35905383,34620702:263484
x1,704:36706222,34620702
k1,704:36706222,34620702:0
)
(1,705:20721254,35407134:15984968,446948,141880
x1,705:21631524,35407134
k1,704:21790737,35407134:159213
x1,704:23610001,35407134
k1,704:23769213,35407134:159212
x1,704:24387869,35407134
x1,704:24702445,35407134
x1,704:24983597,35407134
k1,704:25142810,35407134:159213
x1,704:26271967,35407134
x1,704:26599647,35407134
x1,704:27873645,35407134
k1,704:28032857,35407134:159212
x1,704:28323833,35407134
k1,704:28483046,35407134:159213
x1,704:29830462,35407134
k1,704:29989675,35407134:159213
x1,704:30535587,35407134
k1,704:30694799,35407134:159212
x1,704:31204662,35407134
x1,704:31677821,35407134
x1,704:32624140,35407134
k1,704:32783353,35407134:159213
x1,704:33293216,35407134
k1,704:33452428,35407134:159212
x1,704:34289971,35407134
k1,704:34449184,35407134:159213
x1,704:36706222,35407134
k1,704:36706222,35407134:0
)
(1,705:20721254,36193566:15984968,446948,9168
x1,705:21339910,36193566
x1,705:22104045,36193566
x1,705:23123771,36193566
k1,704:23380429,36193566:256658
x1,704:24326765,36193566
k1,704:24583422,36193566:256657
x1,704:25602485,36193566
x1,704:26039596,36193566
x1,704:26403972,36193566
x1,704:26985924,36193566
x1,704:28169490,36193566
k1,704:28426148,36193566:256658
x1,704:30355515,36193566
x1,704:31447986,36193566
k1,704:31704643,36193566:256657
x1,704:31995619,36193566
x1,704:32306915,36193566
x1,704:33352858,36193566
k1,704:33609516,36193566:256658
x1,704:34409700,36193566
k1,704:34666357,36193566:256657
x1,704:35722124,36193566
k1,704:35978782,36193566:256658
x1,704:36487990,36193566
x1,704:36706222,36193566
k1,705:36706222,36193566:0
)
(1,705:20721254,36979998:15984968,446948,141880
x1,705:22285582,36979998
k1,704:22562909,36979998:277327
x1,704:23072772,36979998
k1,704:23350100,36979998:277328
x1,704:23896004,36979998
k1,704:24173331,36979998:277327
x1,704:24828691,36979998
x1,704:25146547,36979998
x1,704:25609882,36979998
x1,704:26683992,36979998
k1,704:26961319,36979998:277327
x1,704:28508606,36979998
k1,704:28785933,36979998:277327
x1,704:29076909,36979998
x1,704:29394765,36979998
x1,704:30304397,36979998
x1,704:31579051,36979998
k1,704:31856379,36979998:277328
x1,704:32784354,36979998
k1,704:33061681,36979998:277327
x1,704:33989665,36979998
k1,704:34266992,36979998:277327
x1,704:36706222,36979998
k1,704:36706222,36979998:0
)
(1,705:20721254,37766430:15984968,446948,141880
x1,705:21486045,37766430
x1,705:22687299,37766430
x1,705:22869482,37766430
x1,705:23488138,37766430
x1,705:24507864,37766430
k1,704:24747264,37766430:239400
x1,704:25293168,37766430
k1,704:25532569,37766430:239401
x1,704:25823545,37766430
k1,704:26062945,37766430:239400
x1,704:27191464,37766430
x1,704:28356687,37766430
k1,704:28596088,37766430:239401
x1,704:29214744,37766430
x1,704:30997968,37766430
k1,704:31237368,37766430:239400
x1,704:31783280,37766430
k1,704:32022680,37766430:239400
x1,704:32860223,37766430
k1,704:33099624,37766430:239401
x1,704:34191439,37766430
x1,704:34519119,37766430
x1,704:35211158,37766430
k1,704:35450558,37766430:239400
x1,704:36706222,37766430
k1,704:36706222,37766430:0
)
(1,705:20721254,38552862:15984968,446948,141880
x1,705:21339910,38552862
x1,705:22686653,38552862
k1,704:22900763,38552862:214110
x1,704:23483371,38552862
k1,704:23697481,38552862:214110
x1,704:24207344,38552862
k1,704:24421455,38552862:214111
x1,704:25186246,38552862
x1,704:25804902,38552862
x1,704:26122758,38552862
x1,704:26622142,38552862
k1,704:26836252,38552862:214110
x1,704:27637091,38552862
k1,704:27851201,38552862:214110
x1,704:28688737,38552862
x1,704:29198600,38552862
x1,704:30582047,38552862
k1,704:30796157,38552862:214110
x1,704:31451517,38552862
x1,704:31742493,38552862
x1,704:32251701,38552862
x1,704:33526355,38552862
k1,704:33740466,38552862:214111
x1,704:34395826,38552862
k1,704:34609936,38552862:214110
x1,704:34900912,38552862
k1,704:35115022,38552862:214110
x1,704:36206838,38552862
x1,704:36706222,38552862
k1,704:36706222,38552862:0
)
(1,705:20721254,39339294:15984968,446948,141880
x1,705:21267166,39339294
k1,704:21531739,39339294:264573
x1,704:22150395,39339294
x1,704:23096713,39339294
k1,704:23361285,39339294:264572
x1,704:23979941,39339294
k1,704:24244514,39339294:264573
x1,704:25518530,39339294
x1,704:26356073,39339294
x1,704:27666120,39339294
k1,704:27930692,39339294:264572
x1,704:28512644,39339294
x1,704:29604452,39339294
k1,704:29869025,39339294:264573
x1,704:30378888,39339294
k1,704:30643460,39339294:264572
x1,704:30934436,39339294
k1,704:31199009,39339294:264573
x1,704:32036545,39339294
x1,704:33019567,39339294
k1,704:33284139,39339294:264572
x1,704:33939499,39339294
k1,704:34204072,39339294:264573
x1,704:34495048,39339294
x1,704:34812904,39339294
x1,704:35650447,39339294
x1,704:36706222,39339294
k1,704:36706222,39339294:0
)
(1,705:20721254,40125726:15984968,446948,141880
x1,705:21522093,40125726
k1,704:21792127,40125726:270034
x1,704:23539302,40125726
x1,704:24631773,40125726
k1,704:24901808,40125726:270035
x1,704:25557168,40125726
x1,704:25848144,40125726
x1,704:26357352,40125726
x1,704:27377078,40125726
k1,704:27647112,40125726:270034
x1,704:29739656,40125726
k1,704:30009690,40125726:270034
x1,704:30410114,40125726
x1,704:30685369,40125726
k1,704:30955403,40125726:270034
x1,704:32192715,40125726
k1,704:32462750,40125726:270035
x1,704:33627964,40125726
k1,704:33897998,40125726:270034
x1,704:34188974,40125726
k1,704:34459008,40125726:270034
x1,704:35587527,40125726
x1,704:36388366,40125726
x1,704:36706222,40125726
k1,704:36706222,40125726:0
)
(1,705:20721254,40912158:15984968,446948,141880
x1,705:21558134,40912158
x1,705:22904885,40912158
k1,704:23161450,40912158:256565
x1,704:23853496,40912158
x1,704:24137919,40912158
k1,704:24394485,40912158:256566
x1,704:25595084,40912158
x1,704:26760289,40912158
k1,704:27016854,40912158:256565
x1,704:27854390,40912158
x1,704:28837412,40912158
k1,704:29093978,40912158:256566
x1,704:30222497,40912158
x1,704:31132129,40912158
x1,704:32442831,40912158
k1,704:32699396,40912158:256565
x1,704:33645732,40912158
k1,704:33902298,40912158:256566
x1,704:34411506,40912158
x1,704:35648818,40912158
k1,704:35905383,40912158:256565
x1,704:36706222,40912158
k1,704:36706222,40912158:0
)
(1,705:20721254,41698590:15984968,446948,141880
x1,705:21231117,41698590
x1,705:21923173,41698590
x1,705:23123781,41698590
k1,704:23477787,41698590:354006
x1,704:24023699,41698590
k1,704:24377706,41698590:354007
x1,704:26634744,41698590
k1,704:26988751,41698590:354007
x1,704:27279727,41698590
x1,704:27591023,41698590
x1,704:28636966,41698590
k1,704:28990972,41698590:354006
x1,704:29281948,41698590
x1,704:30466163,41698590
x1,704:31303706,41698590
k1,704:31657713,41698590:354007
x1,704:32458552,41698590
k1,704:32812558,41698590:354006
x1,704:33758894,41698590
k1,704:34112900,41698590:354006
x1,704:35987849,41698590
k1,704:36341856,41698590:354007
x1,704:36706222,41698590
k1,704:36706222,41698590:0
)
(1,705:20721254,42485022:15984968,446948,141880
x1,705:21158365,42485022
k1,704:21455686,42485022:297321
x1,704:22001598,42485022
k1,704:22298919,42485022:297321
x1,704:22808782,42485022
x1,704:23464124,42485022
k1,704:23761444,42485022:297320
x1,704:24453490,42485022
x1,704:25108850,42485022
x1,704:26709873,42485022
k1,704:27007194,42485022:297321
x1,704:27517057,42485022
k1,704:27814378,42485022:297321
x1,704:28105354,42485022
x1,704:29107386,42485022
x1,704:29471752,42485022
x1,704:29783048,42485022
x1,704:30574063,42485022
k1,704:30871384,42485022:297321
x1,704:31490040,42485022
x1,704:32436358,42485022
k1,704:32733678,42485022:297320
x1,704:33534517,42485022
k1,704:33831838,42485022:297321
x1,704:34450494,42485022
x1,704:35069150,42485022
x1,704:36706222,42485022
k1,704:36706222,42485022:0
)
(1,705:20721254,43271454:15984968,446948,141880
x1,705:21267166,43271454
k1,704:21694310,43271454:427144
x1,704:23441485,43271454
x1,704:24351755,43271454
k1,704:24778900,43271454:427145
x1,704:25725236,43271454
k1,704:26152380,43271454:427144
x1,704:27171443,43271454
x1,704:28154466,43271454
k1,704:28581611,43271454:427145
x1,704:29892313,43271454
k1,704:30319457,43271454:427144
x1,704:31666200,43271454
x1,704:32030576,43271454
x1,704:33304574,43271454
k1,704:33731719,43271454:427145
x1,704:34495863,43271454
k1,704:34923007,43271454:427144
x1,704:35468919,43271454
x1,704:36706222,43271454
k1,704:36706222,43271454:0
)
(1,705:20721254,44057886:15984968,446948,141880
x1,705:21230462,44057886
x1,705:22213494,44057886
x1,705:23524196,44057886
k1,704:23869503,44057886:345307
x1,704:24415415,44057886
k1,704:24760722,44057886:345307
x1,704:25598258,44057886
x1,704:26581280,44057886
k1,704:26926588,44057886:345308
x1,704:27472492,44057886
x1,704:28946379,44057886
k1,704:29291686,44057886:345307
x1,704:30055830,44057886
x1,704:31002148,44057886
x1,704:31839691,44057886
k1,704:32184998,44057886:345307
x1,704:33131334,44057886
k1,704:33476641,44057886:345307
x1,704:34240776,44057886
x1,704:34531752,44057886
x1,704:35177288,44057886
x1,704:35868679,44057886
x1,704:36706222,44057886
k1,704:36706222,44057886:0
)
(1,705:20721254,44844318:15984968,446948,141880
x1,705:22468429,44844318
x1,705:23378699,44844318
k1,704:23725101,44844318:346402
x1,704:24271013,44844318
x1,704:25071852,44844318
k1,704:25418254,44844318:346402
x1,704:25927462,44844318
x1,704:27274213,44844318
k1,704:27620616,44844318:346403
x1,704:27948296,44844318
x1,704:28222888,44844318
x1,704:29241959,44844318
k1,704:29588361,44844318:346402
x1,704:30061520,44844318
x1,704:30716880,44844318
x1,704:32555789,44844318
k1,704:32902191,44844318:346402
x1,704:33448095,44844318
x1,704:34066751,44844318
x1,704:35522932,44844318
k1,704:35869334,44844318:346402
x1,704:36487990,44844318
x1,704:36706222,44844318
k1,705:36706222,44844318:0
)
(1,705:20721254,45630750:15984968,446948,141880
x1,705:22067998,45630750
x1,705:22905541,45630750
k1,704:23240706,45630750:335165
x1,704:23786610,45630750
x1,704:25897506,45630750
k1,704:26232671,45630750:335165
x1,704:27179007,45630750
k1,704:27514171,45630750:335164
x1,704:28679376,45630750
k1,704:29014541,45630750:335165
x1,704:29560445,45630750
x1,704:30506764,45630750
k1,704:30841929,45630750:335165
x1,704:31933744,45630750
k1,704:32268909,45630750:335165
x1,704:33524573,45630750
k1,704:33859737,45630750:335164
x1,704:35825145,45630750
k1,704:36160310,45630750:335165
x1,704:36706222,45630750
k1,704:36706222,45630750:0
)
(1,705:20721254,46417182:15984968,446948,141880
x1,705:21522093,46417182
x1,705:22941588,46417182
k1,704:23132654,46417182:191066
x1,704:24442701,46417182
x1,704:25280244,46417182
k1,704:25471310,46417182:191066
x1,704:26089966,46417182
x1,704:28419094,46417182
k1,704:28610161,46417182:191067
x1,704:29228817,46417182
x1,704:29543393,46417182
x1,704:29824545,46417182
k1,704:30015611,46417182:191066
x1,704:31252923,46417182
k1,704:31443989,46417182:191066
x1,704:32136035,46417182
x1,704:33410033,46417182
k1,704:33601099,46417182:191066
x1,704:34365243,46417182
k1,704:34556310,46417182:191067
x1,704:35357149,46417182
k1,704:35548215,46417182:191066
x1,704:36421799,46417182
x1,704:36706222,46417182
k1,704:36706222,46417182:0
)
(1,705:20721254,47203614:15984968,446948,141880
x1,705:21267166,47203614
k1,704:21564485,47203614:297319
x1,704:23821523,47203614
k1,704:24118841,47203614:297318
x1,704:24409817,47203614
x1,704:24721113,47203614
x1,704:25512128,47203614
k1,704:25809447,47203614:297319
x1,704:26828510,47203614
x1,704:27265621,47203614
x1,704:27629997,47203614
x1,704:28211949,47203614
x1,704:29395515,47203614
k1,704:29692833,47203614:297318
x1,704:31076280,47203614
k1,704:31373599,47203614:297319
x1,704:31919511,47203614
k1,704:32216829,47203614:297318
x1,704:33527531,47203614
k1,704:33824850,47203614:297319
x1,704:34625034,47203614
k1,704:34922352,47203614:297318
x1,704:36706222,47203614
k1,704:36706222,47203614:0
)
]
g1,705:36706222,47203614
)
)
]
]
h1,705:3552215,49098099:33154007,0,0
]
]
!69004
}8
!10
{9
[1,839:4736286,49098099:31969936,44361813,0
[1,839:3552215,49098099:33154007,46332316,0
[1,839:3552215,3552215:33154007,786432,0
h1,839:3552215,3552215:33154007,0,0
]
[1,839:3552215,47203614:33154007,42467328,0
(1,839:3552215,47203614:33154007,42467328,0
(1,839:3552215,47203614:15984968,42467328,0
[1,711:3552215,47203614:15984968,42467328,0
(1,705:3552215,5522718:15984968,446948,141880
x1,705:4498551,5522718
x1,705:5263342,5522718
x1,705:6391206,5522718
k1,704:6625761,5522718:234555
x1,704:7135624,5522718
k1,704:7370179,5522718:234555
x1,704:8171018,5522718
k1,704:8405573,5522718:234555
x1,704:9024229,5522718
x1,704:10261532,5522718
k1,704:10496087,5522718:234555
x1,704:12753125,5522718
k1,704:12987680,5522718:234555
x1,704:14006743,5522718
x1,704:14443854,5522718
x1,704:14808230,5522718
x1,704:15390182,5522718
x1,704:16409908,5522718
k1,704:16644463,5522718:234555
x1,704:17153671,5522718
x1,704:19537183,5522718
k1,704:19537183,5522718:0
)
(1,705:3552215,6309150:15984968,446948,141880
x1,705:5554317,6309150
k1,704:5912172,6309150:357855
x1,704:6385331,6309150
k1,704:6743186,6309150:357855
x1,704:7380185,6309150
k1,704:7738041,6309150:357856
x1,704:8829865,6309150
k1,704:9187720,6309150:357855
x1,704:9806376,6309150
x1,704:10643919,6309150
k1,704:11001774,6309150:357855
x1,704:11292750,6309150
k1,704:11650605,6309150:357855
x1,704:12233213,6309150
x1,704:12851869,6309150
x1,704:14453548,6309150
k1,704:14811404,6309150:357856
x1,704:15612243,6309150
x1,704:17031738,6309150
k1,704:17389593,6309150:357855
x1,704:18699640,6309150
x1,704:19537183,6309150
k1,704:19537183,6309150:0
)
(1,705:3552215,7095582:15984968,446948,141880
x1,705:4170871,7095582
x1,705:5954095,7095582
k1,704:6278527,7095582:324432
x1,704:6788390,7095582
k1,704:7112821,7095582:324431
x1,704:7876956,7095582
x1,704:8167932,7095582
x1,704:8813468,7095582
x1,704:9795835,7095582
k1,704:10120267,7095582:324432
x1,704:10921106,7095582
x1,704:11394274,7095582
x1,704:12261313,7095582
k1,704:12585744,7095582:324431
x1,704:12803976,7095582
x1,704:13452765,7095582
x1,704:14544581,7095582
k1,704:14869013,7095582:324432
x1,704:15669852,7095582
k1,704:15994283,7095582:324431
x1,704:16795122,7095582
k1,704:17119554,7095582:324432
x1,704:17957097,7095582
k1,704:18281528,7095582:324431
x1,704:19537183,7095582
k1,704:19537183,7095582:0
)
(1,705:3552215,7882014:15984968,446948,141880
x1,705:3916591,7882014
x1,704:4007686,7882014
k1,704:4417642,7882014:409956
x1,704:4964201,7882014
x1,704:6420400,7882014
k1,704:6830355,7882014:409955
x1,704:7303514,7882014
k1,704:7713470,7882014:409956
x1,704:8350469,7882014
k1,704:8760424,7882014:409955
x1,704:9852248,7882014
k1,704:10262204,7882014:409956
x1,704:11135788,7882014
k1,704:11545743,7882014:409955
x1,704:12055606,7882014
x1,704:12783701,7882014
x1,704:14348693,7882014
k1,704:14758649,7882014:409956
x1,704:15704985,7882014
k1,704:16114940,7882014:409955
x1,704:16806986,7882014
x1,704:17607825,7882014
x1,704:19537183,7882014
k1,704:19537183,7882014:0
)
(1,705:3552215,8668446:15984968,446948,141880
x1,705:4280302,8668446
x1,705:4899596,8668446
x1,705:5263962,8668446
x1,705:6028097,8668446
k1,704:6350361,8668446:322264
x1,704:6969017,8668446
x1,704:7733152,8668446
x1,704:8752878,8668446
k1,704:9075141,8668446:322263
x1,704:9693797,8668446
x1,704:12022925,8668446
k1,704:12345189,8668446:322264
x1,704:13291525,8668446
k1,704:13613788,8668446:322263
x1,704:14123651,8668446
x1,704:14742307,8668446
x1,704:15397667,8668446
x1,704:16089706,8668446
k1,704:16411970,8668446:322264
x1,704:16957882,8668446
k1,704:17280145,8668446:322263
x1,704:19537183,8668446
k1,704:19537183,8668446:0
)
(1,705:3552215,9454878:15984968,446948,141880
x1,705:3843191,9454878
x1,704:4154487,9454878
x1,704:5364270,9454878
k1,704:5657089,9454878:292819
x1,704:7148673,9454878
x1,704:7439649,9454878
x1,704:8224104,9454878
k1,704:8516923,9454878:292819
x1,704:8990082,9454878
k1,704:9282901,9454878:292819
x1,704:9919900,9454878
k1,704:10212719,9454878:292819
x1,704:11304543,9454878
k1,704:11597363,9454878:292820
x1,704:12725882,9454878
x1,704:13853746,9454878
k1,704:14146565,9454878:292819
x1,704:15384533,9454878
k1,704:15677288,9454878:292755
x1,704:16623624,9454878
x1,704:17387759,9454878
k1,704:17680578,9454878:292819
x1,704:18663609,9454878
x1,704:19537183,9454878
k1,704:19537183,9454878:0
)
(1,705:3552215,10241310:15984968,446948,141880
x1,705:3916591,10241310
x1,705:4488719,10241310
x1,705:5598886,10241310
k1,704:5801549,10241310:202663
x1,704:6347461,10241310
x1,704:7293797,10241310
k1,704:7496434,10241310:202637
x1,704:8260578,10241310
x1,704:10262017,10241310
k1,704:10464680,10241310:202663
x1,704:12066367,10241310
x1,704:13576959,10241310
k1,704:13779623,10241310:202664
x1,704:15054287,10241310
k1,704:15256924,10241310:202637
x1,704:16567627,10241310
x1,704:17040786,10241310
x1,704:17841625,10241310
k1,704:18044288,10241310:202663
x1,704:19318951,10241310
x1,704:19537183,10241310
k1,705:19537183,10241310:0
)
(1,705:3552215,11027742:15984968,446948,141880
x1,705:4207575,11027742
x1,705:5336094,11027742
k1,704:5646129,11027742:310035
x1,704:6920136,11027742
x1,704:7247816,11027742
x1,704:8158087,11027742
k1,704:8468121,11027742:310034
x1,704:9414457,11027742
k1,704:9724492,11027742:310035
x1,704:10379852,11027742
x1,704:10962460,11027742
x1,704:11581116,11027742
x1,704:13182795,11027742
k1,704:13492830,11027742:310035
x1,704:14912982,11027742
k1,704:15222935,11027742:309953
x1,704:16460903,11027742
x1,704:17516678,11027742
k1,704:17826713,11027742:310035
x1,704:18299881,11027742
x1,704:18809088,11027742
x1,704:19537183,11027742
k1,704:19537183,11027742:0
)
(1,705:3552215,11814174:15984968,446948,141880
x1,705:4425799,11814174
x1,705:6063526,11814174
k1,704:6352255,11814174:288729
x1,704:6825414,11814174
x1,704:7480774,11814174
x1,704:9155843,11814174
k1,704:9444572,11814174:288729
x1,704:10208716,11814174
k1,704:10497445,11814174:288729
x1,704:12754483,11814174
k1,704:13043211,11814174:288728
x1,704:13553074,11814174
x1,704:14281169,11814174
x1,704:15373640,11814174
k1,704:15662369,11814174:288729
x1,704:16754184,11814174
x1,704:17081864,11814174
x1,704:17937743,11814174
k1,704:18226472,11814174:288729
x1,704:19537183,11814174
k1,704:19537183,11814174:0
)
(1,705:3552215,12600606:15984968,446948,141880
x1,705:4025374,12600606
k1,704:4368085,12600606:342711
x1,704:5005084,12600606
k1,704:5347795,12600606:342711
x1,704:6439619,12600606
k1,704:6782330,12600606:342711
x1,704:7400986,12600606
x1,704:7715562,12600606
x1,704:7996714,12600606
k1,704:8339425,12600606:342711
x1,704:8848633,12600606
x1,704:11141057,12600606
k1,704:11483768,12600606:342711
x1,704:13267648,12600606
k1,704:13610245,12600606:342597
x1,704:14848213,12600606
x1,704:15903988,12600606
k1,704:16246699,12600606:342711
x1,704:16719867,12600606
x1,704:17229074,12600606
x1,704:17957169,12600606
k1,704:18299880,12600606:342711
x1,704:19537183,12600606
k1,704:19537183,12600606:0
)
(1,705:3552215,13387038:15984968,446948,141880
x1,705:4316359,13387038
x1,705:5590358,13387038
x1,705:6992156,13387038
k1,704:7185432,13387038:193276
x1,704:7731344,13387038
x1,704:8677680,13387038
k1,704:8870920,13387038:193240
x1,704:9889983,13387038
x1,704:10327094,13387038
x1,704:11200678,13387038
x1,704:11338309,13387038
k1,704:11531585,13387038:193276
x1,704:12077497,13387038
x1,704:13751920,13387038
k1,704:13945196,13387038:193276
x1,704:14891532,13387038
k1,704:15084808,13387038:193276
x1,704:16723192,13387038
k1,704:16916432,13387038:193240
x1,704:18481416,13387038
x1,704:19537183,13387038
k1,704:19537183,13387038:0
)
(1,705:3552215,14173470:15984968,446948,141880
x1,705:4644686,14173470
x1,705:5663757,14173470
k1,704:5943443,14173470:279686
x1,704:7872802,14173470
k1,704:8152489,14173470:279687
x1,704:8916633,14173470
k1,704:9196319,14173470:279686
x1,704:11453357,14173470
k1,704:11733043,14173470:279686
x1,704:12351699,14173470
x1,704:13115834,14173470
x1,704:14299400,14173470
k1,704:14579086,14173470:279686
x1,704:15962533,14173470
x1,704:16872821,14173470
k1,704:17152508,14173470:279687
x1,704:17844554,14173470
x1,704:18128977,14173470
k1,704:18408663,14173470:279686
x1,704:19537183,14173470
k1,705:19537183,14173470:0
)
(1,705:3552215,14959902:15984968,446948,141880
x1,705:5007751,14959902
k1,704:5207006,14959902:199255
x1,704:6262773,14959902
x1,704:6735932,14959902
x1,704:7791707,14959902
k1,704:7990963,14959902:199256
x1,704:9028395,14959902
k1,704:9227650,14959902:199255
x1,704:10101242,14959902
k1,704:10300498,14959902:199256
x1,704:10919154,14959902
x1,704:11233730,14959902
x1,704:11514882,14959902
k1,704:11714137,14959902:199255
x1,704:12769904,14959902
k1,704:12969160,14959902:199256
x1,704:14206472,14959902
k1,704:14405727,14959902:199255
x1,704:15097773,14959902
x1,704:16371771,14959902
k1,704:16571027,14959902:199256
x1,704:17080890,14959902
k1,704:17280145,14959902:199255
x1,704:19537183,14959902
k1,704:19537183,14959902:0
)
(1,705:3552215,15746334:15984968,446948,141880
x1,705:4170871,15746334
x1,705:4935006,15746334
x1,705:5954732,15746334
k1,704:6335198,15746334:380466
x1,704:7281534,15746334
k1,704:7662001,15746334:380467
x1,704:8681064,15746334
x1,704:9118175,15746334
x1,704:9482551,15746334
x1,704:10064503,15746334
x1,704:11248069,15746334
k1,704:11628535,15746334:380466
x1,704:12374983,15746334
k1,704:12755450,15746334:380467
x1,704:14357137,15746334
k1,704:14737603,15746334:380466
x1,704:15210762,15746334
k1,704:15591228,15746334:380466
x1,704:16228227,15746334
k1,704:16608694,15746334:380467
x1,704:17700518,15746334
k1,704:18080984,15746334:380466
x1,704:18699640,15746334
x1,704:19537183,15746334
k1,704:19537183,15746334:0
)
(1,705:3552215,16532766:15984968,446948,141880
x1,705:5809253,16532766
k1,704:6120170,16532766:310917
x1,704:6411146,16532766
x1,704:6722442,16532766
x1,704:7513457,16532766
k1,704:7824374,16532766:310917
x1,704:8952893,16532766
x1,704:9317259,16532766
x1,704:9681635,16532766
x1,704:10263587,16532766
x1,704:11283313,16532766
k1,704:11594229,16532766:310916
x1,704:12249589,16532766
k1,704:12560506,16532766:310917
x1,704:13361345,16532766
k1,704:13672262,16532766:310917
x1,704:14655284,16532766
x1,704:15310644,16532766
x1,704:16002035,16532766
k1,704:16312952,16532766:310917
x1,704:17568607,16532766
k1,704:17879523,16532766:310916
x1,704:18753107,16532766
k1,704:19064024,16532766:310917
x1,704:19537183,16532766
k1,704:19537183,16532766:0
)
(1,705:3552215,17319198:15984968,446948,141880
x1,705:4189214,17319198
k1,704:4479496,17319198:290282
x1,704:5571320,17319198
k1,704:5861602,17319198:290282
x1,704:6553648,17319198
x1,704:7499966,17319198
k1,704:7790249,17319198:290283
x1,704:8591088,17319198
k1,704:8881370,17319198:290282
x1,704:10083279,17319198
k1,704:10373561,17319198:290282
x1,704:10591793,17319198
x1,704:11240582,17319198
x1,704:12077470,17319198
k1,704:12367752,17319198:290282
x1,704:13569024,17319198
x1,704:13860000,17319198
x1,704:14552046,17319198
x1,704:15244092,17319198
k1,704:15534375,17319198:290283
x1,704:16044238,17319198
k1,704:16334520,17319198:290282
x1,704:17171408,17319198
x1,704:18154430,17319198
k1,704:18444712,17319198:290282
x1,704:19537183,17319198
k1,704:19537183,17319198:0
)
(1,705:3552215,18105630:15984968,446948,141880
x1,705:3770447,18105630
x1,705:4419236,18105630
x1,705:5674892,18105630
k1,704:6032431,18105630:357539
x1,704:6724487,18105630
x1,704:7925742,18105630
x1,704:9273148,18105630
x1,704:9394396,18105630
k1,704:9751934,18105630:357538
x1,704:10552782,18105630
x1,704:13429122,18105630
k1,704:13786661,18105630:357539
x1,704:14259820,18105630
k1,704:14617358,18105630:357538
x1,704:15254357,18105630
k1,704:15611896,18105630:357539
x1,704:16376040,18105630
k1,704:16733578,18105630:357538
x1,704:17862097,18105630
x1,704:18699640,18105630
x1,704:19537183,18105630
k1,704:19537183,18105630:0
)
(1,705:3552215,18892062:15984968,446948,141880
x1,705:4061423,18892062
x1,705:5771895,18892062
k1,704:6112271,18892062:340376
x1,704:6694879,18892062
x1,704:7604511,18892062
k1,704:7944887,18892062:340376
x1,704:8891223,18892062
k1,704:9231599,18892062:340376
x1,704:11488637,18892062
k1,704:11829013,18892062:340376
x1,704:12921484,18892062
k1,704:13261860,18892062:340376
x1,704:13771723,18892062
k1,704:14112099,18892062:340376
x1,704:14730755,18892062
x1,704:15677073,18892062
k1,704:16017449,18892062:340376
x1,704:16308425,18892062
x1,704:17545729,18892062
k1,704:17886105,18892062:340376
x1,704:18395968,18892062
k1,704:18736344,18892062:340376
x1,704:19537183,18892062
k1,704:19537183,18892062:0
)
(1,705:3552215,19678494:15984968,446948,141880
x1,705:4317006,19678494
x1,705:5227284,19678494
x1,705:6342699,19678494
k1,704:6612747,19678494:270048
x1,704:7450283,19678494
x1,704:8852073,19678494
k1,704:9122121,19678494:270048
x1,704:10359425,19678494
k1,704:10629473,19678494:270048
x1,704:11430312,19678494
x1,704:12449383,19678494
k1,704:12719431,19678494:270048
x1,704:13739157,19678494
x1,704:14576700,19678494
k1,704:14846748,19678494:270048
x1,704:15283859,19678494
k1,704:15553907,19678494:270048
x1,704:16172563,19678494
x1,704:17519314,19678494
k1,704:17789362,19678494:270048
x1,704:18481408,19678494
x1,704:19537183,19678494
k1,704:19537183,19678494:0
)
(1,705:3552215,20464926:15984968,446948,141880
x1,705:5518277,20464926
k1,704:5701368,20464926:183091
x1,704:6465512,20464926
k1,704:6648603,20464926:183091
x1,704:7486146,20464926
k1,704:7669237,20464926:183091
x1,704:8761052,20464926
x1,704:9088732,20464926
x1,704:9780771,20464926
k1,704:9963862,20464926:183091
x1,704:11219526,20464926
k1,704:11402618,20464926:183092
x1,704:12203466,20464926
x1,704:12895512,20464926
x1,704:13179935,20464926
k1,704:13363026,20464926:183091
x1,704:14709769,20464926
k1,704:14892860,20464926:183091
x1,704:15985331,20464926
x1,704:16877258,20464926
k1,704:17060349,20464926:183091
x1,704:17933941,20464926
k1,704:18117032,20464926:183091
x1,704:19537183,20464926
k1,704:19537183,20464926:0
)
(1,705:3552215,21251358:15984968,446948,141880
x1,705:4098127,21251358
x1,705:5517615,21251358
k1,704:5779621,21251358:262006
x1,704:6434981,21251358
k1,704:6696987,21251358:262006
x1,704:7242899,21251358
x1,704:7570579,21251358
x1,704:8398298,21251358
x1,704:9235841,21251358
k1,704:9497847,21251358:262006
x1,704:10116503,21251358
k1,704:10378510,21251358:262007
x1,704:10669486,21251358
x1,704:11671518,21251358
x1,704:12035884,21251358
x1,704:12347180,21251358
x1,704:12628332,21251358
k1,704:12890338,21251358:262006
x1,704:14127650,21251358
k1,704:14389656,21251358:262006
x1,704:15699703,21251358
x1,704:16537246,21251358
k1,704:16799252,21251358:262006
x1,704:18765314,21251358
k1,704:19027320,21251358:262006
x1,704:19537183,21251358
k1,704:19537183,21251358:0
)
(1,705:3552215,22037790:15984968,446948,141880
x1,705:4244261,22037790
x1,705:5117853,22037790
x1,705:5435709,22037790
x1,705:5716861,22037790
g1,704:5946241,22037790
x1,704:6747080,22037790
g1,704:6976460,22037790
x1,704:9233498,22037790
g1,704:9462878,22037790
x1,704:10481941,22037790
x1,704:10919052,22037790
x1,704:11283428,22037790
x1,704:11865380,22037790
x1,704:12885106,22037790
g1,704:13114486,22037790
x1,704:13733142,22037790
x1,704:14497286,22037790
x1,704:16589829,22037790
k1,705:19537183,22037790:2947354
g1,705:19537183,22037790
)
(1,706:3552215,23354879:15984968,430240,135328
g1,706:3552215,23354879
x1,706:4116479,23354879
g1,706:4444159,23354879
x1,706:5826959,23354879
g1,706:6056339,23354879
x1,706:8459522,23354879
k1,706:19537183,23354879:11077661
g1,706:19537183,23354879
)
(1,708:3552215,24384102:15984968,446948,141880
h1,707:3552215,24384102:655360,0,0
x1,707:5590375,24384102
k1,707:5749229,24384102:158854
x1,707:7059276,24384102
x1,707:7896819,24384102
k1,707:8055674,24384102:158855
x1,707:8528833,24384102
x1,707:9184193,24384102
x1,707:10859262,24384102
k1,707:11018116,24384102:158854
x1,707:11673476,24384102
x1,707:13384593,24384102
k1,707:13543447,24384102:158854
x1,707:13871127,24384102
x1,707:14877749,24384102
k1,707:15036604,24384102:158855
x1,707:16346651,24384102
x1,707:17074746,24384102
x1,707:17386042,24384102
x1,707:17994874,24384102
k1,707:18153728,24384102:158854
x1,707:19318951,24384102
x1,707:19537183,24384102
k1,708:19537183,24384102:0
)
(1,708:3552215,25170534:15984968,446948,141880
x1,708:4280302,25170534
k1,707:4636523,25170534:356221
x1,707:5910530,25170534
k1,707:6266751,25170534:356221
x1,707:7140980,25170534
x1,707:8415634,25170534
k1,707:8771855,25170534:356221
x1,707:9317767,25170534
k1,707:9673988,25170534:356221
x1,707:10147147,25170534
x1,707:11566642,25170534
k1,707:11922863,25170534:356221
x1,707:13014678,25170534
k1,707:13370899,25170534:356221
x1,707:14499418,25170534
k1,707:14855639,25170534:356221
x1,707:15984158,25170534
x1,707:16268581,25170534
k1,707:16624802,25170534:356221
x1,707:17461690,25170534
x1,707:18262529,25170534
x1,707:19537183,25170534
k1,707:19537183,25170534:0
)
(1,708:3552215,25956966:15984968,446948,141880
x1,708:5044455,25956966
k1,707:5273590,25956966:229135
x1,707:5928950,25956966
k1,707:6158085,25956966:229135
x1,707:6958924,25956966
k1,707:7188060,25956966:229136
x1,707:8279875,25956966
k1,707:8509010,25956966:229135
x1,707:10110697,25956966
k1,707:10339832,25956966:229135
x1,707:11140671,25956966
x1,707:11458527,25956966
k1,707:11687662,25956966:229135
x1,707:12487846,25956966
k1,707:12716981,25956966:229135
x1,707:13298933,25956966
x1,707:13917589,25956966
x1,707:14718428,25956966
k1,707:14947564,25956966:229136
x1,707:15493476,25956966
k1,707:15722611,25956966:229135
x1,707:17032658,25956966
x1,707:17870201,25956966
k1,707:18099336,25956966:229135
x1,707:19537183,25956966
k1,707:19537183,25956966:0
)
(1,708:3552215,26743398:15984968,446948,141880
x1,708:4571295,26743398
k1,707:4904895,26743398:333600
x1,707:6251646,26743398
k1,707:6585246,26743398:333600
x1,707:7677061,26743398
k1,707:8010662,26743398:333601
x1,707:8301638,26743398
k1,707:8635238,26743398:333600
x1,707:9872550,26743398
k1,707:10206150,26743398:333600
x1,707:11516197,26743398
x1,707:12353740,26743398
k1,707:12687340,26743398:333600
x1,707:14325722,26743398
k1,707:14659322,26743398:333600
x1,707:15096433,26743398
k1,707:15430034,26743398:333601
x1,707:17249944,26743398
k1,707:17583544,26743398:333600
x1,707:18402744,26743398
k1,707:18736344,26743398:333600
x1,707:19537183,26743398
k1,707:19537183,26743398:0
)
(1,708:3552215,27529830:15984968,446948,141880
x1,708:5226646,27529830
k1,707:5441034,27529830:214388
x1,707:6022986,27529830
x1,707:6641642,27529830
x1,707:7441826,27529830
x1,707:7759682,27529830
k1,707:7974071,27529830:214389
x1,707:8338437,27529830
k1,707:8552825,27529830:214388
x1,707:9572542,27529830
k1,707:9786931,27529830:214389
x1,707:10114611,27529830
x1,707:11076017,27529830
k1,707:11290405,27529830:214388
x1,707:12091253,27529830
x1,707:13147028,27529830
k1,707:13361417,27529830:214389
x1,707:14162256,27529830
k1,707:14376644,27529830:214388
x1,707:14667620,27529830
x1,707:14985476,27529830
x1,707:15266628,27529830
x1,707:15885284,27529830
x1,707:16905010,27529830
k1,707:17119399,27529830:214389
x1,707:17665311,27529830
k1,707:17879699,27529830:214388
x1,707:18170675,27529830
k1,707:18385064,27529830:214389
x1,707:18712744,27529830
x1,707:19537183,27529830
k1,707:19537183,27529830:0
)
(1,708:3552215,28316262:15984968,446948,141880
x1,708:4644030,28316262
k1,707:4951838,28316262:307808
x1,707:5970909,28316262
x1,707:6408020,28316262
x1,707:7427746,28316262
k1,707:7735554,28316262:307808
x1,707:8245417,28316262
k1,707:8553225,28316262:307808
x1,707:9790537,28316262
k1,707:10098345,28316262:307808
x1,707:11408392,28316262
x1,707:12245935,28316262
k1,707:12553742,28316262:307807
x1,707:12844718,28316262
x1,707:13863789,28316262
x1,707:14627924,28316262
x1,707:15810835,28316262
k1,707:16118643,28316262:307808
x1,707:17392641,28316262
k1,707:17700449,28316262:307808
x1,707:18792264,28316262
k1,707:19100072,28316262:307808
x1,707:19537183,28316262
k1,707:19537183,28316262:0
)
(1,708:3552215,29102694:15984968,446948,141880
x1,708:5335421,29102694
k1,707:5507082,29102694:171661
x1,707:6052986,29102694
k1,707:6224648,29102694:171662
x1,707:6843304,29102694
k1,707:7014965,29102694:171661
x1,707:7524828,29102694
x1,707:8362371,29102694
k1,707:8534033,29102694:171662
x1,707:9480369,29102694
k1,707:9652030,29102694:171661
x1,707:10525622,29102694
x1,707:12236086,29102694
k1,707:12407748,29102694:171662
x1,707:14446563,29102694
k1,707:14618224,29102694:171661
x1,707:14909200,29102694
k1,707:15080862,29102694:171662
x1,707:16246085,29102694
x1,707:17082973,29102694
k1,707:17254635,29102694:171662
x1,707:17800547,29102694
k1,707:17972208,29102694:171661
x1,707:18773047,29102694
x1,707:19537183,29102694
k1,707:19537183,29102694:0
)
(1,708:3552215,29889126:15984968,446948,141880
x1,708:4098127,29889126
k1,707:4437632,29889126:339505
x1,707:5238471,29889126
k1,707:5577977,29889126:339506
x1,707:6779249,29889126
x1,707:8271479,29889126
k1,707:8610985,29889126:339506
x1,707:9884984,29889126
x1,707:10430896,29889126
x1,707:11449967,29889126
x1,707:12633533,29889126
k1,707:12973038,29889126:339505
x1,707:14101557,29889126
k1,707:14441063,29889126:339506
x1,707:15241902,29889126
k1,707:15581407,29889126:339505
x1,707:16418950,29889126
x1,707:17511421,29889126
k1,707:17850926,29889126:339505
x1,707:18396838,29889126
k1,707:18736344,29889126:339506
x1,707:19537183,29889126
k1,707:19537183,29889126:0
)
(1,708:3552215,30675558:15984968,446948,141880
x1,708:4098127,30675558
x1,708:4389103,30675558
x1,708:4882582,30675558
x1,708:5792870,30675558
k1,707:6069788,30675558:276918
x1,707:7379835,30675558
k1,707:7656753,30675558:276918
x1,707:8456937,30675558
k1,707:8733855,30675558:276918
x1,707:9607447,30675558
x1,707:11317911,30675558
k1,707:11594829,30675558:276918
x1,707:12250189,30675558
k1,707:12527106,30675558:276917
x1,707:13727714,30675558
k1,707:14004632,30675558:276918
x1,707:14623288,30675558
x1,707:15860591,30675558
k1,707:16137509,30675558:276918
x1,707:17447556,30675558
x1,707:17585187,30675558
k1,707:17862105,30675558:276918
x1,707:18226481,30675558
x1,707:19537183,30675558
k1,707:19537183,30675558:0
)
(1,708:3552215,31461990:15984968,446948,141880
x1,708:4280310,31461990
x1,708:4790173,31461990
x1,708:5246957,31461990
x1,708:6084500,31461990
k1,707:6243869,31461990:159369
x1,707:6899229,31461990
k1,707:7058598,31461990:159369
x1,707:7859437,31461990
k1,707:8018806,31461990:159369
x1,707:9037869,31461990
x1,707:9474980,31461990
x1,707:9839356,31461990
x1,707:10421308,31461990
x1,707:11441034,31461990
k1,707:11600403,31461990:159369
x1,707:12109611,31461990
x1,707:13220425,31461990
k1,707:13379795,31461990:159370
x1,707:14326131,31461990
x1,707:15163674,31461990
k1,707:15323043,31461990:159369
x1,707:15832906,31461990
k1,707:15992275,31461990:159369
x1,707:16793114,31461990
k1,707:16952483,31461990:159369
x1,707:17534435,31461990
x1,707:18153091,31461990
x1,707:18845137,31461990
x1,707:19537183,31461990
k1,707:19537183,31461990:0
)
(1,708:3552215,32248422:15984968,446948,141880
x1,708:4098127,32248422
k1,707:4342894,32248422:244767
x1,707:4961550,32248422
x1,707:5471413,32248422
x1,707:6454435,32248422
x1,707:6636618,32248422
x1,707:7910616,32248422
k1,707:8155384,32248422:244768
x1,707:9574880,32248422
x1,707:10412423,32248422
k1,707:10657190,32248422:244767
x1,707:11458029,32248422
k1,707:11702797,32248422:244768
x1,707:12394188,32248422
x1,707:12685164,32248422
x1,707:12996460,32248422
x1,707:13780915,32248422
k1,707:14025682,32248422:244767
x1,707:14825866,32248422
x1,707:16099865,32248422
k1,707:16344633,32248422:244768
x1,707:16853841,32248422
x1,707:18528272,32248422
k1,707:18773039,32248422:244767
x1,707:19537183,32248422
k1,707:19537183,32248422:0
)
(1,708:3552215,33034854:15984968,446948,141880
x1,708:4353054,33034854
k1,707:4594254,33034854:241200
x1,707:5176862,33034854
x1,707:5686725,33034854
x1,707:6706451,33034854
k1,707:6947652,33034854:241201
x1,707:7493564,33034854
k1,707:7734764,33034854:241200
x1,707:8535603,33034854
k1,707:8776803,33034854:241200
x1,707:10251338,33034854
k1,707:10492539,33034854:241201
x1,707:11729851,33034854
k1,707:11971051,33034854:241200
x1,707:13281098,33034854
x1,707:14118641,33034854
k1,707:14359841,33034854:241200
x1,707:15525064,33034854
x1,707:16253151,33034854
k1,707:16494352,33034854:241201
x1,707:17294536,33034854
k1,707:17535736,33034854:241200
x1,707:18117688,33034854
x1,707:18736344,33034854
x1,707:19537183,33034854
k1,707:19537183,33034854:0
)
(1,708:3552215,33821286:15984968,446948,141880
x1,708:4098127,33821286
k1,707:4292989,33821286:194862
x1,707:4802197,33821286
x1,707:5748533,33821286
x1,707:6586076,33821286
k1,707:6780937,33821286:194861
x1,707:7581776,33821286
k1,707:7776638,33821286:194862
x1,707:8104318,33821286
x1,707:8418894,33821286
x1,707:9583462,33821286
k1,707:9778324,33821286:194862
x1,707:10433684,33821286
k1,707:10628545,33821286:194861
x1,707:11429384,33821286
k1,707:11624246,33821286:194862
x1,707:12242902,33821286
x1,707:12752765,33821286
x1,707:13880629,33821286
k1,707:14075491,33821286:194862
x1,707:14585354,33821286
k1,707:14780216,33821286:194862
x1,707:15326120,33821286
x1,707:16272438,33821286
k1,707:16467299,33821286:194861
x1,707:17268138,33821286
k1,707:17463000,33821286:194862
x1,707:18263184,33821286
x1,707:19537183,33821286
k1,707:19537183,33821286:0
)
(1,708:3552215,34607718:15984968,446948,141880
x1,708:4680734,34607718
x1,708:5008414,34607718
x1,708:5991436,34607718
x1,708:6112684,34607718
k1,707:6280080,34607718:167396
x1,707:6680495,34607718
k1,707:6847891,34607718:167396
x1,707:7285002,34607718
k1,707:7452398,34607718:167396
x1,707:9236268,34607718
k1,707:9403664,34607718:167396
x1,707:9985616,34607718
x1,707:11696087,34607718
k1,707:11863483,34607718:167396
x1,707:12846505,34607718
k1,707:13013901,34607718:167396
x1,707:14251213,34607718
k1,707:14418609,34607718:167396
x1,707:15728656,34607718
x1,707:16566199,34607718
k1,707:16733595,34607718:167396
x1,707:17206754,34607718
x1,707:17862114,34607718
x1,707:19537183,34607718
k1,707:19537183,34607718:0
)
(1,708:3552215,35394150:15984968,446948,141880
x1,708:4352399,35394150
k1,707:4638292,35394150:285893
x1,707:5985034,35394150
x1,707:7550664,35394150
k1,707:7836556,35394150:285892
x1,707:8600700,35394150
k1,707:8886593,35394150:285893
x1,707:9469201,35394150
x1,707:10087857,35394150
x1,707:11689536,35394150
k1,707:11975429,35394150:285893
x1,707:12994492,35394150
x1,707:13431603,35394150
x1,707:13795979,35394150
x1,707:14377931,35394150
x1,707:15397657,35394150
k1,707:15683549,35394150:285892
x1,707:16884821,35394150
x1,707:18122771,35394150
k1,707:18408664,35394150:285893
x1,707:19537183,35394150
k1,707:19537183,35394150:0
)
(1,708:3552215,36180582:15984968,446948,141880
x1,708:4898966,36180582
k1,707:5072131,36180582:173165
x1,707:5618043,36180582
x1,707:5909019,36180582
x1,707:6402498,36180582
x1,707:7312786,36180582
k1,707:7485951,36180582:173165
x1,707:8104607,36180582
x1,707:8432287,36180582
x1,707:8733758,36180582
x1,707:9342590,36180582
x1,707:10835475,36180582
k1,707:11008639,36180582:173164
x1,707:12100454,36180582
x1,707:13811581,36180582
k1,707:13984746,36180582:173165
x1,707:15587071,36180582
k1,707:15760236,36180582:173165
x1,707:16633828,36180582
x1,707:17725636,36180582
x1,707:18563179,36180582
k1,707:18736344,36180582:173165
x1,707:19537183,36180582
k1,707:19537183,36180582:0
)
(1,708:3552215,36967014:15984968,446948,141880
x1,708:5372117,36967014
k1,707:5670991,36967014:298874
x1,707:6144150,36967014
k1,707:6443024,36967014:298874
x1,707:7134415,36967014
x1,707:7741279,36967014
k1,707:8040153,36967014:298874
x1,707:9514032,36967014
k1,707:9812906,36967014:298874
x1,707:10723194,36967014
x1,707:10905377,36967014
x1,707:11087560,36967014
x1,707:11398856,36967014
x1,707:12474287,36967014
k1,707:12773161,36967014:298874
x1,707:13428521,36967014
k1,707:13727395,36967014:298874
x1,707:14528234,36967014
k1,707:14827108,36967014:298874
x1,707:15336316,36967014
x1,707:16428131,36967014
k1,707:16727005,36967014:298874
x1,707:17600589,36967014
x1,707:18692397,36967014
k1,707:18991271,36967014:298874
x1,707:19537183,36967014
k1,707:19537183,36967014:0
)
(1,708:3552215,37753446:15984968,446948,141880
x1,708:4789527,37753446
k1,707:5086024,37753446:296497
x1,707:6396071,37753446
x1,707:7233614,37753446
k1,707:7530112,37753446:296498
x1,707:8221503,37753446
x1,707:9338230,37753446
k1,707:9634727,37753446:296497
x1,707:10144590,37753446
k1,707:10441088,37753446:296498
x1,707:10768768,37753446
x1,707:10950951,37753446
x1,707:11262247,37753446
x1,707:12307535,37753446
k1,707:12604032,37753446:296497
x1,707:14024175,37753446
k1,707:14320672,37753446:296497
x1,707:14866584,37753446
k1,707:15163082,37753446:296498
x1,707:16291601,37753446
x1,707:17638352,37753446
k1,707:17934849,37753446:296497
x1,707:18444712,37753446
x1,707:19537183,37753446
k1,707:19537183,37753446:0
)
(1,708:3552215,38539878:15984968,446948,141880
x1,708:4807879,38539878
k1,707:4974529,38539878:166650
x1,707:5593185,38539878
x1,707:6430728,38539878
k1,707:6597378,38539878:166650
x1,707:8052922,38539878
x1,707:8562785,38539878
x1,707:9582511,38539878
k1,707:9749161,38539878:166650
x1,707:11004825,38539878
k1,707:11171475,38539878:166650
x1,707:11681338,38539878
x1,707:12191201,38539878
x1,707:13174241,38539878
k1,707:13340892,38539878:166651
x1,707:14432716,38539878
k1,707:14599366,38539878:166650
x1,707:15545702,38539878
k1,707:15712352,38539878:166650
x1,707:18114869,38539878
k1,707:18281519,38539878:166650
x1,707:19537183,38539878
k1,707:19537183,38539878:0
)
(1,708:3552215,39326310:15984968,446948,141880
x1,708:4170871,39326310
x1,708:5044445,39326310
x1,708:5372125,39326310
x1,708:6573379,39326310
x1,708:6694627,39326310
k1,707:6957789,39326310:263162
x1,707:8123012,39326310
k1,707:8386173,39326310:263161
x1,707:8968125,39326310
x1,707:9586781,39326310
x1,707:10386965,39326310
x1,707:10704821,39326310
k1,707:10967983,39326310:263162
x1,707:11586639,39326310
x1,707:12350783,39326310
x1,707:14279486,39326310
k1,707:14542647,39326310:263161
x1,707:14833623,39326310
x1,707:15151479,39326310
x1,707:15989022,39326310
x1,707:16972044,39326310
k1,707:17235206,39326310:263162
x1,707:17890566,39326310
k1,707:18153727,39326310:263161
x1,707:19537183,39326310
k1,707:19537183,39326310:0
)
(1,708:3552215,40112742:15984968,446948,141880
x1,708:4062078,40112742
k1,707:4219687,40112742:157609
x1,707:4911078,40112742
x1,707:5517942,40112742
k1,707:5675552,40112742:157610
x1,707:6985591,40112742
k1,707:7143200,40112742:157609
x1,707:7835246,40112742
x1,707:8744878,40112742
k1,707:8902488,40112742:157610
x1,707:9921551,40112742
x1,707:10358662,40112742
x1,707:10723038,40112742
x1,707:11304990,40112742
x1,707:12324716,40112742
k1,707:12482325,40112742:157609
x1,707:13956860,40112742
k1,707:14114470,40112742:157610
x1,707:14878614,40112742
k1,707:15036223,40112742:157609
x1,707:15654879,40112742
x1,707:16746694,40112742
k1,707:16904304,40112742:157610
x1,707:17414167,40112742
k1,707:17571776,40112742:157609
x1,707:18372615,40112742
x1,707:19537183,40112742
k1,707:19537183,40112742:0
)
(1,708:3552215,40899174:15984968,446948,141880
x1,708:4207575,40899174
k1,707:4430658,40899174:223083
x1,707:5231497,40899174
k1,707:5454579,40899174:223082
x1,707:6073235,40899174
x1,707:6400915,40899174
x1,707:7009747,40899174
x1,707:8283746,40899174
k1,707:8506829,40899174:223083
x1,707:9052741,40899174
k1,707:9275823,40899174:223082
x1,707:10076662,40899174
k1,707:10299745,40899174:223083
x1,707:10772904,40899174
x1,707:12192399,40899174
k1,707:12415481,40899174:223082
x1,707:13253024,40899174
k1,707:13476107,40899174:223083
x1,707:14567922,40899174
k1,707:14791004,40899174:223082
x1,707:15627892,40899174
k1,707:15850975,40899174:223083
x1,707:16870701,40899174
k1,707:17093783,40899174:223082
x1,707:17894622,40899174
k1,707:18117705,40899174:223083
x1,707:19537183,40899174
k1,708:19537183,40899174:0
)
(1,708:3552215,41685606:15984968,446948,141880
x1,708:4316359,41685606
x1,708:5335430,41685606
x1,708:6026821,41685606
g1,707:6256201,41685606
x1,707:7493513,41685606
g1,707:7722893,41685606
x1,707:9106349,41685606
g1,707:9335729,41685606
x1,707:10500952,41685606
x1,707:11229039,41685606
g1,707:11458419,41685606
x1,707:12222563,41685606
g1,707:12451943,41685606
x1,707:14708981,41685606
g1,707:14938361,41685606
x1,707:15957424,41685606
x1,707:16394535,41685606
x1,707:16758911,41685606
x1,707:17340863,41685606
x1,707:18524429,41685606
k1,708:19537183,41685606:1012754
g1,708:19537183,41685606
)
(1,709:3552215,43002695:15984968,444988,8188
k1,709:9176913,43002695:5624698
g1,709:9176913,43002695
x1,709:9682849,43002695
x1,709:9794920,43002695
g1,709:10122600,43002695
x1,709:13912486,43002695
g1,709:13912486,43002695
k1,709:19537183,43002695:5624697
)
(1,711:3552215,44057886:15984968,446948,141880
h1,710:3552215,44057886:655360,0,0
x1,710:4753487,44057886
k1,710:5043172,44057886:289685
x1,710:5990146,44057886
k1,710:6279831,44057886:289685
x1,710:6898487,44057886
x1,710:7735375,44057886
x1,710:7873006,44057886
k1,710:8162691,44057886:289685
x1,710:8926835,44057886
k1,710:9216520,44057886:289685
x1,710:9835176,44057886
x1,710:10149752,44057886
x1,710:10430904,44057886
k1,710:10720590,44057886:289686
x1,710:11594182,44057886
x1,710:13123126,44057886
k1,710:13412811,44057886:289685
x1,710:13703787,44057886
k1,710:13993472,44057886:289685
x1,710:14648832,44057886
x1,710:14966688,44057886
x1,710:15430023,44057886
k1,710:15719708,44057886:289685
x1,710:16957020,44057886
k1,710:17246705,44057886:289685
x1,710:17865361,44057886
x1,710:18193041,44057886
x1,710:18494512,44057886
x1,710:18809088,44057886
x1,710:19318951,44057886
x1,710:19537183,44057886
k1,711:19537183,44057886:0
)
(1,711:3552215,44844318:15984968,446948,141880
x1,711:5045100,44844318
k1,710:5310554,44844318:265454
x1,710:6256890,44844318
x1,710:6948281,44844318
k1,710:7213735,44844318:265454
x1,710:8014574,44844318
x1,710:8487742,44844318
x1,710:9354781,44844318
k1,710:9620235,44844318:265454
x1,710:10238891,44844318
x1,710:12022115,44844318
k1,710:12287570,44844318:265455
x1,710:13051714,44844318
k1,710:13317168,44844318:265454
x1,710:15574206,44844318
k1,710:15839660,44844318:265454
x1,710:16130636,44844318
x1,710:16441932,44844318
x1,710:17232947,44844318
k1,710:17498401,44844318:265454
x1,710:18517464,44844318
x1,710:18954575,44844318
x1,710:19318951,44844318
x1,710:19537183,44844318
k1,711:19537183,44844318:0
)
(1,711:3552215,45630750:15984968,446948,141880
x1,711:4134167,45630750
x1,711:5153893,45630750
k1,710:5386656,45630750:232763
x1,710:6042016,45630750
k1,710:6274780,45630750:232764
x1,710:7039571,45630750
x1,710:7949849,45630750
x1,710:9065264,45630750
k1,710:9298027,45630750:232763
x1,710:10135563,45630750
x1,710:11537353,45630750
k1,710:11770116,45630750:232763
x1,710:12097796,45630750
x1,710:12808852,45630750
x1,710:13864627,45630750
k1,710:14097390,45630750:232763
x1,710:14388366,45630750
k1,710:14621130,45630750:232764
x1,710:14948810,45630750
x1,710:15775874,45630750
k1,710:16008637,45630750:232763
x1,710:16663997,45630750
x1,710:17120781,45630750
x1,710:17411757,45630750
x1,710:18358084,45630750
k1,710:18590847,45630750:232763
x1,710:19537183,45630750
k1,710:19537183,45630750:0
)
(1,711:3552215,46417182:15984968,446948,141880
x1,711:5518260,46417182
x1,711:6064172,46417182
x1,711:6755572,46417182
x1,711:7585907,46417182
k1,710:7746785,46417182:160878
x1,710:8838600,46417182
x1,710:10294799,46417182
k1,710:10455677,46417182:160878
x1,710:10965540,46417182
k1,710:11126417,46417182:160877
x1,710:11890552,46417182
x1,710:12181528,46417182
x1,710:12827064,46417182
x1,710:13809431,46417182
k1,710:13970309,46417182:160878
x1,710:15717484,46417182
x1,710:16809955,46417182
k1,710:16970833,46417182:160878
x1,710:17480696,46417182
x1,710:19537183,46417182
k1,710:19537183,46417182:0
)
(1,711:3552215,47203614:15984968,446948,141880
x1,711:4571295,47203614
k1,710:4982646,47203614:411351
x1,710:6802548,47203614
k1,710:7213898,47203614:411350
x1,710:7905944,47203614
x1,710:9179942,47203614
k1,710:9591293,47203614:411351
x1,710:10101156,47203614
k1,710:10512507,47203614:411351
x1,710:11313346,47203614
k1,710:11724696,47203614:411350
x1,710:12015672,47203614
x1,710:12333528,47203614
x1,710:12952184,47203614
x1,710:13352599,47203614
x1,710:14663301,47203614
k1,710:15074652,47203614:411351
x1,710:15511763,47203614
k1,710:15923113,47203614:411350
x1,710:16869449,47203614
x1,710:17160425,47203614
x1,710:18470472,47203614
k1,710:18881823,47203614:411351
x1,710:19537183,47203614
k1,710:19537183,47203614:0
)
]
g1,839:19537183,47203614
)
k1,839:20129219,47203614:592036
r1,839:20129219,47203614:0,42467328,0
k1,839:20721254,47203614:592035
(1,839:20721254,47203614:15984968,42467328,0
[1,839:20721254,47203614:15984968,42467328,0
(1,711:20721254,5522718:15984968,446948,141880
x1,711:21339910,5522718
x1,711:21667590,5522718
x1,711:21969061,5522718
x1,711:22650628,5522718
x1,711:23488171,5522718
k1,710:23660684,5522718:172513
x1,710:24206588,5522718
x1,710:25335107,5522718
x1,710:25990449,5522718
k1,710:26162963,5522718:172514
x1,710:26672826,5522718
x1,710:27218738,5522718
x1,710:28237809,5522718
x1,710:29257535,5522718
k1,710:29430048,5522718:172513
x1,710:30704055,5522718
k1,710:30876568,5522718:172513
x1,710:31567959,5522718
x1,710:32393055,5522718
x1,710:33703094,5522718
k1,710:33875608,5522718:172514
x1,710:34713144,5522718
x1,710:35696166,5522718
k1,710:35868679,5522718:172513
x1,710:36706222,5522718
k1,710:36706222,5522718:0
)
(1,711:20721254,6309150:15984968,446948,141880
x1,711:21777021,6309150
x1,711:23196509,6309150
k1,710:23494734,6309150:298225
x1,710:24004597,6309150
k1,710:24302823,6309150:298226
x1,710:24958183,6309150
x1,710:25759022,6309150
x1,710:26159437,6309150
x1,710:26923572,6309150
k1,710:27221797,6309150:298225
x1,710:28021981,6309150
x1,710:29295980,6309150
k1,710:29594206,6309150:298226
x1,710:30759420,6309150
k1,710:31057645,6309150:298225
x1,710:31931237,6309150
k1,710:32229463,6309150:298226
x1,710:32520439,6309150
x1,710:33522471,6309150
x1,710:33886837,6309150
x1,710:34198133,6309150
x1,710:34479285,6309150
k1,710:34777510,6309150:298225
x1,710:35614398,6309150
x1,710:36487990,6309150
x1,710:36706222,6309150
k1,711:36706222,6309150:0
)
(1,711:20721254,7095582:15984968,446948,141880
x1,711:21813062,7095582
x1,711:22650605,7095582
k1,710:22976351,7095582:325746
x1,710:24942413,7095582
x1,710:25452276,7095582
x1,710:26435316,7095582
x1,710:26556564,7095582
k1,710:26882309,7095582:325745
x1,710:27282733,7095582
x1,710:27557988,7095582
k1,710:27883734,7095582:325746
x1,710:28903470,7095582
k1,710:29229215,7095582:325745
x1,710:30030054,7095582
k1,710:30355800,7095582:325746
x1,710:32066280,7095582
k1,710:32392025,7095582:325745
x1,710:32719705,7095582
x1,710:33881000,7095582
x1,710:34086128,7095582
x1,710:36706222,7095582
k1,710:36706222,7095582:0
)
(1,711:20721254,7882014:15984968,446948,141880
x1,711:21449341,7882014
x1,711:22723995,7882014
k1,710:23061530,7882014:337535
x1,710:23825674,7882014
k1,710:24163209,7882014:337535
x1,710:25036801,7882014
x1,710:26565745,7882014
k1,710:26903280,7882014:337535
x1,710:28068503,7882014
x1,710:28960430,7882014
k1,710:29297965,7882014:337535
x1,710:30062109,7882014
k1,710:30399645,7882014:337536
x1,710:31018301,7882014
x1,710:31332877,7882014
x1,710:31614029,7882014
k1,710:31951564,7882014:337535
x1,710:32752403,7882014
x1,710:33364506,7882014
k1,710:33702041,7882014:337535
x1,710:33993017,7882014
k1,710:34330552,7882014:337535
x1,710:34876456,7882014
x1,710:35822775,7882014
k1,710:36160310,7882014:337535
x1,710:36706222,7882014
k1,710:36706222,7882014:0
)
(1,711:20721254,8668446:15984968,446948,141880
x1,711:21813725,8668446
x1,711:22541812,8668446
k1,710:22799071,8668446:257259
x1,710:23745407,8668446
k1,710:24002665,8668446:257258
x1,710:24330345,8668446
x1,710:25191470,8668446
k1,710:25448729,8668446:257259
x1,710:25739705,8668446
k1,710:25996964,8668446:257259
x1,710:26870548,8668446
x1,710:27962356,8668446
x1,710:28690451,8668446
k1,710:28947709,8668446:257258
x1,710:30185021,8668446
k1,710:30442280,8668446:257259
x1,710:32080662,8668446
k1,710:32337920,8668446:257258
x1,710:32883832,8668446
k1,710:33141091,8668446:257259
x1,710:33759747,8668446
x1,710:34087427,8668446
x1,710:34388898,8668446
x1,710:34703474,8668446
x1,710:35213337,8668446
x1,710:36706222,8668446
k1,710:36706222,8668446:0
)
(1,711:20721254,9454878:15984968,446948,141880
x1,711:21522093,9454878
x1,711:22450069,9454878
k1,710:22796881,9454878:346812
x1,710:23124561,9454878
k1,710:23471373,9454878:346812
x1,710:24709331,9454878
k1,710:25056143,9454878:346812
x1,710:26002479,9454878
x1,710:27712950,9454878
k1,710:28059762,9454878:346812
x1,710:28860601,9454878
x1,710:29788577,9454878
k1,710:30135389,9454878:346812
x1,710:30790749,9454878
k1,710:31137561,9454878:346812
x1,710:31756217,9454878
x1,710:32083897,9454878
x1,710:32385368,9454878
x1,710:32699944,9454878
x1,710:33209807,9454878
x1,710:34702692,9454878
k1,710:35049504,9454878:346812
x1,710:35596063,9454878
x1,710:36706222,9454878
k1,710:36706222,9454878:0
)
(1,711:20721254,10241310:15984968,446948,141880
x1,711:22031301,10241310
x1,711:22868844,10241310
k1,710:23290845,10241310:422001
x1,710:24273212,10241310
k1,710:24695213,10241310:422001
x1,710:25064829,10241310
k1,710:25486829,10241310:422000
x1,710:27452909,10241310
k1,710:27874910,10241310:422001
x1,710:29913725,10241310
k1,710:30335726,10241310:422001
x1,710:30705342,10241310
k1,710:31127343,10241310:422001
x1,710:32164775,10241310
k1,710:32586776,10241310:422001
x1,710:33751990,10241310
k1,710:34173990,10241310:422000
x1,710:34464966,10241310
k1,710:34886967,10241310:422001
x1,710:35505623,10241310
x1,710:36706222,10241310
k1,710:36706222,10241310:0
)
(1,711:20721254,11027742:15984968,446948,141880
x1,711:21303206,11027742
x1,711:21921862,11027742
x1,711:22722046,11027742
x1,711:23039902,11027742
k1,710:23307724,11027742:267822
x1,710:23853636,11027742
k1,710:24121458,11027742:267822
x1,710:26305770,11027742
k1,710:26573592,11027742:267822
x1,710:28175279,11027742
k1,710:28443101,11027742:267822
x1,710:29353389,11027742
x1,710:30065101,11027742
k1,710:30332923,11027742:267822
x1,710:31133762,11027742
k1,710:31401584,11027742:267822
x1,710:32056944,11027742
x1,710:32857783,11027742
x1,710:33695308,11027742
x1,710:34387354,11027742
k1,710:34655176,11027742:267822
x1,710:35201088,11027742
k1,710:35468910,11027742:267822
x1,710:36706222,11027742
k1,710:36706222,11027742:0
)
(1,711:20721254,11814174:15984968,446948,141880
x1,711:22104710,11814174
k1,710:22270690,11814174:165980
x1,710:23034834,11814174
k1,710:23200877,11814174:166043
x1,710:25457915,11814174
k1,710:25623958,11814174:166043
x1,710:26643021,11814174
x1,710:27080132,11814174
x1,710:27444508,11814174
x1,710:28026460,11814174
x1,710:29046186,11814174
k1,710:29212229,11814174:166043
x1,710:30522924,11814174
k1,710:30688966,11814174:166042
x1,710:31344326,11814174
k1,710:31510369,11814174:166043
x1,710:32275160,11814174
x1,710:33185438,11814174
x1,710:34300853,11814174
k1,710:34466896,11814174:166043
x1,710:35304432,11814174
x1,710:36706222,11814174
k1,710:36706222,11814174:0
)
(1,711:20721254,12600606:15984968,446948,141880
x1,711:21085620,12600606
k1,710:21353035,12600606:267415
x1,710:21790146,12600606
k1,710:22057561,12600606:267415
x1,710:23513760,12600606
k1,710:23781175,12600606:267415
x1,710:24582014,12600606
x1,710:25273405,12600606
k1,710:25540820,12600606:267415
x1,710:26669339,12600606
k1,710:26936753,12600606:267414
x1,710:28283504,12600606
k1,710:28550919,12600606:267415
x1,710:30334789,12600606
k1,710:30602204,12600606:267415
x1,710:31803468,12600606
k1,710:32070883,12600606:267415
x1,710:32871722,12600606
x1,710:34291217,12600606
k1,710:34558632,12600606:267415
x1,710:35868679,12600606
x1,710:36706222,12600606
k1,710:36706222,12600606:0
)
(1,711:20721254,13387038:15984968,446948,141880
x1,711:22031956,13387038
x1,711:23106084,13387038
k1,710:23393275,13387038:287191
x1,710:24194123,13387038
x1,710:25540874,13387038
k1,710:25828065,13387038:287191
x1,710:26046297,13387038
x1,710:26585648,13387038
x1,710:27058807,13387038
x1,710:27859646,13387038
x1,710:28697189,13387038
k1,710:28984380,13387038:287191
x1,710:29930716,13387038
x1,710:32369955,13387038
k1,710:32657146,13387038:287191
x1,710:33421290,13387038
k1,710:33708481,13387038:287191
x1,710:34473272,13387038
x1,710:35091928,13387038
x1,710:35409784,13387038
x1,710:35909168,13387038
k1,710:36196359,13387038:287191
x1,710:36706222,13387038
k1,710:36706222,13387038:0
)
(1,711:20721254,14173470:15984968,446948,141880
x1,711:21522093,14173470
k1,710:21817370,14173470:295277
x1,710:22108346,14173470
x1,710:22426202,14173470
x1,710:23044858,14173470
x1,710:23445273,14173470
x1,710:24755975,14173470
k1,710:25051252,14173470:295277
x1,710:25488363,14173470
k1,710:25783640,14173470:295277
x1,710:26930502,14173470
k1,710:27225779,14173470:295277
x1,710:28535826,14173470
k1,710:28831103,14173470:295277
x1,710:29268214,14173470
k1,710:29563491,14173470:295277
x1,710:29854467,14173470
k1,710:30149744,14173470:295277
x1,710:30805104,14173470
x1,710:31751422,14173470
x1,710:32843237,14173470
k1,710:33138514,14173470:295277
x1,710:34085488,14173470
x1,710:35104551,14173470
x1,710:35541662,14173470
x1,710:35906038,14173470
x1,710:36487990,14173470
x1,710:36706222,14173470
k1,711:36706222,14173470:0
)
(1,711:20721254,14959902:15984968,446948,141880
x1,711:21740980,14959902
k1,710:22048958,14959902:307978
x1,710:22376638,14959902
x1,710:22694494,14959902
x1,710:22975646,14959902
x1,710:23994717,14959902
k1,710:24302695,14959902:307978
x1,710:24921351,14959902
x1,710:26486334,14959902
k1,710:26794312,14959902:307978
x1,710:27595151,14959902
k1,710:27903129,14959902:307978
x1,710:28776712,14959902
k1,710:29084610,14959902:307898
x1,710:29375586,14959902
x1,710:29686882,14959902
x1,710:30477897,14959902
k1,710:30785875,14959902:307978
x1,710:31732211,14959902
k1,710:32040189,14959902:307978
x1,710:32841028,14959902
k1,710:33149006,14959902:307978
x1,710:33694910,14959902
x1,710:35004957,14959902
k1,710:35312935,14959902:307978
x1,710:35603911,14959902
x1,710:35915207,14959902
x1,710:36706222,14959902
k1,710:36706222,14959902:0
)
(1,711:20721254,15746334:15984968,446948,141880
x1,711:21194413,15746334
x1,711:22104691,15746334
x1,711:23220106,15746334
k1,710:23496768,15746334:276662
x1,710:24006631,15746334
k1,710:24283293,15746334:276662
x1,710:25084132,15746334
k1,710:25360795,15746334:276663
x1,710:26052186,15746334
x1,710:26343162,15746334
x1,710:26707528,15746334
x1,710:27018824,15746334
x1,710:27809839,15746334
k1,710:28086501,15746334:276662
x1,710:29506634,15746334
k1,710:29783296,15746334:276662
x1,710:30948519,15746334
x1,710:31785407,15746334
k1,710:32062069,15746334:276662
x1,710:32607981,15746334
k1,710:32884644,15746334:276663
x1,710:33685483,15746334
k1,710:33962145,15746334:276662
x1,710:34253121,15746334
x1,710:34564417,15746334
x1,710:35519272,15746334
k1,710:35795934,15746334:276662
x1,710:36487990,15746334
x1,710:36706222,15746334
k1,711:36706222,15746334:0
)
(1,711:20721254,16532766:15984968,446948,141880
x1,711:21740325,16532766
k1,710:22039036,16532766:298711
x1,710:22512204,16532766
x1,710:23634171,16532766
k1,710:23932882,16532766:298711
x1,710:24952599,16532766
k1,710:25251310,16532766:298711
x1,710:25433493,16532766
x1,710:25761173,16532766
x1,710:26062644,16532766
x1,710:26598724,16532766
x1,710:26963090,16532766
x1,710:27290770,16532766
x1,710:28051632,16532766
k1,710:28350343,16532766:298711
x1,710:29151182,16532766
k1,710:29449892,16532766:298710
x1,710:30359524,16532766
x1,710:30905428,16532766
x1,710:31997244,16532766
k1,710:32295955,16532766:298711
x1,710:33606650,16532766
k1,710:33905361,16532766:298711
x1,710:34415224,16532766
k1,710:34713935,16532766:298711
x1,710:35259847,16532766
x1,710:35587527,16532766
x1,710:36706222,16532766
k1,710:36706222,16532766:0
)
(1,711:20721254,17319198:15984968,446948,141880
x1,711:22068005,17319198
k1,710:22324938,17319198:256933
x1,710:22615914,17319198
x1,710:22930490,17319198
x1,710:23569448,17319198
x1,710:24661263,17319198
k1,710:24918196,17319198:256933
x1,710:26010011,17319198
k1,710:26266944,17319198:256933
x1,710:26776807,17319198
k1,710:27033740,17319198:256933
x1,710:27725786,17319198
x1,710:28599378,17319198
x1,710:28917234,17319198
x1,710:29198386,17319198
k1,710:29455319,17319198:256933
x1,710:30256158,17319198
k1,710:30513091,17319198:256933
x1,710:31277882,17319198
x1,710:32479136,17319198
x1,710:32661319,17319198
x1,710:33279975,17319198
x1,710:34299701,17319198
k1,710:34556634,17319198:256933
x1,710:35102546,17319198
k1,710:35359479,17319198:256933
x1,710:36706222,17319198
k1,710:36706222,17319198:0
)
(1,711:20721254,18105630:15984968,446948,141880
x1,711:22978292,18105630
k1,710:23183938,18105630:205646
x1,710:23474914,18105630
x1,710:23786210,18105630
x1,710:24832153,18105630
k1,710:25037799,18105630:205646
x1,710:25984135,18105630
k1,710:26189781,18105630:205646
x1,710:27063373,18105630
x1,710:28374075,18105630
k1,710:28579721,18105630:205646
x1,710:29380560,18105630
k1,710:29586206,18105630:205646
x1,710:30132118,18105630
x1,710:30459798,18105630
x1,710:31211485,18105630
x1,710:32339997,18105630
k1,710:32545643,18105630:205646
x1,710:33091555,18105630
k1,710:33297201,18105630:205646
x1,710:34098040,18105630
k1,710:34303686,18105630:205646
x1,710:35177278,18105630
x1,710:36706222,18105630
k1,710:36706222,18105630:0
)
(1,711:20721254,18892062:15984968,446948,7531
x1,711:22523476,18892062
k1,711:36706222,18892062:14182746
g1,711:36706222,18892062
)
(1,713:20721254,19680795:15984968,446948,141880
h1,712:20721254,19680795:655360,0,0
x1,712:21922526,19680795
k1,712:22197876,19680795:275350
x1,712:22488852,19680795
k1,712:22764203,19680795:275351
x1,712:23601746,19680795
x1,712:25003536,19680795
k1,712:25278886,19680795:275350
x1,712:26079725,19680795
k1,712:26355075,19680795:275350
x1,712:27775226,19680795
k1,712:28050577,19680795:275351
x1,712:28924161,19680795
k1,712:29199511,19680795:275350
x1,712:30109799,19680795
x1,712:30894263,19680795
k1,712:31169613,19680795:275350
x1,712:31970452,19680795
k1,712:32245803,19680795:275351
x1,712:32755011,19680795
x1,712:34101762,19680795
x1,712:35193577,19680795
k1,712:35468927,19680795:275350
x1,712:36487990,19680795
x1,712:36706222,19680795
k1,713:36706222,19680795:0
)
(1,713:20721254,20467227:15984968,446948,141880
x1,713:21158365,20467227
x1,713:21522741,20467227
x1,713:22104693,20467227
x1,713:23124419,20467227
k1,712:23402572,20467227:278153
x1,712:23911780,20467227
x1,712:25113682,20467227
k1,712:25391835,20467227:278153
x1,712:25937747,20467227
k1,712:26215900,20467227:278153
x1,712:27089492,20467227
x1,712:28618436,20467227
k1,712:28896589,20467227:278153
x1,712:30133901,20467227
k1,712:30412053,20467227:278152
x1,712:31795509,20467227
k1,712:32073613,20467227:278104
x1,712:32692269,20467227
x1,712:35021397,20467227
k1,712:35299550,20467227:278153
x1,712:35809413,20467227
k1,712:36087566,20467227:278153
x1,712:36706222,20467227
k1,712:36706222,20467227:0
)
(1,713:20721254,21253659:15984968,446948,141880
x1,713:21012230,21253659
x1,713:21578454,21253659
x1,713:22852452,21253659
k1,712:23161535,21253659:309083
x1,712:23379767,21253659
x1,712:24246798,21253659
x1,712:25248181,21253659
k1,712:25557264,21253659:309083
x1,712:26175920,21253659
x1,712:26414471,21253659
k1,712:26723554,21253659:309083
x1,712:27342210,21253659
x1,712:27997552,21253659
x1,712:28308848,21253659
x1,712:28590000,21253659
k1,712:28899083,21253659:309083
x1,712:29846057,21253659
k1,712:30155140,21253659:309083
x1,712:30773796,21253659
x1,712:31865611,21253659
x1,712:32703154,21253659
k1,712:33012237,21253659:309083
x1,712:34249549,21253659
k1,712:34558632,21253659:309083
x1,712:35868679,21253659
x1,712:36706222,21253659
k1,712:36706222,21253659:0
)
(1,713:20721254,22040091:15984968,446948,141880
x1,713:21339910,22040091
x1,713:23123134,22040091
k1,712:23525304,22040091:402170
x1,712:23962415,22040091
k1,712:24364585,22040091:402170
x1,712:24946537,22040091
x1,712:25565193,22040091
x1,712:26366032,22040091
k1,712:26768202,22040091:402170
x1,712:27314114,22040091
k1,712:27716284,22040091:402170
x1,712:28262196,22040091
x1,712:28589876,22040091
x1,712:29417595,22040091
x1,712:30255138,22040091
k1,712:30657308,22040091:402170
x1,712:31822531,22040091
k1,712:32224701,22040091:402170
x1,712:32734564,22040091
x1,712:34264146,22040091
k1,712:34666316,22040091:402170
x1,712:35430460,22040091
k1,712:35832630,22040091:402170
x1,712:36487990,22040091
x1,712:36706222,22040091
k1,713:36706222,22040091:0
)
(1,713:20721254,22826523:15984968,446948,141880
x1,713:21339910,22826523
x1,713:22941589,22826523
x1,713:23779132,22826523
k1,712:24046450,22826523:267318
x1,712:24883986,22826523
x1,712:25867008,22826523
k1,712:26134326,22826523:267318
x1,712:28391364,22826523
k1,712:28658683,22826523:267319
x1,712:28949659,22826523
x1,712:29260955,22826523
x1,712:30306898,22826523
k1,712:30574216,22826523:267318
x1,712:31739430,22826523
x1,712:32576973,22826523
k1,712:32844291,22826523:267318
x1,712:33609082,22826523
x1,712:34664849,22826523
x1,712:35502392,22826523
k1,712:35769710,22826523:267318
x1,712:36388366,22826523
x1,712:36706222,22826523
k1,712:36706222,22826523:0
)
(1,713:20721254,23612955:15984968,446948,141880
x1,713:21048934,23612955
x1,713:21800621,23612955
x1,713:22929133,23612955
k1,712:23244494,23612955:315361
x1,712:24118078,23612955
x1,712:24555189,23612955
x1,712:24919555,23612955
x1,712:25230851,23612955
x1,712:25512003,23612955
k1,712:25827364,23612955:315361
x1,712:26337227,23612955
x1,712:26883139,23612955
x1,712:27902210,23612955
x1,712:29085776,23612955
k1,712:29401137,23612955:315361
x1,712:30566352,23612955
k1,712:30881713,23612955:315361
x1,712:31972873,23612955
k1,712:32288234,23612955:315361
x1,712:32725345,23612955
k1,712:33040706,23612955:315361
x1,712:34024366,23612955
k1,712:34339727,23612955:315361
x1,712:35213319,23612955
x1,712:36706222,23612955
k1,712:36706222,23612955:0
)
(1,713:20721254,24399387:15984968,446948,141880
x1,713:21230462,24399387
x1,713:23068070,24399387
k1,712:23376936,24399387:308866
x1,712:24323272,24399387
k1,712:24632138,24399387:308866
x1,712:24996504,24399387
k1,712:25305370,24399387:308866
x1,712:26361137,24399387
k1,712:26670003,24399387:308866
x1,712:26888235,24399387
x1,712:28009538,24399387
k1,712:28318404,24399387:308866
x1,712:29446923,24399387
x1,712:29764779,24399387
k1,712:30073645,24399387:308866
x1,712:31165460,24399387
x1,712:33003723,24399387
k1,712:33312589,24399387:308866
x1,712:34331669,24399387
k1,712:34640535,24399387:308866
x1,712:34968215,24399387
x1,712:35295895,24399387
x1,712:35795934,24399387
x1,712:36706222,24399387
k1,712:36706222,24399387:0
)
(1,713:20721254,25185819:15984968,446948,9168
x1,713:21048934,25185819
x1,712:21545693,25185819
k1,712:21841805,25185819:296112
x1,712:22715389,25185819
x1,712:23443484,25185819
k1,712:23739595,25185819:296111
x1,712:24030571,25185819
x1,712:24348427,25185819
x1,712:25149266,25185819
x1,712:26241737,25185819
k1,712:26537849,25185819:296112
x1,712:27047712,25185819
k1,712:27343824,25185819:296112
x1,712:28290798,25185819
k1,712:28586910,25185819:296112
x1,712:29060078,25185819
x1,712:29927117,25185819
k1,712:30223228,25185819:296111
x1,712:30696396,25185819
x1,712:31855066,25185819
k1,712:32151178,25185819:296112
x1,712:32769834,25185819
k1,712:33065946,25185819:296112
x1,712:33575809,25185819
k1,712:33871920,25185819:296111
x1,712:34162896,25185819
x1,712:34480752,25185819
x1,712:35609271,25185819
k1,712:35905383,25185819:296112
x1,712:36706222,25185819
k1,712:36706222,25185819:0
)
(1,713:20721254,25972251:15984968,446948,141880
x1,713:21012230,25972251
x1,713:21330086,25972251
x1,713:21948742,25972251
x1,713:22349157,25972251
x1,713:23914787,25972251
k1,712:24289601,25972251:374814
x1,712:25127144,25972251
k1,712:25501958,25972251:374814
x1,712:26047870,25972251
k1,712:26422683,25972251:374813
x1,712:27223522,25972251
k1,712:27598336,25972251:374814
x1,712:28581376,25972251
k1,712:28956190,25972251:374814
x1,712:29466053,25972251
k1,712:29840867,25972251:374814
x1,712:31187618,25972251
k1,712:31562431,25972251:374813
x1,712:32071639,25972251
x1,712:32436005,25972251
x1,712:33527820,25972251
k1,712:33902634,25972251:374814
x1,712:34375793,25972251
x1,712:35031153,25972251
x1,712:36706222,25972251
k1,712:36706222,25972251:0
)
(1,713:20721254,26758683:15984968,446948,141880
x1,713:21594846,26758683
x1,713:22760069,26758683
k1,712:23069505,26758683:309436
x1,712:23579368,26758683
k1,712:23888805,26758683:309437
x1,712:24179781,26758683
k1,712:24489217,26758683:309436
x1,712:25362809,26758683
x1,712:26309145,26758683
x1,712:27328871,26758683
k1,712:27638308,26758683:309437
x1,712:27929284,26758683
x1,712:28256964,26758683
x1,712:28740618,26758683
x1,712:29614210,26758683
x1,712:30924912,26758683
k1,712:31234348,26758683:309436
x1,712:31744211,26758683
k1,712:32053647,26758683:309436
x1,712:32890527,26758683
k1,712:33199964,26758683:309437
x1,712:34801651,26758683
k1,712:35111087,26758683:309436
x1,712:35584255,26758683
x1,712:36706222,26758683
k1,712:36706222,26758683:0
)
(1,713:20721254,27545115:15984968,446948,141880
x1,713:21522093,27545115
x1,713:22213484,27545115
x1,713:22341284,27545115
k1,712:22709719,27545115:368435
x1,712:24566998,27545115
k1,712:24935434,27545115:368436
x1,712:25699578,27545115
k1,712:26068013,27545115:368435
x1,712:26941597,27545115
x1,712:28306045,27545115
k1,712:28674481,27545115:368436
x1,712:29438625,27545115
k1,712:29807060,27545115:368435
x1,712:30935579,27545115
k1,712:31304015,27545115:368436
x1,712:32686806,27545115
x1,712:32998102,27545115
x1,712:33279254,27545115
k1,712:33647689,27545115:368435
x1,712:34485232,27545115
x1,712:35868679,27545115
x1,712:36706222,27545115
k1,712:36706222,27545115:0
)
(1,713:20721254,28331547:15984968,446948,141880
x1,713:21339910,28331547
x1,713:22104054,28331547
x1,713:24032757,28331547
k1,712:24292870,28331547:260113
x1,712:24802078,28331547
x1,712:26003980,28331547
k1,712:26264092,28331547:260112
x1,712:27028236,28331547
k1,712:27288349,28331547:260113
x1,712:27834261,28331547
x1,712:28853332,28331547
k1,712:29113444,28331547:260112
x1,712:31370482,28331547
k1,712:31630595,28331547:260113
x1,712:31921571,28331547
x1,712:32232867,28331547
x1,712:33023882,28331547
k1,712:33283994,28331547:260112
x1,712:34303057,28331547
x1,712:34740168,28331547
x1,712:35104544,28331547
x1,712:35686496,28331547
x1,712:36706222,28331547
k1,712:36706222,28331547:0
)
(1,713:20721254,29117979:15984968,446948,141880
x1,713:21231117,29117979
g1,712:21460497,29117979
x1,712:22916679,29117979
g1,712:23146059,29117979
x1,712:23691971,29117979
g1,712:23921351,29117979
x1,712:24249031,29117979
x1,712:24523623,29117979
x1,712:24924038,29117979
x1,712:25834326,29117979
g1,712:26063706,29117979
x1,712:26609610,29117979
x1,712:28120193,29117979
k1,713:36706222,29117979:8586029
g1,713:36706222,29117979
)
(1,801:20721254,30366340:15984968,444988,8188
k1,801:25839369,30366340:5118115
g1,801:25839369,30366340
x1,801:26345305,30366340
x1,801:27936496,30366340
x1,801:31588107,30366340
g1,801:31588107,30366340
k1,801:36706222,30366340:5118115
)
(1,803:20721254,31373016:15984968,446948,141880
h1,802:20721254,31373016:655360,0,0
x1,802:22541829,31373016
k1,802:22815983,31373016:274154
x1,802:23289151,31373016
x1,802:24156190,31373016
k1,802:24430345,31373016:274155
x1,802:24903513,31373016
x1,802:25442864,31373016
k1,802:25717018,31373016:274154
x1,802:26627306,31373016
x1,802:28301737,31373016
k1,802:28575892,31373016:274155
x1,802:29231252,31373016
k1,802:29505406,31373016:274154
x1,802:30269550,31373016
x1,802:31762435,31373016
k1,802:32036590,31373016:274155
x1,802:33347301,31373016
k1,802:33621455,31373016:274154
x1,802:34021879,31373016
x1,802:34885639,31373016
x1,802:35723182,31373016
x1,802:36706222,31373016
k1,802:36706222,31373016:0
)
(1,803:20721254,32159448:15984968,446948,141880
x1,803:21449350,32159448
x1,803:23123118,32159448
k1,802:23421430,32159448:298312
x1,802:24367766,32159448
k1,802:24666077,32159448:298311
x1,802:25139245,32159448
x1,802:25430221,32159448
x1,802:25741517,32159448
x1,802:26204852,32159448
x1,802:26860212,32159448
x1,802:28170914,32159448
k1,802:28469226,32159448:298312
x1,802:29379514,32159448
x1,802:30726265,32159448
k1,802:31024577,32159448:298312
x1,802:31570489,32159448
k1,802:31868801,32159448:298312
x1,802:33434440,32159448
k1,802:33732751,32159448:298311
x1,802:35443222,32159448
k1,802:35741534,32159448:298312
x1,802:36706222,32159448
k1,802:36706222,32159448:0
)
(1,803:20721254,32945880:15984968,446948,116320
x1,803:25326462,32945880
k1,802:25647710,32945880:321248
x1,802:26666790,32945880
k1,802:26988039,32945880:321249
x1,802:27606695,32945880
x1,802:28917398,32945880
k1,802:29238646,32945880:321248
x1,802:29711814,32945880
x1,802:30506100,32945880
k1,802:30827348,32945880:321248
x1,802:31337211,32945880
k1,802:31658459,32945880:321248
x1,802:33114658,32945880
k1,802:33435907,32945880:321249
x1,802:34236746,32945880
k1,802:34557994,32945880:321248
x1,802:35103906,32945880
x1,802:35723200,32945880
x1,802:36706222,32945880
k1,802:36706222,32945880:0
)
(1,803:20721254,33732312:15984968,446948,141880
x1,803:21267166,33732312
k1,802:21484869,33732312:217703
x1,802:22759532,33732312
x1,802:23597075,33732312
x1,802:24434618,33732312
k1,802:24652320,33732312:217702
x1,802:25052744,33732312
x1,802:25916504,33732312
x1,802:26754047,33732312
x1,802:27737087,33732312
k1,802:27954790,33732312:217703
x1,802:29610870,33732312
k1,802:29828573,33732312:217703
x1,802:30775556,33732312
x1,802:31940116,33732312
k1,802:32157819,33732312:217703
x1,802:34669138,33732312
k1,802:34886840,33732312:217702
x1,802:35432752,33732312
k1,802:35650455,33732312:217703
x1,802:36487990,33732312
x1,802:36706222,33732312
k1,803:36706222,33732312:0
)
(1,803:20721254,34518744:15984968,446948,141880
x1,803:22176790,34518744
k1,802:22368749,34518744:191959
x1,802:23132893,34518744
k1,802:23324852,34518744:191959
x1,802:24125691,34518744
k1,802:24317650,34518744:191959
x1,802:24863562,34518744
x1,802:25191242,34518744
x1,802:26637617,34518744
k1,802:26829575,34518744:191958
x1,802:27958094,34518744
x1,802:28613454,34518744
x1,802:29086613,34518744
x1,802:30579498,34518744
k1,802:30771457,34518744:191959
x1,802:31280665,34518744
x1,802:33246065,34518744
k1,802:33438024,34518744:191959
x1,802:34384360,34518744
k1,802:34576319,34518744:191959
x1,802:35486607,34518744
x1,802:36706222,34518744
k1,802:36706222,34518744:0
)
(1,803:20721254,35305176:15984968,446948,141880
x1,803:21267158,35305176
k1,802:21637057,35305176:369899
x1,802:22765567,35305176
k1,802:23135467,35305176:369900
x1,802:23681371,35305176
k1,802:24051270,35305176:369899
x1,802:24852109,35305176
k1,802:25222009,35305176:369900
x1,802:26496025,35305176
x1,802:26813881,35305176
x1,802:28234032,35305176
k1,802:28603931,35305176:369899
x1,802:28822163,35305176
x1,802:29113139,35305176
x1,802:29897594,35305176
x1,802:30354378,35305176
x1,802:31118514,35305176
k1,802:31488413,35305176:369899
x1,802:32252557,35305176
k1,802:32622457,35305176:369900
x1,802:33823711,35305176
k1,802:34193610,35305176:369899
x1,802:34703473,35305176
x1,802:35978127,35305176
x1,802:36706222,35305176
k1,802:36706222,35305176:0
)
(1,803:20721254,36091608:15984968,379448,7531
x1,803:21849773,36091608
x1,803:23579243,36091608
k1,803:36706222,36091608:13126979
g1,803:36706222,36091608
)
(1,830:20721254,37339969:15984968,435811,8188
k1,830:26862377,37339969:6141123
g1,830:26862377,37339969
x1,830:30565099,37339969
g1,830:30565099,37339969
k1,830:36706222,37339969:6141123
)
(1,835:21736664,38346903:14969558,357558,113504
(1,834:21736664,38346903:0,357558,81786
g1,834:21736664,38346903
g1,834:21048934,38346903
g1,834:20721254,38346903
(1,834:20721254,38346903:687730,357558,81786
k1,834:20797668,38346903:76414
x1,834:21408984,38346903
)
g1,834:21736664,38346903
)
x1,834:22115198,38346903
x1,834:22178641,38346903
k1,834:22402060,38346903:223419
x1,834:22737075,38346903
k1,834:22960493,38346903:223418
x1,834:24358240,38346903
k1,834:24581659,38346903:223419
x1,834:25338728,38346903
k1,834:25562146,38346903:223418
x1,834:25766089,38346903
k1,834:25989468,38346903:223379
x1,834:27518799,38346903
k1,834:27742217,38346903:223418
x1,834:28353532,38346903
k1,834:28576911,38346903:223379
x1,834:29130556,38346903
x1,834:29567286,38346903
x1,834:29792208,38346903
x1,834:30046493,38346903
k1,834:30269911,38346903:223418
x1,834:30706641,38346903
k1,834:30930060,38346903:223419
x1,834:31716485,38346903
x1,834:32415346,38346903
k1,834:32638764,38346903:223418
x1,834:33250079,38346903
x1,834:33861388,38346903
x1,834:34677170,38346903
k1,834:34900589,38346903:223419
x1,834:36531636,38346903
x1,834:36706222,38346903
k1,835:36706222,38346903:0
)
(1,835:21736664,38936727:14969558,357558,113504
x1,835:22406699,38936727
x1,835:23382386,38936727
x1,834:23578469,38936727
k1,834:23826594,38936727:248125
x1,834:24205128,38936727
x1,834:24671208,38936727
x1,834:24962709,38936727
x1,834:25719765,38936727
k1,834:25967891,38936727:248126
x1,834:26404621,38936727
x1,834:26928896,38936727
x1,834:27220390,38936727
x1,834:28443021,38936727
k1,834:28691146,38936727:248125
x1,834:29040842,38936727
x1,834:29273623,38936727
x1,834:29901188,38936727
x1,834:30266615,38936727
x1,834:30363613,38936727
k1,834:30611739,38936727:248126
x1,834:30873883,38936727
x1,834:31402363,38936727
k1,834:31650488,38936727:248125
x1,834:32305848,38936727
k1,834:32553974,38936727:248126
x1,834:33209334,38936727
k1,834:33457459,38936727:248125
x1,834:33850675,38936727
k1,834:34098801,38936727:248126
x1,834:34754161,38936727
k1,834:35002286,38936727:248125
x1,834:35526574,38936727
x1,834:35788718,38936727
x1,834:36706222,38936727
k1,834:36706222,38936727:0
)
(1,835:21736664,39526551:14969558,357558,7335
x1,835:22916312,39526551
k1,835:36706222,39526551:13789910
g1,835:36706222,39526551
)
(1,836:21736664,40512708:14969558,357558,113504
(1,835:21736664,40512708:0,357558,81786
g1,835:21736664,40512708
g1,835:21048934,40512708
g1,835:20721254,40512708
(1,835:20721254,40512708:687730,357558,81786
k1,835:20797668,40512708:76414
x1,835:21408984,40512708
)
g1,835:21736664,40512708
)
x1,835:22333823,40512708
k1,835:22543795,40512708:209972
x1,835:23024563,40512708
k1,835:23234534,40512708:209971
x1,835:24487564,40512708
k1,835:24697536,40512708:209972
x1,835:25454605,40512708
k1,835:25664577,40512708:209972
x1,835:25984916,40512708
x1,835:26077191,40512708
k1,835:26287162,40512708:209971
x1,835:28310888,40512708
k1,835:28520860,40512708:209972
x1,835:30034992,40512708
x1,835:30959312,40512708
k1,835:31169284,40512708:209972
x1,835:32334226,40512708
x1,835:33907071,40512708
k1,835:34117042,40512708:209971
x1,835:35717677,40512708
x1,835:35971962,40512708
k1,835:36181934,40512708:209972
x1,835:36706222,40512708
k1,835:36706222,40512708:0
)
(1,836:21736664,41102532:14969558,357558,113504
x1,836:24037739,41102532
k1,835:24219827,41102532:182088
x1,835:24976896,41102532
k1,835:25158984,41102532:182088
x1,835:26236386,41102532
x1,835:27160706,41102532
k1,835:27342794,41102532:182088
x1,835:29264805,41102532
k1,835:29446892,41102532:182087
x1,835:30233311,41102532
k1,835:30415399,41102532:182088
x1,835:31813665,41102532
k1,835:31995753,41102532:182088
x1,835:32490678,41102532
k1,835:32672766,41102532:182088
x1,835:34595289,41102532
x1,835:35512787,41102532
x1,835:35708870,41102532
k1,835:35890958,41102532:182088
x1,835:36706222,41102532
k1,835:36706222,41102532:0
)
(1,836:21736664,41692356:14969558,357558,113504
x1,836:22785240,41692356
k1,835:23017195,41692356:231955
x1,835:25696274,41692356
k1,835:25928230,41692356:231956
x1,835:26947955,41692356
k1,835:27179910,41692356:231955
x1,835:29596334,41692356
k1,835:29828289,41692356:231955
x1,835:30352577,41692356
k1,835:30584532,41692356:231955
x1,835:32011105,41692356
k1,835:32243061,41692356:231956
x1,835:33378657,41692356
x1,835:34407304,41692356
k1,835:34639259,41692356:231955
x1,835:35294619,41692356
k1,835:35526574,41692356:231955
x1,835:36706222,41692356
k1,835:36706222,41692356:0
)
(1,836:21736664,42282180:14969558,357558,7335
x1,836:22916312,42282180
k1,836:36706222,42282180:13789910
g1,836:36706222,42282180
)
(1,837:21736664,43268337:14969558,357558,81786
(1,836:21736664,43268337:0,357558,81786
g1,836:21736664,43268337
g1,836:21048934,43268337
g1,836:20721254,43268337
(1,836:20721254,43268337:687730,357558,81786
k1,836:20797668,43268337:76414
x1,836:21408984,43268337
)
g1,836:21736664,43268337
)
x1,836:22246270,43268337
k1,836:22458730,43268337:212460
x1,836:25531555,43268337
k1,836:25744014,43268337:212459
x1,836:26253620,43268337
k1,836:26466080,43268337:212460
x1,836:28228199,43268337
k1,836:28440659,43268337:212460
x1,836:29037818,43268337
k1,836:29250278,43268337:212460
x1,836:30953670,43268337
k1,836:31166129,43268337:212459
x1,836:31617540,43268337
k1,836:31830000,43268337:212460
x1,836:33198909,43268337
k1,836:33411369,43268337:212460
x1,836:34168438,43268337
k1,836:34380897,43268337:212459
x1,836:34715912,43268337
k1,836:34928372,43268337:212460
x1,836:35714798,43268337
x1,836:36706222,43268337
k1,836:36706222,43268337:0
)
(1,837:21736664,43858161:14969558,357558,113504
x1,837:22668837,43858161
x1,836:23871024,43858161
k1,836:24064568,43858161:193544
x1,836:26307454,43858161
k1,836:26500997,43858161:193543
x1,836:28276743,43858161
k1,836:28470287,43858161:193544
x1,836:29664080,43858161
k1,836:29857623,43858161:193543
x1,836:30731076,43858161
k1,836:30924620,43858161:193544
x1,836:31681689,43858161
k1,836:31875232,43858161:193543
x1,836:32893915,43858161
k1,836:33087459,43858161:193544
x1,836:33961437,43858161
k1,836:34154980,43858161:193543
x1,836:34766296,43858161
k1,836:34959840,43858161:193544
x1,836:36706222,43858161
k1,836:36706222,43858161:0
)
(1,837:21736664,44447985:14969558,357558,113504
x1,837:22755347,44447985
g1,836:22938851,44447985
x1,836:24860867,44447985
g1,836:25044371,44447985
x1,836:25452262,44447985
g1,836:25635766,44447985
x1,836:26188880,44447985
x1,836:26848957,44447985
x1,836:27896990,44447985
g1,836:28080494,44447985
x1,836:29420552,44447985
x1,836:30312885,44447985
g1,836:30496389,44447985
x1,836:32287853,44447985
x1,836:32483936,44447985
g1,836:32667440,44447985
x1,836:33934115,44447985
g1,836:34117619,44447985
x1,836:35297267,44447985
k1,837:36706222,44447985:1408955
g1,837:36706222,44447985
)
(1,838:21736664,45434142:14969558,357558,113504
(1,837:21736664,45434142:0,357558,81786
g1,837:21736664,45434142
g1,837:21048934,45434142
g1,837:20721254,45434142
(1,837:20721254,45434142:687730,357558,81786
k1,837:20797668,45434142:76414
x1,837:21408984,45434142
)
g1,837:21736664,45434142
)
x1,837:22333823,45434142
k1,837:22557091,45434142:223268
x1,837:23314154,45434142
x1,837:24377405,45434142
k1,837:24600672,45434142:223267
x1,837:25110278,45434142
k1,837:25333546,45434142:223268
x1,837:26265194,45434142
x1,837:27029079,45434142
k1,837:27252347,45434142:223268
x1,837:27733115,45434142
k1,837:27956382,45434142:223267
x1,837:28276721,45434142
x1,837:28368996,45434142
k1,837:28592264,45434142:223268
x1,837:29232942,45434142
k1,837:29456209,45434142:223267
x1,837:30213278,45434142
k1,837:30436546,45434142:223268
x1,837:30771561,45434142
k1,837:30994829,45434142:223268
x1,837:32450766,45434142
x1,837:32560871,45434142
k1,837:32784138,45434142:223267
x1,837:34153040,45434142
k1,837:34376308,45434142:223268
x1,837:35307963,45434142
x1,837:35599457,45434142
x1,837:36036187,45434142
x1,837:36706222,45434142
k1,837:36706222,45434142:0
)
(1,838:21736664,46023966:14969558,357558,113504
x1,838:23542290,46023966
x1,838:24736083,46023966
k1,837:24970931,46023966:234848
x1,837:25553414,46023966
x1,837:26164723,46023966
k1,837:26399571,46023966:234848
x1,837:27185996,46023966
x1,837:28219872,46023966
x1,837:28415955,46023966
k1,837:28650803,46023966:234848
x1,837:29379034,46023966
x1,837:30339521,46023966
x1,837:31213499,46023966
k1,837:31448347,46023966:234848
x1,837:31885077,46023966
k1,837:32119925,46023966:234848
x1,837:32760597,46023966
k1,837:32995445,46023966:234848
x1,837:34044021,46023966
k1,837:34278869,46023966:234848
x1,837:34657403,46023966
x1,837:35452219,46023966
k1,837:35687015,46023966:234796
x1,837:36531636,46023966
x1,837:36706222,46023966
k1,838:36706222,46023966:0
)
(1,838:21736664,46613790:14969558,357558,113504
x1,838:22959819,46613790
k1,837:23143867,46613790:184048
x1,837:23580597,46613790
x1,837:23959125,46613790
x1,837:24628636,46613790
x1,837:25822946,46613790
k1,837:26006995,46613790:184049
x1,837:26880979,46613790
x1,837:27288346,46613790
x1,837:28423419,46613790
k1,837:28607468,46613790:184049
x1,837:29131756,46613790
k1,837:29315805,46613790:184049
x1,837:30276817,46613790
x1,837:31004523,46613790
x1,837:32053086,46613790
k1,837:32237135,46613790:184049
x1,837:32673865,46613790
k1,837:32857913,46613790:184048
x1,837:33978828,46613790
k1,837:34162877,46613790:184049
x1,837:34818237,46613790
k1,837:35002286,46613790:184049
x1,837:35526574,46613790
x1,837:35788718,46613790
x1,837:36706222,46613790
k1,837:36706222,46613790:0
)
(1,838:21736664,47203614:14969558,357558,7335
x1,838:22916312,47203614
k1,838:36706222,47203614:13789910
g1,838:36706222,47203614
)
]
g1,839:36706222,47203614
)
)
]
h1,839:3552215,49098099:33154007,0,0
]
]
!73224
}9
!10
{10
[1,876:4736286,49098099:31969936,44361813,0
[1,876:3552215,49098099:33154007,46332316,0
[1,876:3552215,3552215:33154007,786432,0
h1,876:3552215,3552215:33154007,0,0
]
[1,876:3552215,47203614:33154007,42467328,0
(1,876:3552215,47203614:33154007,42467328,0
(1,876:3552215,47203614:15984968,42467328,0
[1,859:3552215,47203614:15984968,42467328,0
(1,839:4567625,5522718:14969558,357558,113504
(1,838:4567625,5522718:0,357558,81786
g1,838:4567625,5522718
g1,838:3879895,5522718
g1,838:3552215,5522718
(1,838:3552215,5522718:687730,357558,81786
k1,838:3628629,5522718:76414
x1,838:4239945,5522718
)
g1,838:4567625,5522718
)
x1,838:5019036,5522718
k1,838:5181638,5522718:162602
x1,838:6230208,5522718
x1,838:7176538,5522718
k1,838:7339141,5522718:162603
x1,838:7848747,5522718
k1,838:8011349,5522718:162602
x1,838:9380251,5522718
k1,838:9542854,5522718:162603
x1,838:10299923,5522718
k1,838:10462525,5522718:162602
x1,838:10972131,5522718
k1,838:11134733,5522718:162602
x1,838:12066381,5522718
x1,838:12830266,5522718
k1,838:12992869,5522718:162603
x1,838:13808133,5522718
x1,838:14419442,5522718
k1,838:14582044,5522718:162602
x1,838:15252079,5522718
x1,838:15950940,5522718
k1,838:16113543,5522718:162603
x1,838:16608468,5522718
x1,838:17219777,5522718
x1,838:18035559,5522718
k1,838:18198161,5522718:162602
x1,838:18605528,5522718
x1,838:19362597,5522718
x1,838:19537183,5522718
k1,839:19537183,5522718:0
)
(1,839:4567625,6112542:14969558,357558,113504
x1,839:5179459,6112542
x1,839:6227498,6112542
k1,838:6453907,6112542:226409
x1,838:6832441,6112542
k1,838:7058806,6112542:226365
x1,838:7815875,6112542
x1,838:8048656,6112542
x1,838:8601770,6112542
x1,838:9475223,6112542
k1,838:9701632,6112542:226409
x1,838:10342304,6112542
x1,838:10707731,6112542
k1,838:10934139,6112542:226408
x1,838:11458427,6112542
k1,838:11684836,6112542:226409
x1,838:12092727,6112542
x1,838:12704036,6112542
x1,838:13257674,6112542
k1,838:13484082,6112542:226408
x1,838:14416254,6112542
k1,838:14642663,6112542:226409
x1,838:15137588,6112542
x1,838:15691226,6112542
x1,838:16156788,6112542
x1,838:17176513,6112542
k1,838:17402921,6112542:226408
x1,838:17810812,6112542
k1,838:18037221,6112542:226409
x1,838:18736089,6112542
x1,838:19537183,6112542
k1,838:19537183,6112542:0
)
(1,839:4567625,6702366:14969558,357558,113504
x1,839:5863657,6702366
k1,838:6100005,6702366:236348
x1,838:6857074,6702366
k1,838:7093421,6702366:236347
x1,838:7734093,6702366
x1,838:8112627,6702366
x1,838:8806259,6702366
k1,838:9042607,6702366:236348
x1,838:9712642,6702366
x1,838:10411503,6702366
k1,838:10647851,6702366:236348
x1,838:11142776,6702366
x1,838:11754085,6702366
x1,838:12700939,6702366
x1,838:12897022,6702366
k1,838:13133369,6702366:236347
x1,838:14123212,6702366
k1,838:14359560,6702366:236348
x1,838:15233538,6702366
x1,838:15903573,6702366
k1,838:16139920,6702366:236347
x1,838:16896989,6702366
k1,838:17133337,6702366:236348
x1,838:18036159,6702366
x1,838:18547333,6702366
x1,838:19537183,6702366
k1,838:19537183,6702366:0
)
(1,839:4567625,7292190:14969558,357558,113504
x1,839:5295849,7292190
x1,839:5790774,7292190
x1,839:6045059,7292190
x1,839:6706711,7292190
x1,839:6803709,7292190
g1,838:6987213,7292190
x1,838:8792846,7292190
x1,838:8902951,7292190
g1,838:9086455,7292190
x1,838:9348599,7292190
x1,838:9877079,7292190
g1,838:10060583,7292190
x1,838:10715943,7292190
g1,838:10899447,7292190
x1,838:11554807,7292190
g1,838:11738311,7292190
x1,838:12131527,7292190
g1,838:12315031,7292190
x1,838:12970391,7292190
g1,838:13153895,7292190
x1,838:13940327,7292190
x1,838:14202471,7292190
x1,838:15119975,7292190
g1,838:15303479,7292190
x1,838:16483127,7292190
k1,839:19537183,7292190:3054056
g1,839:19537183,7292190
)
(1,840:4567625,8264307:14969558,357558,113504
(1,839:4567625,8264307:0,357558,81786
g1,839:4567625,8264307
g1,839:3879895,8264307
g1,839:3552215,8264307
(1,839:3552215,8264307:687730,357558,81786
k1,839:3628629,8264307:76414
x1,839:4239945,8264307
)
g1,839:4567625,8264307
)
x1,839:5077231,8264307
k1,839:5273911,8264307:196680
x1,839:6205559,8264307
x1,839:6969444,8264307
k1,839:7166124,8264307:196680
x1,839:7457625,8264307
x1,839:7530501,8264307
k1,839:7727181,8264307:196680
x1,839:9211956,8264307
x1,839:9322061,8264307
k1,839:9518741,8264307:196680
x1,839:9970152,8264307
k1,839:10166833,8264307:196681
x1,839:11215403,8264307
x1,839:12030661,8264307
k1,839:12227341,8264307:196680
x1,839:12984410,8264307
k1,839:13181090,8264307:196680
x1,839:13690696,8264307
k1,839:13887376,8264307:196680
x1,839:15387350,8264307
k1,839:15584030,8264307:196680
x1,839:16603236,8264307
x1,839:17302097,8264307
k1,839:17498777,8264307:196680
x1,839:18110092,8264307
x1,839:18721401,8264307
x1,839:19537183,8264307
k1,839:19537183,8264307:0
)
(1,840:4567625,8854131:14969558,357558,113504
x1,840:4975516,8854131
k1,839:5286691,8854131:311175
x1,839:5665225,8854131
x1,839:6247702,8854131
x1,839:6800816,8854131
x1,839:7529040,8854131
k1,839:7840216,8854131:311176
x1,839:8539083,8854131
x1,839:9674680,8854131
k1,839:9985855,8854131:311175
x1,839:10801644,8854131
x1,839:12301089,8854131
x1,839:12497172,8854131
k1,839:12808348,8854131:311176
x1,839:13856924,8854131
k1,839:14168099,8854131:311175
x1,839:15303702,8854131
k1,839:15614750,8854131:311048
x1,839:16546929,8854131
k1,839:16858104,8854131:311175
x1,839:17294834,8854131
x1,839:17673362,8854131
x1,839:18342873,8854131
x1,839:19537183,8854131
k1,839:19537183,8854131:0
)
(1,840:4567625,9443955:14969558,357558,113504
x1,840:5441609,9443955
x1,840:5848976,9443955
x1,840:6984049,9443955
g1,839:7167553,9443955
x1,839:7691841,9443955
g1,839:7875345,9443955
x1,839:8865188,9443955
g1,839:9048692,9443955
x1,839:9922670,9443955
x1,839:10723777,9443955
g1,839:10907281,9443955
x1,839:11562641,9443955
g1,839:11746145,9443955
x1,839:12663649,9443955
g1,839:12847153,9443955
x1,839:14026801,9443955
k1,840:19537183,9443955:5510382
g1,840:19537183,9443955
)
(1,841:4567625,10416073:14969558,357558,113504
(1,840:4567625,10416073:0,350224,81786
g1,840:4567625,10416073
g1,840:3879895,10416073
g1,840:3552215,10416073
(1,840:3552215,10416073:687730,350224,81786
k1,840:3628629,10416073:76414
x1,840:4239945,10416073
)
g1,840:4567625,10416073
)
x1,840:5048393,10416073
k1,840:5284703,10416073:236310
x1,840:5663237,10416073
x1,840:7279077,10416073
k1,840:7515388,10416073:236311
x1,840:8126703,10416073
k1,840:8362960,10416073:236257
x1,840:9236413,10416073
k1,840:9472723,10416073:236310
x1,840:11540487,10416073
k1,840:11776798,10416073:236311
x1,840:13815729,10416073
k1,840:14052039,10416073:236310
x1,840:14663355,10416073
k1,840:14899665,10416073:236310
x1,840:16385482,10416073
k1,840:16621793,10416073:236311
x1,840:18281666,10416073
k1,840:18517976,10416073:236310
x1,840:19537183,10416073
k1,840:19537183,10416073:0
)
(1,841:4567625,11005897:14969558,357558,113504
x1,841:4800406,11005897
x1,840:5049443,11005897
x1,840:5682256,11005897
k1,840:5941562,11005897:259306
x1,840:6946612,11005897
x1,840:7142695,11005897
k1,840:7402000,11005897:259305
x1,840:7809891,11005897
k1,840:8069197,11005897:259306
x1,840:8505927,11005897
k1,840:8765233,11005897:259306
x1,840:11327929,11005897
k1,840:11587235,11005897:259306
x1,840:12023965,11005897
k1,840:12283270,11005897:259305
x1,840:12923942,11005897
k1,840:13183248,11005897:259306
x1,840:14231824,11005897
k1,840:14491130,11005897:259306
x1,840:15626733,11005897
k1,840:15885963,11005897:259230
x1,840:16380888,11005897
x1,840:18028197,11005897
k1,840:18287502,11005897:259305
x1,840:18811790,11005897
k1,840:19071096,11005897:259306
x1,840:19537183,11005897
k1,840:19537183,11005897:0
)
(1,841:4567625,11595721:14969558,357558,113504
x1,841:6868176,11595721
g1,840:7051680,11595721
x1,840:7808749,11595721
g1,840:7992253,11595721
x1,840:10729534,11595721
g1,840:10913038,11595721
x1,840:12703990,11595721
g1,840:12887494,11595721
x1,840:13542854,11595721
g1,840:13726358,11595721
x1,840:14512790,11595721
x1,840:14774934,11595721
x1,840:15692438,11595721
g1,840:15875942,11595721
x1,840:17055590,11595721
k1,841:19537183,11595721:2481593
g1,841:19537183,11595721
)
(1,842:4567625,12567838:14969558,357558,113504
(1,841:4567625,12567838:0,357558,81786
g1,841:4567625,12567838
g1,841:3879895,12567838
g1,841:3552215,12567838
(1,841:3552215,12567838:687730,357558,81786
k1,841:3628629,12567838:76414
x1,841:4239945,12567838
)
g1,841:4567625,12567838
)
x1,841:5048393,12567838
k1,841:5186953,12567838:138560
x1,841:5521968,12567838
k1,841:5660528,12567838:138560
x1,841:6170134,12567838
k1,841:6308694,12567838:138560
x1,841:6789462,12567838
k1,841:6928022,12567838:138560
x1,841:9098025,12567838
k1,841:9236585,12567838:138560
x1,841:9746191,12567838
k1,841:9884751,12567838:138560
x1,841:11253654,12567838
x1,841:11782134,12567838
k1,841:11920695,12567838:138561
x1,841:12430301,12567838
k1,841:12568861,12567838:138560
x1,841:13937763,12567838
k1,841:14076323,12567838:138560
x1,841:14833392,12567838
k1,841:14971952,12567838:138560
x1,841:15306967,12567838
k1,841:15445527,12567838:138560
x1,841:16901464,12567838
x1,841:17011569,12567838
k1,841:17150129,12567838:138560
x1,841:17907191,12567838
x1,841:18139972,12567838
x1,841:18547339,12567838
x1,841:19362597,12567838
x1,841:19537183,12567838
k1,842:19537183,12567838:0
)
(1,842:4567625,13157662:14969558,357558,113504
x1,842:5178934,13157662
k1,841:5383112,13157662:204178
x1,841:6256571,13157662
x1,841:7014152,13157662
k1,841:7218330,13157662:204178
x1,841:7742612,13157662
x1,841:8034106,13157662
x1,841:9257249,13157662
k1,841:9461427,13157662:204178
x1,841:10072743,13157662
k1,841:10276921,13157662:204178
x1,841:11266764,13157662
k1,841:11470941,13157662:204177
x1,841:12432471,13157662
x1,841:12810999,13157662
x1,841:13786692,13157662
k1,841:13990870,13157662:204178
x1,841:14369404,13157662
x1,841:14483694,13157662
x1,841:14949781,13157662
x1,841:15328309,13157662
x1,841:15939618,13157662
x1,841:16886472,13157662
k1,841:17090650,13157662:204178
x1,841:17847719,13157662
k1,841:18051897,13157662:204178
x1,841:18838322,13157662
x1,841:19537183,13157662
k1,841:19537183,13157662:0
)
(1,842:4567625,13747486:14969558,357558,113504
x1,842:5178940,13747486
x1,842:5790249,13747486
x1,842:6737103,13747486
x1,841:6933186,13747486
k1,841:7175144,13747486:241958
x1,841:7553678,13747486
x1,841:8348494,13747486
k1,841:8590393,13747486:241899
x1,841:8910732,13747486
x1,841:9765837,13747486
x1,841:10231399,13747486
x1,841:11251124,13747486
k1,841:11493082,13747486:241958
x1,841:12017370,13747486
k1,841:12259328,13747486:241958
x1,841:13162150,13747486
x1,841:13673324,13747486
x1,841:14663174,13747486
k1,841:14905131,13747486:241957
x1,841:15633355,13747486
x1,841:16128280,13747486
x1,841:16382565,13747486
x1,841:17044217,13747486
k1,841:17286175,13747486:241958
x1,841:18305382,13747486
k1,841:18547340,13747486:241958
x1,841:19537183,13747486
k1,841:19537183,13747486:0
)
(1,842:4567625,14337310:14969558,357558,113504
x1,842:5761948,14337310
g1,841:5945452,14337310
x1,841:6207596,14337310
x1,841:6736076,14337310
g1,841:6919580,14337310
x1,841:7574940,14337310
g1,841:7758444,14337310
x1,841:8413804,14337310
g1,841:8597308,14337310
x1,841:8990524,14337310
g1,841:9174028,14337310
x1,841:9829388,14337310
g1,841:10012892,14337310
x1,841:10275036,14337310
x1,841:10537180,14337310
x1,841:11192540,14337310
g1,841:11376044,14337310
x1,841:12555692,14337310
k1,842:19537183,14337310:6981491
g1,842:19537183,14337310
)
(1,843:4567625,15309427:14969558,357558,113504
(1,842:4567625,15309427:0,357558,81786
g1,842:4567625,15309427
g1,842:3879895,15309427
g1,842:3552215,15309427
(1,842:3552215,15309427:687730,357558,81786
k1,842:3628629,15309427:76414
x1,842:4239945,15309427
)
g1,842:4567625,15309427
)
x1,842:5120745,15309427
x1,842:5369782,15309427
x1,842:7109354,15309427
k1,842:7299239,15309427:189885
x1,842:7983431,15309427
k1,842:8173316,15309427:189885
x1,842:8901540,15309427
x1,842:9833195,15309427
k1,842:10023080,15309427:189885
x1,842:11216873,15309427
k1,842:11406758,15309427:189885
x1,842:11872320,15309427
x1,842:12367245,15309427
x1,842:13007917,15309427
k1,842:13197803,15309427:189886
x1,842:13634533,15309427
k1,842:13824418,15309427:189885
x1,842:14319343,15309427
x1,842:15279824,15309427
x1,842:15949859,15309427
k1,842:16139744,15309427:189885
x1,842:17013197,15309427
x1,842:18163994,15309427
k1,842:18353879,15309427:189885
x1,842:18761770,15309427
x1,842:19198494,15309427
x1,842:19373080,15309427
x1,842:19537183,15309427
k1,843:19537183,15309427:0
)
(1,843:4567625,15899251:14969558,357558,113504
x1,843:5587350,15899251
k1,842:5798079,15899251:210729
x1,842:6555148,15899251
k1,842:6765878,15899251:210730
x1,842:6940464,15899251
x1,842:7173245,15899251
x1,842:7422282,15899251
x1,842:7647204,15899251
x1,842:8739276,15899251
x1,842:8935359,15899251
k1,842:9146088,15899251:210729
x1,842:9874319,15899251
x1,842:10689577,15899251
k1,842:10900307,15899251:210730
x1,842:11337037,15899251
k1,842:11547766,15899251:210729
x1,842:11839267,15899251
x1,842:12101411,15899251
x1,842:12879971,15899251
k1,842:13090700,15899251:210729
x1,842:13644345,15899251
x1,842:14690285,15899251
k1,842:14901015,15899251:210730
x1,842:15803837,15899251
x1,842:16706653,15899251
x1,842:16803651,15899251
k1,842:17014380,15899251:210729
x1,842:17276524,15899251
x1,842:17805004,15899251
k1,842:18015734,15899251:210730
x1,842:18671094,15899251
k1,842:18881823,15899251:210729
x1,842:19537183,15899251
k1,842:19537183,15899251:0
)
(1,843:4567625,16489075:14969558,357558,73920
x1,843:5354057,16489075
x1,843:5616201,16489075
x1,843:6533705,16489075
g1,842:6717209,16489075
x1,842:7896857,16489075
k1,843:19537183,16489075:11640326
g1,843:19537183,16489075
)
(1,844:4567625,17461193:14969558,357558,113504
(1,843:4567625,17461193:185730,357558,81786
g1,843:4567625,17461193
g1,843:3879895,17461193
g1,843:3552215,17461193
(1,843:3552215,17461193:873460,357558,81786
g1,843:3552215,17461193
x1,843:4425675,17461193
)
g1,843:4753355,17461193
)
x1,843:5262961,17461193
k1,843:5488935,17461193:225974
x1,843:6988909,17461193
k1,843:7214883,17461193:225974
x1,843:7695651,17461193
k1,843:7921625,17461193:225974
x1,843:8256640,17461193
k1,843:8482614,17461193:225974
x1,843:8992220,17461193
k1,843:9218194,17461193:225974
x1,843:9698962,17461193
k1,843:9924937,17461193:225975
x1,843:11963868,17461193
k1,843:12189842,17461193:225974
x1,843:12946911,17461193
k1,843:13172885,17461193:225974
x1,843:13507900,17461193
k1,843:13733874,17461193:225974
x1,843:15189811,17461193
x1,843:15299916,17461193
k1,843:15525890,17461193:225974
x1,843:16748514,17461193
k1,843:16974488,17461193:225974
x1,843:19537183,17461193
k1,843:19537183,17461193:0
)
(1,844:4567625,18051017:14969558,357558,113504
x1,844:5178941,18051017
k1,843:5342024,18051017:163083
x1,843:6710920,18051017
k1,843:6874003,18051017:163083
x1,843:8796019,18051017
k1,843:8959102,18051017:163083
x1,843:11274329,18051017
x1,843:11470412,18051017
k1,843:11633495,18051017:163083
x1,843:14196191,18051017
k1,843:14359274,18051017:163083
x1,843:14796004,18051017
k1,843:14959087,18051017:163083
x1,843:15599759,18051017
k1,843:15762842,18051017:163083
x1,843:16695021,18051017
k1,843:16858104,18051017:163083
x1,843:19537183,18051017
k1,843:19537183,18051017:0
)
(1,844:4567625,18640841:14969558,357558,113504
x1,844:6984049,18640841
k1,843:7157094,18640841:173045
x1,843:7681382,18640841
k1,843:7854426,18640841:173044
x1,843:9310874,18640841
x1,843:9835156,18640841
k1,843:10008201,18640841:173045
x1,843:10765270,18640841
k1,843:10938314,18640841:173044
x1,843:13006583,18640841
k1,843:13179628,18640841:173045
x1,843:15101120,18640841
k1,843:15274165,18640841:173045
x1,843:18142518,18640841
k1,843:18315562,18640841:173044
x1,843:18970922,18640841
k1,843:19143967,18640841:173045
x1,843:19537183,18640841
k1,843:19537183,18640841:0
)
(1,844:4567625,19230665:14969558,357558,7335
x1,844:5747273,19230665
k1,844:19537183,19230665:13789910
g1,844:19537183,19230665
)
(1,845:4567625,20202782:14969558,357558,113504
(1,844:4567625,20202782:185730,357558,81786
g1,844:4567625,20202782
g1,844:3879895,20202782
g1,844:3552215,20202782
(1,844:3552215,20202782:873460,357558,81786
g1,844:3552215,20202782
x1,844:4425675,20202782
)
g1,844:4753355,20202782
)
x1,844:5262961,20202782
k1,844:5558576,20202782:295615
x1,844:6068182,20202782
k1,844:6363797,20202782:295615
x1,844:7354165,20202782
x1,844:8213468,20202782
k1,844:8509083,20202782:295615
x1,844:9018689,20202782
k1,844:9314304,20202782:295615
x1,844:10814278,20202782
k1,844:11109893,20202782:295615
x1,844:11444908,20202782
k1,844:11740523,20202782:295615
x1,844:13196460,20202782
x1,844:13306565,20202782
k1,844:13602180,20202782:295615
x1,844:14082948,20202782
k1,844:14378563,20202782:295615
x1,844:14713578,20202782
k1,844:15009193,20202782:295615
x1,844:15518799,20202782
k1,844:15814414,20202782:295615
x1,844:16295182,20202782
k1,844:16590797,20202782:295615
x1,844:18760800,20202782
k1,844:19056415,20202782:295615
x1,844:19537183,20202782
k1,844:19537183,20202782:0
)
(1,845:4567625,20792606:14969558,357558,73920
x1,845:5179459,20792606
x1,845:6169309,20792606
x1,845:6426211,20792606
x1,845:6680496,20792606
x1,845:6777494,20792606
k1,844:6931175,20792606:153681
x1,844:7382586,20792606
k1,844:7536267,20792606:153681
x1,844:8584837,20792606
x1,844:9531167,20792606
k1,844:9684848,20792606:153681
x1,844:9990506,20792606
k1,844:10144187,20792606:153681
x1,844:10726664,20792606
x1,844:11571279,20792606
k1,844:11724960,20792606:153681
x1,844:12482029,20792606
k1,844:12635709,20792606:153680
x1,844:13232868,20792606
k1,844:13386549,20792606:153681
x1,844:13837960,20792606
k1,844:13991641,20792606:153681
x1,844:15404063,20792606
k1,844:15557744,20792606:153681
x1,844:16431203,20792606
k1,844:16584884,20792606:153681
x1,844:17225556,20792606
k1,844:17379237,20792606:153681
x1,844:17612018,20792606
x1,844:17861055,20792606
x1,844:18226476,20792606
x1,844:18488620,20792606
x1,844:18721401,20792606
x1,844:19537183,20792606
k1,844:19537183,20792606:0
)
(1,845:4567625,21382430:14969558,357558,113504
x1,845:5004355,21382430
k1,844:5157413,21382430:153058
x1,844:5681701,21382430
x1,844:6147788,21382430
x1,844:6642713,21382430
x1,844:7924058,21382430
k1,844:8077116,21382430:153058
x1,844:8747151,21382430
x1,844:9446012,21382430
k1,844:9599070,21382430:153058
x1,844:10093995,21382430
x1,844:10705304,21382430
x1,844:11666833,21382430
k1,844:11819891,21382430:153058
x1,844:12693344,21382430
x1,844:13901813,21382430
k1,844:14054871,21382430:153058
x1,844:15845810,21382430
k1,844:15998868,21382430:153058
x1,844:16755937,21382430
k1,844:16908995,21382430:153058
x1,844:17403920,21382430
k1,844:17556978,21382430:153058
x1,844:18197650,21382430
x1,844:18605541,21382430
x1,844:18925874,21382430
x1,844:19537183,21382430
k1,844:19537183,21382430:0
)
(1,845:4567625,21972254:14969558,357558,113504
x1,845:5703747,21972254
x1,844:5800745,21972254
x1,844:5996828,21972254
k1,844:6137017,21972254:140189
x1,844:7126860,21972254
k1,844:7267048,21972254:140188
x1,844:8141026,21972254
x1,844:8811061,21972254
k1,844:8951250,21972254:140189
x1,844:9708319,21972254
k1,844:9848508,21972254:140189
x1,844:10751330,21972254
x1,844:11262504,21972254
x1,844:12252354,21972254
k1,844:12392543,21972254:140189
x1,844:13120767,21972254
x1,844:13615692,21972254
x1,844:13869977,21972254
x1,844:14531629,21972254
x1,844:14628627,21972254
k1,844:14768815,21972254:140188
x1,844:15030959,21972254
x1,844:15559439,21972254
k1,844:15699628,21972254:140189
x1,844:16354988,21972254
k1,844:16495177,21972254:140189
x1,844:17150537,21972254
k1,844:17290726,21972254:140189
x1,844:17683942,21972254
k1,844:17824130,21972254:140188
x1,844:18479490,21972254
k1,844:18619679,21972254:140189
x1,844:19537183,21972254
k1,844:19537183,21972254:0
)
(1,845:4567625,22562078:14969558,357558,7335
x1,845:5747273,22562078
k1,845:19537183,22562078:13789910
g1,845:19537183,22562078
)
(1,846:4567625,23534195:14969558,357558,113504
(1,845:4567625,23534195:185730,357558,81786
g1,845:4567625,23534195
g1,845:3879895,23534195
g1,845:3552215,23534195
(1,845:3552215,23534195:873460,357558,81786
g1,845:3552215,23534195
x1,845:4425675,23534195
)
g1,845:4753355,23534195
)
x1,845:5350514,23534195
k1,845:5508334,23534195:157820
x1,845:6017940,23534195
k1,845:6175760,23534195:157820
x1,845:8345763,23534195
k1,845:8503584,23534195:157821
x1,845:10687750,23534195
k1,845:10845570,23534195:157820
x1,845:13015048,23534195
x1,845:13211131,23534195
k1,845:13368951,23534195:157820
x1,845:14358794,23534195
k1,845:14516614,23534195:157820
x1,845:16060627,23534195
k1,845:16218448,23534195:157821
x1,845:16975517,23534195
k1,845:17133337,23534195:157820
x1,845:18036159,23534195
x1,845:19537183,23534195
k1,845:19537183,23534195:0
)
(1,846:4567625,24124019:14969558,357558,113504
x1,846:5790774,24124019
x1,845:6045059,24124019
x1,845:6706711,24124019
g1,845:6890215,24124019
x1,845:8302626,24124019
g1,845:8486130,24124019
x1,845:10495711,24124019
g1,845:10679215,24124019
x1,845:11436284,24124019
g1,845:11619788,24124019
x1,845:13848504,24124019
g1,845:14032008,24124019
x1,845:14687368,24124019
g1,845:14870872,24124019
x1,845:15657304,24124019
x1,845:15919448,24124019
x1,845:16836952,24124019
g1,845:17020456,24124019
x1,845:18200104,24124019
k1,846:19537183,24124019:1337079
g1,846:19537183,24124019
)
(1,847:4567625,25096137:14969558,357558,113504
(1,846:4567625,25096137:185730,357558,81786
g1,846:4567625,25096137
g1,846:3879895,25096137
g1,846:3552215,25096137
(1,846:3552215,25096137:873460,357558,81786
g1,846:3552215,25096137
x1,846:4425675,25096137
)
g1,846:4753355,25096137
)
x1,846:5262961,25096137
g1,846:5446465,25096137
x1,846:6276929,25096137
g1,846:6460433,25096137
x1,846:8178500,25096137
g1,846:8362004,25096137
x1,846:10328059,25096137
x1,846:10524142,25096137
g1,846:10707646,25096137
x1,846:12513279,25096137
x1,846:12677382,25096137
x1,846:13055916,25096137
x1,846:14176831,25096137
g1,846:14360335,25096137
x1,846:14971650,25096137
x1,846:15715611,25096137
x1,846:16487886,25096137
g1,846:16671390,25096137
x1,846:17851038,25096137
k1,847:19537183,25096137:1686145
g1,847:19537183,25096137
)
(1,848:4567625,26068254:14969558,357558,113504
(1,847:4567625,26068254:185730,357558,81786
g1,847:4567625,26068254
g1,847:3879895,26068254
g1,847:3552215,26068254
(1,847:3552215,26068254:873460,357558,81786
g1,847:3552215,26068254
x1,847:4425675,26068254
)
g1,847:4753355,26068254
)
x1,847:5262961,26068254
k1,847:5582361,26068254:319400
x1,847:6775629,26068254
x1,847:7008410,26068254
x1,847:7767047,26068254
k1,847:8086446,26068254:319399
x1,847:8537857,26068254
k1,847:8857257,26068254:319400
x1,847:9177596,26068254
x1,847:10123926,26068254
k1,847:10443325,26068254:319399
x1,847:10821859,26068254
x1,847:10885302,26068254
k1,847:11204702,26068254:319400
x1,847:11583236,26068254
x1,847:11837521,26068254
x1,847:12652779,26068254
x1,847:12762884,26068254
k1,847:13082283,26068254:319399
x1,847:13591889,26068254
k1,847:13911289,26068254:319400
x1,847:15221478,26068254
k1,847:15540877,26068254:319399
x1,847:16297946,26068254
k1,847:16617346,26068254:319400
x1,847:16952361,26068254
k1,847:17271760,26068254:319399
x1,847:17737847,26068254
x1,847:17883594,26068254
x1,847:18132631,26068254
x1,847:18556248,26068254
x1,847:18934776,26068254
x1,847:19186437,26068254
x1,847:19537183,26068254
k1,847:19537183,26068254:0
)
(1,848:4567625,26658078:14969558,357558,113504
x1,848:5178940,26658078
k1,847:5418843,26658078:239903
x1,847:6438574,26658078
x1,847:6933499,26658078
x1,847:7340866,26658078
x1,847:7632360,26658078
x1,847:7881397,26658078
x1,847:8106319,26658078
k1,847:8346280,26658078:239961
x1,847:9569960,26658078
k1,847:9809920,26658078:239960
x1,847:10246650,26658078
k1,847:10486610,26658078:239960
x1,847:12437995,26658078
k1,847:12677955,26658078:239960
x1,847:13289270,26658078
x1,847:13900579,26658078
x1,847:14716361,26658078
k1,847:14956322,26658078:239961
x1,847:16820144,26658078
k1,847:17060104,26658078:239960
x1,847:17467995,26658078
k1,847:17707955,26658078:239960
x1,847:18465017,26658078
x1,847:18843551,26658078
x1,847:19537183,26658078
k1,847:19537183,26658078:0
)
(1,848:4567625,27247902:14969558,357558,113504
x1,848:5004355,27247902
x1,848:5586832,27247902
x1,848:6460810,27247902
k1,847:6645715,27247902:184905
x1,847:7257030,27247902
x1,847:7868339,27247902
x1,847:8815193,27247902
x1,847:9011276,27247902
k1,847:9196181,27247902:184905
x1,847:9632911,27247902
k1,847:9817815,27247902:184904
x1,847:10546046,27247902
x1,847:11506533,27247902
x1,847:12380511,27247902
k1,847:12565416,27247902:184905
x1,847:13002146,27247902
k1,847:13187051,27247902:184905
x1,847:13827723,27247902
k1,847:14012628,27247902:184905
x1,847:15177588,27247902
k1,847:15362493,27247902:184905
x1,847:16673201,27247902
k1,847:16858104,27247902:184903
x1,847:17294834,27247902
x1,847:17673362,27247902
x1,847:18342873,27247902
x1,847:19537183,27247902
k1,847:19537183,27247902:0
)
(1,848:4567625,27837726:14969558,357558,113504
x1,848:5441609,27837726
x1,848:5848976,27837726
x1,848:6984049,27837726
g1,847:7167553,27837726
x1,847:7691841,27837726
g1,847:7875345,27837726
x1,847:8865188,27837726
g1,847:9048692,27837726
x1,847:9922670,27837726
x1,847:10723777,27837726
g1,847:10907281,27837726
x1,847:11169425,27837726
x1,847:11697905,27837726
g1,847:11881409,27837726
x1,847:12274625,27837726
g1,847:12458129,27837726
x1,847:13113489,27837726
g1,847:13296993,27837726
x1,847:13821281,27837726
x1,847:14083425,27837726
x1,847:14738785,27837726
g1,847:14922289,27837726
x1,847:16101937,27837726
k1,848:19537183,27837726:3435246
g1,848:19537183,27837726
)
(1,849:4567625,28809843:14969558,357558,113504
(1,848:4567625,28809843:185730,357558,81786
g1,848:4567625,28809843
g1,848:3879895,28809843
g1,848:3552215,28809843
(1,848:3552215,28809843:873460,357558,81786
g1,848:3552215,28809843
x1,848:4425675,28809843
)
g1,848:4753355,28809843
)
x1,848:5262961,28809843
k1,848:5462817,28809843:199856
x1,848:6642458,28809843
k1,848:6842314,28809843:199856
x1,848:7220848,28809843
x1,848:7284291,28809843
k1,848:7484147,28809843:199856
x1,848:8081305,28809843
k1,848:8281162,28809843:199857
x1,848:8790768,28809843
k1,848:8990624,28809843:199856
x1,848:11232449,28809843
k1,848:11432305,28809843:199856
x1,848:12189374,28809843
k1,848:12389230,28809843:199856
x1,848:12840641,28809843
k1,848:13040497,28809843:199856
x1,848:13331998,28809843
k1,848:13531838,28809843:199840
x1,848:15439180,28809843
k1,848:15639036,28809843:199856
x1,848:16512495,28809843
k1,848:16712351,28809843:199856
x1,848:19537183,28809843
k1,848:19537183,28809843:0
)
(1,849:4567625,29399667:14969558,357558,113504
x1,849:5150108,29399667
x1,848:6826236,29399667
k1,848:6970217,29399667:143981
x1,848:7406947,29399667
k1,848:7550928,29399667:143981
x1,848:8191606,29399667
x1,848:8445891,29399667
x1,848:9224451,29399667
k1,848:9368432,29399667:143981
x1,848:11406838,29399667
k1,848:11550820,29399667:143982
x1,848:13516882,29399667
x1,848:13712965,29399667
k1,848:13856946,29399667:143981
x1,848:17541093,29399667
k1,848:17685074,29399667:143981
x1,848:17947218,29399667
x1,848:18475698,29399667
k1,848:18619679,29399667:143981
x1,848:19537183,29399667
k1,848:19537183,29399667:0
)
(1,849:4567625,29989491:14969558,357558,113504
x1,849:5222985,29989491
g1,848:5406489,29989491
x1,848:6192921,29989491
x1,848:6455065,29989491
x1,848:7372569,29989491
g1,848:7556073,29989491
x1,848:8735721,29989491
k1,849:19537183,29989491:10801462
g1,849:19537183,29989491
)
(1,850:4567625,30961609:14969558,357558,113504
(1,849:4567625,30961609:185730,357558,81786
g1,849:4567625,30961609
g1,849:3879895,30961609
g1,849:3552215,30961609
(1,849:3552215,30961609:873460,357558,81786
g1,849:3552215,30961609
x1,849:4425675,30961609
)
g1,849:4753355,30961609
)
x1,849:5350514,30961609
k1,849:5553577,30961609:203063
x1,849:5845078,30961609
x1,849:5934210,30961609
k1,849:6137273,30961609:203063
x1,849:7622566,30961609
x1,849:7876851,30961609
k1,849:8079913,30961609:203062
x1,849:8836982,30961609
k1,849:9040045,30961609:203063
x1,849:9549651,30961609
k1,849:9752714,30961609:203063
x1,849:10044215,30961609
x1,849:10117091,30961609
k1,849:10320154,30961609:203063
x1,849:10990183,30961609
x1,849:12564084,30961609
k1,849:12767147,30961609:203063
x1,849:15213445,30961609
x1,849:15462482,30961609
x1,849:15687404,30961609
k1,849:15890466,30961609:203062
x1,849:17579696,30961609
k1,849:17782759,30961609:203063
x1,849:18219489,30961609
k1,849:18422552,30961609:203063
x1,849:18655333,30961609
x1,849:18904370,30961609
x1,849:19537183,30961609
k1,849:19537183,30961609:0
)
(1,850:4567625,31551433:14969558,357558,113504
x1,850:6053442,31551433
k1,849:6226537,31551433:173095
x1,849:8133873,31551433
x1,849:8329956,31551433
k1,849:8503051,31551433:173095
x1,849:8939781,31551433
k1,849:9112876,31551433:173095
x1,849:10540499,31551433
x1,849:11195859,31551433
k1,849:11368954,31551433:173095
x1,849:13728755,31551433
k1,849:13901850,31551433:173095
x1,849:15270746,31551433
k1,849:15443841,31551433:173095
x1,849:15880571,31551433
k1,849:16053666,31551433:173095
x1,849:16345167,31551433
x1,849:17574615,31551433
k1,849:17747710,31551433:173095
x1,849:18403070,31551433
k1,849:18576165,31551433:173095
x1,849:19537183,31551433
k1,850:19537183,31551433:0
)
(1,850:4567625,32141257:14969558,357558,73920
x1,850:5485129,32141257
g1,849:5668633,32141257
x1,849:6848281,32141257
k1,850:19537183,32141257:12688902
g1,850:19537183,32141257
)
(1,851:4567625,33113374:14969558,357558,113504
(1,850:4567625,33113374:185730,357558,81786
g1,850:4567625,33113374
g1,850:3879895,33113374
g1,850:3552215,33113374
(1,850:3552215,33113374:873460,357558,81786
g1,850:3552215,33113374
x1,850:4425675,33113374
)
g1,850:4753355,33113374
)
x1,850:5262961,33113374
k1,850:5563341,33113374:300380
x1,850:6029428,33113374
x1,850:6175175,33113374
x1,850:6424212,33113374
x1,850:6847829,33113374
x1,850:7226357,33113374
x1,850:7478018,33113374
x1,850:7828764,33113374
k1,850:8129143,33113374:300379
x1,850:8638749,33113374
k1,850:8939129,33113374:300380
x1,850:9259468,33113374
k1,850:9559730,33113374:300262
x1,850:10346155,33113374
x1,850:11147262,33113374
k1,850:11447641,33113374:300379
x1,850:11957247,33113374
k1,850:12257627,33113374:300380
x1,850:13684200,33113374
x1,850:14399324,33113374
x1,850:14653609,33113374
x1,850:14750607,33113374
k1,850:15050986,33113374:300379
x1,850:15356644,33113374
k1,850:15657024,33113374:300380
x1,850:16822503,33113374
x1,850:17050042,33113374
x1,850:17299079,33113374
x1,850:17698587,33113374
k1,850:17998967,33113374:300380
x1,850:18756036,33113374
k1,850:19056415,33113374:300379
x1,850:19537183,33113374
k1,850:19537183,33113374:0
)
(1,851:4567625,33703198:14969558,357558,113504
x1,851:6402614,33703198
x1,851:6810505,33703198
x1,851:7334793,33703198
x1,851:7589078,33703198
x1,851:7686076,33703198
k1,850:7869142,33703198:183066
x1,850:9995113,33703198
k1,850:10178179,33703198:183066
x1,850:10556713,33703198
k1,850:10739779,33703198:183066
x1,850:11584918,33703198
x1,850:12225590,33703198
k1,850:12408656,33703198:183066
x1,850:12903581,33703198
x1,850:13356566,33703198
k1,850:13539632,33703198:183066
x1,850:13947523,33703198
k1,850:14130589,33703198:183066
x1,850:14596676,33703198
x1,850:14829457,33703198
x1,850:15078494,33703198
x1,850:15711307,33703198
k1,850:15894373,33703198:183066
x1,850:16767832,33703198
x1,850:17320946,33703198
k1,850:17504012,33703198:183066
x1,850:18261074,33703198
x1,850:18639608,33703198
x1,850:19537183,33703198
k1,850:19537183,33703198:0
)
(1,851:4567625,34293022:14969558,357558,113504
x1,851:5586832,34293022
k1,850:5763829,34293022:176997
x1,850:6025973,34293022
x1,850:6280258,34293022
x1,850:6505180,34293022
x1,850:6679766,34293022
x1,850:7117014,34293022
x1,850:8063868,34293022
x1,850:8259951,34293022
k1,850:8436947,34293022:176996
x1,850:9165178,34293022
x1,850:9980436,34293022
k1,850:10157433,34293022:176997
x1,850:10594163,34293022
k1,850:10771160,34293022:176997
x1,850:11470028,34293022
x1,850:12605625,34293022
k1,850:12782621,34293022:176996
x1,850:14005252,34293022
x1,850:14675287,34293022
k1,850:14852284,34293022:176997
x1,850:15434761,34293022
x1,850:16904849,34293022
k1,850:17081846,34293022:176997
x1,850:17343990,34293022
x1,850:17872470,34293022
k1,850:18049466,34293022:176996
x1,850:18704826,34293022
k1,850:18881823,34293022:176997
x1,850:19537183,34293022
k1,850:19537183,34293022:0
)
(1,851:4567625,34882846:14969558,357558,113504
x1,851:4960841,34882846
g1,850:5144345,34882846
x1,850:5799705,34882846
g1,850:5983209,34882846
x1,850:7031785,34882846
x1,850:7293929,34882846
x1,850:8473577,34882846
g1,850:8657081,34882846
x1,850:9836729,34882846
k1,851:19537183,34882846:9700454
g1,851:19537183,34882846
)
(1,852:4567625,35854963:14969558,357558,113504
(1,851:4567625,35854963:185730,357558,81786
g1,851:4567625,35854963
g1,851:3879895,35854963
g1,851:3552215,35854963
(1,851:3552215,35854963:873460,357558,81786
g1,851:3552215,35854963
x1,851:4425675,35854963
)
g1,851:4753355,35854963
)
x1,851:5088370,35854963
k1,851:5384829,35854963:296459
x1,851:7088228,35854963
k1,851:7384688,35854963:296460
x1,851:7937808,35854963
x1,851:8851114,35854963
k1,851:9147573,35854963:296459
x1,851:10166779,35854963
x1,851:10428923,35854963
x1,851:10982556,35854963
k1,851:11279015,35854963:296459
x1,851:12036084,35854963
k1,851:12332543,35854963:296459
x1,851:13322918,35854963
x1,851:13701446,35854963
x1,851:14371481,35854963
k1,851:14667941,35854963:296460
x1,851:15104671,35854963
k1,851:15401130,35854963:296459
x1,851:19537183,35854963
k1,851:19537183,35854963:0
)
(1,852:4567625,36444787:14969558,357558,113504
x1,852:5150108,36444787
x1,851:5782921,36444787
k1,851:5920579,36444787:137658
x1,851:7100221,36444787
x1,851:7296304,36444787
k1,851:7433961,36444787:137657
x1,851:8366140,36444787
k1,851:8503752,36444787:137612
x1,851:9144424,36444787
x1,851:9829129,36444787
k1,851:9966787,36444787:137658
x1,851:11117065,36444787
k1,851:11254722,36444787:137657
x1,851:11691452,36444787
k1,851:11829110,36444787:137658
x1,851:12848841,36444787
x1,851:13926243,36444787
k1,851:14063900,36444787:137657
x1,851:14733929,36444787
x1,851:15825488,36444787
k1,851:15963146,36444787:137658
x1,851:17215134,36444787
x1,851:18022533,36444787
x1,851:19537183,36444787
k1,851:19537183,36444787:0
)
(1,852:4567625,37034611:14969558,357558,113504
x1,852:5208303,37034611
x1,852:5354050,37034611
x1,852:5603087,37034611
x1,852:5828009,37034611
x1,852:6760176,37034611
x1,852:6857174,37034611
g1,851:7040678,37034611
x1,851:8220326,37034611
k1,852:19537183,37034611:11316857
g1,852:19537183,37034611
)
(1,853:4567625,38006729:14969558,357558,81786
(1,852:4567625,38006729:185730,357558,81786
g1,852:4567625,38006729
g1,852:3879895,38006729
g1,852:3552215,38006729
(1,852:3552215,38006729:873460,357558,81786
g1,852:3552215,38006729
x1,852:4425675,38006729
)
g1,852:4753355,38006729
)
x1,852:5044856,38006729
x1,852:5117732,38006729
k1,852:5332888,38006729:215156
x1,852:7066168,38006729
k1,852:7281325,38006729:215157
x1,852:7790931,38006729
k1,852:8006087,38006729:215156
x1,852:10146215,38006729
k1,852:10361371,38006729:215156
x1,852:10958530,38006729
k1,852:11173687,38006729:215157
x1,852:12338641,38006729
x1,852:12590302,38006729
x1,852:13336888,38006729
k1,852:13552044,38006729:215156
x1,852:14309113,38006729
k1,852:14524269,38006729:215156
x1,852:14815770,38006729
x1,852:14888646,38006729
k1,852:15103803,38006729:215157
x1,852:16458019,38006729
k1,852:16673175,38006729:215156
x1,852:17983882,38006729
k1,852:18199007,38006729:215125
x1,852:18519346,38006729
x1,852:19147441,38006729
k1,852:19362597,38006729:215156
x1,852:19537183,38006729
k1,852:19537183,38006729:0
)
(1,853:4567625,38596553:14969558,357558,113504
x1,853:4946159,38596553
k1,852:5196017,38596553:249858
x1,852:6535557,38596553
x1,852:6900984,38596553
x1,852:7594616,38596553
k1,852:7844540,38596553:249924
x1,852:8455856,38596553
k1,852:8705781,38596553:249925
x1,852:10744187,38596553
k1,852:10994112,38596553:249925
x1,852:11751181,38596553
k1,852:12001105,38596553:249924
x1,852:14418577,38596553
k1,852:14668502,38596553:249925
x1,852:16940214,38596553
k1,852:17190138,38596553:249924
x1,852:17598029,38596553
k1,852:17847954,38596553:249925
x1,852:19537183,38596553
k1,852:19537183,38596553:0
)
(1,853:4567625,39186377:14969558,357558,113504
x1,853:5703221,39186377
x1,852:6731868,39186377
x1,852:6927951,39186377
g1,852:7111455,39186377
x1,852:8087148,39186377
g1,852:8270652,39186377
x1,852:8926012,39186377
g1,852:9109516,39186377
x1,852:9895948,39186377
x1,852:10158092,39186377
x1,852:11075596,39186377
g1,852:11259100,39186377
x1,852:12438748,39186377
k1,853:19537183,39186377:7098435
g1,853:19537183,39186377
)
(1,854:4567625,40158494:14969558,357558,113504
(1,853:4567625,40158494:185730,357558,81786
g1,853:4567625,40158494
g1,853:3879895,40158494
g1,853:3552215,40158494
(1,853:3552215,40158494:873460,357558,81786
g1,853:3552215,40158494
x1,853:4425675,40158494
)
g1,853:4753355,40158494
)
x1,853:5044856,40158494
x1,853:5117732,40158494
k1,853:5341904,40158494:224172
x1,853:6696120,40158494
k1,853:6920292,40158494:224172
x1,853:7255307,40158494
k1,853:7479479,40158494:224172
x1,853:8789656,40158494
k1,853:9013828,40158494:224172
x1,853:9770897,40158494
k1,853:9995068,40158494:224171
x1,853:10286569,40158494
x1,853:10359445,40158494
k1,853:10583617,40158494:224172
x1,853:12956520,40158494
k1,853:13180692,40158494:224172
x1,853:15801588,40158494
x1,853:16276064,40158494
k1,853:16500236,40158494:224172
x1,853:18044249,40158494
k1,853:18268421,40158494:224172
x1,853:18967813,40158494
x1,853:19537183,40158494
k1,853:19537183,40158494:0
)
(1,854:4567625,40748318:14969558,357558,113504
x1,854:5178941,40748318
k1,853:5427668,40748318:248727
x1,853:8310703,40748318
k1,853:8559430,40748318:248727
x1,853:10394413,40748318
k1,853:10643140,40748318:248727
x1,853:11051031,40748318
k1,853:11299758,40748318:248727
x1,853:12552264,40748318
x1,853:14882179,40748318
k1,853:15130906,40748318:248727
x1,853:16412763,40748318
x1,853:18116680,40748318
x1,853:18312763,40748318
k1,853:18561490,40748318:248727
x1,853:19537183,40748318
k1,853:19537183,40748318:0
)
(1,854:4567625,41338142:14969558,357558,113504
x1,854:5222985,41338142
g1,853:5406489,41338142
x1,853:5930777,41338142
x1,853:6192921,41338142
x1,853:6848281,41338142
g1,853:7031785,41338142
x1,853:8211433,41338142
k1,854:19537183,41338142:11325750
g1,854:19537183,41338142
)
(1,855:4567625,42310259:14969558,357558,81786
(1,854:4567625,42310259:185730,357558,81786
g1,854:4567625,42310259
g1,854:3879895,42310259
g1,854:3552215,42310259
(1,854:3552215,42310259:873460,357558,81786
g1,854:3552215,42310259
x1,854:4425675,42310259
)
g1,854:4753355,42310259
)
x1,854:5262961,42310259
k1,854:5548664,42310259:285703
x1,854:5927198,42310259
x1,854:6334565,42310259
x1,854:6801701,42310259
k1,854:7087405,42310259:285704
x1,854:7568173,42310259
k1,854:7853876,42310259:285703
x1,854:8363482,42310259
k1,854:8649186,42310259:285704
x1,854:9115273,42310259
x1,854:9261020,42310259
x1,854:9510057,42310259
x1,854:9933674,42310259
x1,854:10312202,42310259
x1,854:10563863,42310259
x1,854:10914609,42310259
k1,854:11200312,42310259:285703
x1,854:11535327,42310259
k1,854:11821031,42310259:285704
x1,854:12199565,42310259
x1,854:12851251,42310259
x1,854:13652358,42310259
k1,854:13938061,42310259:285703
x1,854:14418829,42310259
k1,854:14704532,42310259:285703
x1,854:15054228,42310259
k1,854:15339829,42310259:285601
x1,854:16009858,42310259
x1,854:16766927,42310259
x1,854:17873692,42310259
k1,854:18159396,42310259:285704
x1,854:18916465,42310259
k1,854:19202168,42310259:285703
x1,854:19537183,42310259
k1,854:19537183,42310259:0
)
(1,855:4567625,42900083:14969558,357558,113504
x1,855:6169833,42900083
x1,855:6694121,42900083
x1,855:7363632,42900083
x1,855:7473737,42900083
k1,854:7665506,42900083:191769
x1,854:9442300,42900083
k1,854:9634069,42900083:191769
x1,854:10012603,42900083
k1,854:10204364,42900083:191761
x1,854:11630938,42900083
k1,854:11822707,42900083:191769
x1,854:13074695,42900083
k1,854:13266464,42900083:191769
x1,854:14809953,42900083
x1,854:15064238,42900083
x1,854:15161236,42900083
x1,854:15357319,42900083
k1,854:15549088,42900083:191769
x1,854:16684691,42900083
k1,854:16876452,42900083:191761
x1,854:17196791,42900083
x1,854:18051896,42900083
x1,854:18517458,42900083
x1,854:19537183,42900083
k1,854:19537183,42900083:0
)
(1,855:4567625,43489907:14969558,357558,113504
x1,855:5091913,43489907
g1,854:5275417,43489907
x1,854:6148876,43489907
x1,854:6701990,43489907
g1,854:6885494,43489907
x1,854:7642556,43489907
x1,854:8021090,43489907
x1,854:9049737,43489907
g1,854:9233241,43489907
x1,854:9888601,43489907
g1,854:10072105,43489907
x1,854:10334249,43489907
x1,854:10596393,43489907
x1,854:11251753,43489907
g1,854:11435257,43489907
x1,854:12614905,43489907
k1,855:19537183,43489907:6922278
g1,855:19537183,43489907
)
(1,856:4567625,44462025:14969558,357558,113504
(1,855:4567625,44462025:185730,357558,81786
g1,855:4567625,44462025
g1,855:3879895,44462025
g1,855:3552215,44462025
(1,855:3552215,44462025:873460,357558,81786
g1,855:3552215,44462025
x1,855:4425675,44462025
)
g1,855:4753355,44462025
)
x1,855:5350514,44462025
k1,855:5533583,44462025:183069
x1,855:6946005,44462025
k1,855:7129075,44462025:183070
x1,855:7464090,44462025
k1,855:7647159,44462025:183069
x1,855:8651690,44462025
k1,855:8834759,44462025:183069
x1,855:9315527,44462025
k1,855:9498597,44462025:183070
x1,855:9848293,44462025
k1,855:10031362,44462025:183069
x1,855:10934184,44462025
x1,855:11717467,44462025
x1,855:12090753,44462025
k1,855:12273822,44462025:183069
x1,855:13030891,44462025
k1,855:13213961,44462025:183070
x1,855:13548976,44462025
k1,855:13732045,44462025:183069
x1,855:14736576,44462025
k1,855:14919645,44462025:183069
x1,855:16637712,44462025
k1,855:16820782,44462025:183070
x1,855:18742798,44462025
k1,855:18925867,44462025:183069
x1,855:19537183,44462025
k1,855:19537183,44462025:0
)
(1,856:4567625,45051849:14969558,357558,113504
x1,856:6431446,45051849
k1,855:6665305,45051849:233859
x1,855:7669830,45051849
x1,855:7865913,45051849
k1,855:8099772,45051849:233859
x1,855:10109866,45051849
k1,855:10343726,45051849:233860
x1,855:12148828,45051849
k1,855:12382687,45051849:233859
x1,855:12906975,45051849
k1,855:13140834,45051849:233859
x1,855:14130677,45051849
k1,855:14364537,45051849:233860
x1,855:15908550,45051849
k1,855:16142409,45051849:233859
x1,855:16899478,45051849
k1,855:17133337,45051849:233859
x1,855:18036159,45051849
x1,855:19537183,45051849
k1,855:19537183,45051849:0
)
(1,856:4567625,45641673:14969558,357558,113504
x1,856:5790774,45641673
x1,855:6045059,45641673
x1,855:6706711,45641673
x1,855:6803709,45641673
g1,855:6987213,45641673
x1,855:7249357,45641673
x1,855:7777837,45641673
g1,855:7961341,45641673
x1,855:8354557,45641673
g1,855:8538061,45641673
x1,855:9193421,45641673
g1,855:9376925,45641673
x1,855:9770141,45641673
g1,855:9953645,45641673
x1,855:10609005,45641673
g1,855:10792509,45641673
x1,855:11054653,45641673
x1,855:11316797,45641673
x1,855:12234301,45641673
g1,855:12417805,45641673
x1,855:13597453,45641673
k1,856:19537183,45641673:5939730
g1,856:19537183,45641673
)
(1,857:4567625,46613790:14969558,357558,113504
(1,856:4567625,46613790:185730,357558,81786
g1,856:4567625,46613790
g1,856:3879895,46613790
g1,856:3552215,46613790
(1,856:3552215,46613790:873460,357558,81786
g1,856:3552215,46613790
x1,856:4425675,46613790
)
g1,856:4753355,46613790
)
x1,856:5262961,46613790
k1,856:5473094,46613790:210133
x1,856:6084409,46613790
x1,856:6336070,46613790
x1,856:7298132,46613790
k1,856:7508265,46613790:210133
x1,856:8119580,46613790
k1,856:8329686,46613790:210106
x1,856:9756790,46613790
k1,856:9966922,46613790:210132
x1,856:10811543,46613790
k1,856:11021676,46613790:210133
x1,856:11429567,46613790
k1,856:11639700,46613790:210133
x1,856:14260590,46613790
k1,856:14470723,46613790:210133
x1,856:15665034,46613790
k1,856:15875166,46613790:210132
x1,856:17957617,46613790
x1,856:18153700,46613790
k1,856:18363833,46613790:210133
x1,856:18742367,46613790
x1,856:19537183,46613790
k1,856:19537183,46613790:0
)
(1,857:4567625,47203614:14969558,357558,113504
x1,857:6927426,47203614
g1,856:7110930,47203614
x1,856:8101305,47203614
x1,856:8326227,47203614
x1,856:8915527,47203614
g1,856:9099031,47203614
x1,856:9361175,47203614
x1,856:9889655,47203614
g1,856:10073159,47203614
x1,856:10728519,47203614
g1,856:10912023,47203614
x1,856:11567383,47203614
g1,856:11750887,47203614
x1,856:12144103,47203614
g1,856:12327607,47203614
x1,856:12982967,47203614
g1,856:13166471,47203614
x1,856:13690759,47203614
x1,856:13952903,47203614
x1,856:14608263,47203614
g1,856:14791767,47203614
x1,856:15971415,47203614
k1,857:19537183,47203614:3565768
g1,857:19537183,47203614
)
]
g1,876:19537183,47203614
)
k1,876:20129219,47203614:592036
r1,876:20129219,47203614:0,42467328,0
k1,876:20721254,47203614:592035
(1,876:20721254,47203614:15984968,42467328,0
[1,876:20721254,47203614:15984968,42467328,0
(1,858:21736664,5522718:14969558,357558,113504
(1,857:21736664,5522718:185730,357558,81786
g1,857:21736664,5522718
g1,857:21048934,5522718
g1,857:20721254,5522718
(1,857:20721254,5522718:873460,357558,81786
g1,857:20721254,5522718
x1,857:21594714,5522718
)
g1,857:21922394,5522718
)
x1,857:22242733,5522718
x1,857:22335008,5522718
k1,857:22544679,5522718:209671
x1,857:24277434,5522718
k1,857:24487105,5522718:209671
x1,857:24996711,5522718
k1,857:25206383,5522718:209672
x1,857:27230634,5522718
k1,857:27440305,5522718:209671
x1,857:27760644,5522718
x1,857:27852919,5522718
k1,857:28062590,5522718:209671
x1,857:29242226,5522718
k1,857:29451897,5522718:209671
x1,857:29961503,5522718
k1,857:30171174,5522718:209671
x1,857:30695456,5522718
x1,857:31066131,5522718
x1,857:31919667,5522718
k1,857:32129338,5522718:209671
x1,857:32449677,5522718
x1,857:32541952,5522718
k1,857:32751624,5522718:209672
x1,857:33071963,5522718
x1,857:33292167,5522718
x1,857:33549069,5522718
x1,857:34466573,5522718
k1,857:34676244,5522718:209671
x1,857:35185850,5522718
k1,857:35395521,5522718:209671
x1,857:36531636,5522718
x1,857:36706222,5522718
k1,858:36706222,5522718:0
)
(1,858:21736664,6112542:14969558,357558,113504
x1,858:23120242,6112542
k1,857:23287450,6112542:167208
x1,857:23797056,6112542
k1,857:23964265,6112542:167209
x1,857:24459190,6112542
x1,857:25290703,6112542
x1,857:26149481,6112542
k1,857:26316689,6112542:167208
x1,857:26826295,6112542
k1,857:26993503,6112542:167208
x1,857:27692895,6112542
x1,857:28988927,6112542
k1,857:29156136,6112542:167209
x1,857:29913205,6112542
k1,857:30080413,6112542:167208
x1,857:30590019,6112542
k1,857:30757228,6112542:167209
x1,857:31310873,6112542
x1,857:32927762,6112542
k1,857:33094970,6112542:167208
x1,857:34842401,6112542
x1,857:36706222,6112542
k1,857:36706222,6112542:0
)
(1,858:21736664,6702366:14969558,357558,113504
x1,858:21911250,6702366
x1,858:22371570,6702366
x1,858:22779461,6702366
x1,858:23565356,6702366
x1,858:24381138,6702366
k1,857:24516717,6702366:135579
x1,857:24953447,6702366
k1,857:25089026,6702366:135579
x1,857:25759061,6702366
k1,857:25894640,6702366:135579
x1,857:26768093,6702366
k1,857:26903672,6702366:135579
x1,857:27514988,6702366
k1,857:27650567,6702366:135579
x1,857:28174855,6702366
x1,857:28669780,6702366
x1,857:29951125,6702366
x1,857:30621160,6702366
k1,857:30756739,6702366:135579
x1,857:31397411,6702366
x1,857:31775945,6702366
x1,857:32469577,6702366
k1,857:32605156,6702366:135579
x1,857:32837937,6702366
x1,857:33086974,6702366
x1,857:34054802,6702366
x1,857:34250885,6702366
k1,857:34386464,6702366:135579
x1,857:35435040,6702366
k1,857:35570619,6702366:135579
x1,857:36706222,6702366
k1,857:36706222,6702366:0
)
(1,858:21736664,7292190:14969558,357558,113504
x1,858:22610648,7292190
x1,858:23018015,7292190
x1,858:24153088,7292190
g1,857:24336592,7292190
x1,857:24860880,7292190
g1,857:25044384,7292190
x1,857:26064115,7292190
x1,857:27141517,7292190
g1,857:27325021,7292190
x1,857:28344752,7292190
x1,857:29014787,7292190
x1,857:29422678,7292190
x1,857:29888240,7292190
x1,857:31039037,7292190
g1,857:31222541,7292190
x1,857:31877901,7292190
g1,857:32061405,7292190
x1,857:32847837,7292190
x1,857:33109981,7292190
x1,857:34027485,7292190
g1,857:34210989,7292190
x1,857:35390637,7292190
k1,858:36706222,7292190:1315585
g1,858:36706222,7292190
)
(1,859:21736664,8271954:14969558,357558,113504
(1,858:21736664,8271954:185730,357558,81786
g1,858:21736664,8271954
g1,858:21048934,8271954
g1,858:20721254,8271954
(1,858:20721254,8271954:873460,357558,81786
g1,858:20721254,8271954
x1,858:21594714,8271954
)
g1,858:21922394,8271954
)
x1,858:22300928,8271954
x1,858:22364371,8271954
k1,858:22603661,8271954:239290
x1,858:23026234,8271954
k1,858:23265524,8271954:239290
x1,858:23644058,8271954
x1,858:24149997,8271954
k1,858:24389287,8271954:239290
x1,858:25146356,8271954
k1,858:25385646,8271954:239290
x1,858:25808219,8271954
k1,858:26047509,8271954:239290
x1,858:26557115,8271954
k1,858:26796405,8271954:239290
x1,858:27378882,8271954
x1,858:27630543,8271954
x1,858:28476214,8271954
k1,858:28715504,8271954:239290
x1,858:31831320,8271954
k1,858:32070610,8271954:239290
x1,858:33060454,8271954
k1,858:33299744,8271954:239290
x1,858:33591245,8271954
x1,858:34777172,8271954
k1,858:35016462,8271954:239290
x1,858:36706222,8271954
k1,858:36706222,8271954:0
)
(1,859:21736664,8861778:14969558,357558,113504
x1,859:22115198,8861778
k1,858:22354907,8861778:239709
x1,858:23345282,8861778
x1,858:23570204,8861778
x1,858:23824489,8861778
x1,858:23921487,8861778
x1,858:24117570,8861778
k1,858:24357335,8861778:239765
x1,858:24735869,8861778
x1,858:25530685,8861778
k1,858:25770394,8861778:239709
x1,858:26090733,8861778
x1,858:28431125,8861778
k1,858:28670890,8861778:239765
x1,858:29195178,8861778
k1,858:29434944,8861778:239766
x1,858:30337766,8861778
x1,858:31838790,8861778
k1,858:32078555,8861778:239765
x1,858:33301704,8861778
x1,858:33555989,8861778
x1,858:34217641,8861778
k1,858:34457407,8861778:239766
x1,858:35476614,8861778
k1,858:35716379,8861778:239765
x1,858:36706222,8861778
k1,858:36706222,8861778:0
)
(1,859:21736664,9451602:14969558,357558,113504
x1,859:23672849,9451602
g1,858:23856353,9451602
x1,858:24118497,9451602
x1,858:24646977,9451602
g1,858:24830481,9451602
x1,858:25485841,9451602
g1,858:25669345,9451602
x1,858:26324705,9451602
g1,858:26508209,9451602
x1,858:26901425,9451602
g1,858:27084929,9451602
x1,858:27740289,9451602
g1,858:27923793,9451602
x1,858:28579153,9451602
g1,858:28762657,9451602
x1,858:29942305,9451602
k1,859:36706222,9451602:6763917
g1,859:36706222,9451602
)
(1,860:21736664,10431366:14969558,357558,113504
(1,859:21736664,10431366:185730,357558,81786
g1,859:21736664,10431366
g1,859:21048934,10431366
g1,859:20721254,10431366
(1,859:20721254,10431366:873460,357558,81786
g1,859:20721254,10431366
x1,859:21594714,10431366
)
g1,859:21922394,10431366
)
x1,859:22257409,10431366
k1,859:22406081,10431366:148672
x1,859:23250702,10431366
x1,859:24182881,10431366
k1,859:24331553,10431366:148672
x1,859:25088622,10431366
k1,859:25237293,10431366:148671
x1,859:25746899,10431366
k1,859:25895571,10431366:148672
x1,859:26536249,10431366
x1,859:27439065,10431366
x1,859:27693350,10431366
x1,859:28044096,10431366
k1,859:28192768,10431366:148672
x1,859:29561140,10431366
x1,859:30493306,10431366
k1,859:30641978,10431366:148672
x1,859:31777576,10431366
k1,859:31926247,10431366:148671
x1,859:32421172,10431366
x1,859:33032481,10431366
x1,859:33848263,10431366
k1,859:33996935,10431366:148672
x1,859:34463022,10431366
x1,859:35133057,10431366
k1,859:35281729,10431366:148672
x1,859:35776654,10431366
x1,859:36038798,10431366
x1,859:36279975,10431366
x1,859:36531636,10431366
x1,859:36706222,10431366
k1,860:36706222,10431366:0
)
(1,860:21736664,11021190:14969558,357558,73920
x1,860:22144555,11021190
x1,860:23338865,11021190
k1,859:23509367,11021190:170502
x1,859:24266436,11021190
x1,859:24819550,11021190
k1,859:24990051,11021190:170501
x1,859:25630723,11021190
x1,859:26009257,11021190
x1,859:27037904,11021190
x1,859:27233987,11021190
k1,859:27404489,11021190:170502
x1,859:28540092,11021190
k1,859:28710580,11021190:170488
x1,859:29147310,11021190
x1,859:29525838,11021190
x1,859:30195349,11021190
x1,859:31389659,11021190
k1,859:31560161,11021190:170502
x1,859:32434145,11021190
x1,859:32841512,11021190
x1,859:33976585,11021190
k1,859:34147086,11021190:170501
x1,859:34671374,11021190
k1,859:34841876,11021190:170502
x1,859:36706222,11021190
k1,859:36706222,11021190:0
)
(1,860:21736664,11611014:14969558,357558,113504
x1,860:22493733,11611014
g1,859:22677237,11611014
x1,859:23317915,11611014
x1,859:24366478,11611014
x1,859:25313332,11611014
g1,859:25496836,11611014
x1,859:26152196,11611014
g1,859:26335700,11611014
x1,859:27384276,11611014
x1,859:27646420,11611014
x1,859:28826068,11611014
g1,859:29009572,11611014
x1,859:30189220,11611014
k1,860:36706222,11611014:6517002
g1,860:36706222,11611014
)
(1,861:21736664,12590778:14969558,357558,113504
(1,860:21736664,12590778:185730,357558,81786
g1,860:21736664,12590778
g1,860:21048934,12590778
g1,860:20721254,12590778
(1,860:20721254,12590778:873460,357558,81786
g1,860:20721254,12590778
x1,860:21594714,12590778
)
g1,860:21922394,12590778
)
x1,860:22519553,12590778
k1,860:22676413,12590778:156860
x1,860:23549872,12590778
x1,860:24525565,12590778
k1,860:24682425,12590778:156860
x1,860:25192031,12590778
k1,860:25348891,12590778:156860
x1,860:25552834,12590778
k1,860:25709667,12590778:156833
x1,860:26976342,12590778
k1,860:27133202,12590778:156860
x1,860:27642808,12590778
k1,860:27799668,12590778:156860
x1,860:29197415,12590778
k1,860:29354275,12590778:156860
x1,860:30111344,12590778
k1,860:30268204,12590778:156860
x1,860:30646738,12590778
k1,860:30803572,12590778:156834
x1,860:31852136,12590778
x1,860:32886024,12590778
k1,860:33042883,12590778:156859
x1,860:34003894,12590778
x1,860:35111177,12590778
k1,860:35268037,12590778:156860
x1,860:35646571,12590778
k1,860:35803405,12590778:156834
x1,860:36531636,12590778
x1,860:36706222,12590778
k1,861:36706222,12590778:0
)
(1,861:21736664,13180602:14969558,357558,113504
x1,861:22901094,13180602
k1,860:23061293,13180602:160199
x1,860:24634144,13180602
k1,860:24794343,13180602:160199
x1,860:25405659,13180602
k1,860:25565859,13180602:160200
x1,860:27371491,13180602
k1,860:27531690,13180602:160199
x1,860:28026615,13180602
x1,860:28637924,13180602
x1,860:29453706,13180602
k1,860:29613905,13180602:160199
x1,860:30021796,13180602
k1,860:30181995,13180602:160199
x1,860:31114174,13180602
k1,860:31274374,13180602:160200
x1,860:31682265,13180602
x1,860:32585081,13180602
x1,860:33837587,13180602
k1,860:33997786,13180602:160199
x1,860:34434510,13180602
x1,860:35016987,13180602
x1,860:35949166,13180602
x1,860:36094913,13180602
x1,860:36706222,13180602
k1,860:36706222,13180602:0
)
(1,861:21736664,13770426:14969558,357558,113504
x1,861:23876781,13770426
x1,860:24072864,13770426
k1,860:24314897,13770426:242033
x1,860:24984926,13770426
x1,860:25480363,13770426
x1,860:25771857,13770426
x1,860:26383166,13770426
k1,860:26625200,13770426:242034
x1,860:27644406,13770426
x1,860:27906550,13770426
x1,860:28460183,13770426
k1,860:28702216,13770426:242033
x1,860:29459285,13770426
k1,860:29701318,13770426:242033
x1,860:30691161,13770426
k1,860:30933195,13770426:242034
x1,860:31807173,13770426
x1,860:32608280,13770426
k1,860:32850313,13770426:242033
x1,860:33112457,13770426
x1,860:33640937,13770426
k1,860:33882970,13770426:242033
x1,860:34276186,13770426
k1,860:34518219,13770426:242033
x1,860:35173579,13770426
k1,860:35415613,13770426:242034
x1,860:35808829,13770426
k1,860:36050862,13770426:242033
x1,860:36706222,13770426
k1,860:36706222,13770426:0
)
(1,861:21736664,14360250:14969558,357558,73920
x1,861:22260952,14360250
x1,861:22523096,14360250
x1,861:23178456,14360250
g1,860:23361960,14360250
x1,860:24541608,14360250
k1,861:36706222,14360250:12164614
g1,861:36706222,14360250
)
(1,862:21736664,15340014:14969558,357558,113504
(1,861:21736664,15340014:185730,357558,81786
g1,861:21736664,15340014
g1,861:21048934,15340014
g1,861:20721254,15340014
(1,861:20721254,15340014:873460,357558,81786
g1,861:20721254,15340014
x1,861:21594714,15340014
)
g1,861:21922394,15340014
)
x1,861:22300928,15340014
x1,861:22364371,15340014
k1,861:22658792,15340014:294421
x1,861:23211912,15340014
x1,861:24100053,15340014
k1,861:24394474,15340014:294421
x1,861:24845885,15340014
k1,861:25140305,15340014:294420
x1,861:25897892,15340014
x1,861:26698999,15340014
k1,861:26993420,15340014:294421
x1,861:27371954,15340014
x1,861:27435397,15340014
k1,861:27729818,15340014:294421
x1,861:28574439,15340014
x1,861:29244474,15340014
k1,861:29538895,15340014:294421
x1,861:30295964,15340014
k1,861:30590384,15340014:294420
x1,861:30881885,15340014
x1,861:30954761,15340014
k1,861:31249182,15340014:294421
x1,861:31860497,15340014
x1,861:32866072,15340014
x1,861:32976177,15340014
k1,861:33270598,15340014:294421
x1,861:35512429,15340014
x1,861:36706222,15340014
k1,861:36706222,15340014:0
)
(1,862:21736664,15929838:14969558,357558,113504
x1,862:22784703,15929838
x1,862:23454738,15929838
k1,861:23656025,15929838:201287
x1,861:24150950,15929838
x1,861:25199513,15929838
k1,861:25400799,15929838:201286
x1,861:25808690,15929838
k1,861:26009977,15929838:201287
x1,861:26767046,15929838
x1,861:27029190,15929838
x1,861:28077753,15929838
k1,861:28279039,15929838:201286
x1,861:29443475,15929838
x1,861:29851366,15929838
x1,861:30798220,15929838
x1,861:30994303,15929838
k1,861:31195590,15929838:201287
x1,861:31923821,15929838
x1,861:32884308,15929838
x1,861:33758286,15929838
k1,861:33959572,15929838:201286
x1,861:34396302,15929838
k1,861:34597589,15929838:201287
x1,861:35238261,15929838
k1,861:35439547,15929838:201286
x1,861:36706222,15929838
k1,861:36706222,15929838:0
)
(1,862:21736664,16519662:14969558,357558,113504
x1,862:21998808,16519662
x1,861:22527288,16519662
g1,861:22710792,16519662
x1,861:23366152,16519662
g1,861:23549656,16519662
x1,861:24205016,16519662
g1,861:24388520,16519662
x1,861:25043880,16519662
g1,861:25227384,16519662
x1,861:25882744,16519662
g1,861:26066248,16519662
x1,861:27114824,16519662
x1,861:27376968,16519662
x1,861:28556616,16519662
g1,861:28740120,16519662
x1,861:29919768,16519662
k1,862:36706222,16519662:6786454
g1,862:36706222,16519662
)
(1,863:21736664,17499426:14969558,357558,113504
(1,862:21736664,17499426:185730,357558,81786
g1,862:21736664,17499426
g1,862:21048934,17499426
g1,862:20721254,17499426
(1,862:20721254,17499426:873460,357558,81786
g1,862:20721254,17499426
x1,862:21594714,17499426
)
g1,862:21922394,17499426
)
x1,862:22432000,17499426
k1,862:22580676,17499426:148676
x1,862:24007249,17499426
x1,862:24722373,17499426
x1,862:24976658,17499426
x1,862:25073656,17499426
k1,862:25222333,17499426:148677
x1,862:25527991,17499426
k1,862:25676667,17499426:148676
x1,862:26842146,17499426
x1,862:27069685,17499426
x1,862:27318722,17499426
x1,862:27718230,17499426
k1,862:27866906,17499426:148676
x1,862:28623975,17499426
k1,862:28772651,17499426:148676
x1,862:29282257,17499426
k1,862:29430934,17499426:148677
x1,862:29751273,17499426
k1,862:29899914,17499426:148641
x1,862:31487446,17499426
k1,862:31636123,17499426:148677
x1,862:33819759,17499426
k1,862:33968435,17499426:148676
x1,862:35133377,17499426
x1,862:36706222,17499426
k1,862:36706222,17499426:0
)
(1,863:21736664,18089250:14969558,357558,113504
x1,863:22668836,18089250
k1,862:22799928,18089250:131092
x1,862:23789778,18089250
k1,862:23920871,18089250:131093
x1,862:24677940,18089250
x1,862:24919117,18089250
x1,862:26772979,18089250
k1,862:26904071,18089250:131092
x1,862:28214254,18089250
k1,862:28345346,18089250:131092
x1,862:29364552,18089250
x1,862:30393199,18089250
x1,862:30589282,18089250
k1,862:30720375,18089250:131093
x1,862:31987569,18089250
k1,862:32118661,18089250:131092
x1,862:32774021,18089250
k1,862:32905114,18089250:131093
x1,862:33953690,18089250
x1,862:34215834,18089250
x1,862:35395482,18089250
k1,862:35526574,18089250:131092
x1,862:36706222,18089250
k1,863:36706222,18089250:0
k1,863:36706222,18089250:0
)
(1,864:21736664,19069014:14969558,357558,113504
(1,863:21736664,19069014:185730,357558,81786
g1,863:21736664,19069014
g1,863:21048934,19069014
g1,863:20721254,19069014
(1,863:20721254,19069014:873460,357558,81786
g1,863:20721254,19069014
x1,863:21594714,19069014
)
g1,863:21922394,19069014
)
x1,863:22344967,19069014
k1,863:22514490,19069014:169523
x1,863:22995252,19069014
k1,863:23164775,19069014:169523
x1,863:23659700,19069014
x1,863:23742541,19069014
k1,863:23912063,19069014:169522
x1,863:24683813,19069014
k1,863:24853336,19069014:169523
x1,863:25450495,19069014
k1,863:25620018,19069014:169523
x1,863:25998552,19069014
x1,863:26703192,19069014
k1,863:26872715,19069014:169523
x1,863:27629784,19069014
k1,863:27799307,19069014:169523
x1,863:28308913,19069014
k1,863:28478436,19069014:169523
x1,863:28856970,19069014
x1,863:29191990,19069014
k1,863:29361512,19069014:169522
x1,863:30118581,19069014
k1,863:30288104,19069014:169523
x1,863:30783029,19069014
x1,863:31045173,19069014
x1,863:31286350,19069014
x1,863:31538011,19069014
x1,863:31945902,19069014
x1,863:33140212,19069014
k1,863:33309735,19069014:169523
x1,863:34066804,19069014
x1,863:34619918,19069014
k1,863:34789441,19069014:169523
x1,863:35430113,19069014
x1,863:35808647,19069014
x1,863:36706222,19069014
k1,863:36706222,19069014:0
)
(1,864:21736664,19658838:14969558,357558,113504
x1,864:22347980,19658838
k1,863:22548418,19658838:200438
x1,863:23072706,19658838
x1,863:23975522,19658838
k1,863:24175959,19658838:200437
x1,863:24641521,19658838
x1,863:25457303,19658838
k1,863:25657741,19658838:200438
x1,863:26822177,19658838
x1,863:27230068,19658838
x1,863:28176922,19658838
x1,863:28373005,19658838
k1,863:28573442,19658838:200437
x1,863:28864943,19658838
x1,863:29235612,19658838
x1,863:30050870,19658838
k1,863:30251308,19658838:200438
x1,863:31270514,19658838
x1,863:31532658,19658838
x1,863:32086291,19658838
k1,863:32286728,19658838:200437
x1,863:33043797,19658838
k1,863:33244235,19658838:200438
x1,863:33943103,19658838
x1,863:35078700,19658838
k1,863:35279137,19658838:200437
x1,863:35715867,19658838
x1,863:36240142,19658838
x1,863:36531636,19658838
x1,863:36706222,19658838
k1,864:36706222,19658838:0
)
(1,864:21736664,20248662:14969558,357558,113504
x1,864:23090367,20248662
g1,863:23273871,20248662
x1,863:24409474,20248662
g1,863:24592978,20248662
x1,863:24913317,20248662
x1,863:25768422,20248662
x1,863:26233984,20248662
x1,863:27253709,20248662
g1,863:27437213,20248662
x1,863:28092573,20248662
g1,863:28276077,20248662
x1,863:28538221,20248662
x1,863:29066701,20248662
g1,863:29250205,20248662
x1,863:29905565,20248662
g1,863:30089069,20248662
x1,863:30744429,20248662
g1,863:30927933,20248662
x1,863:31321149,20248662
g1,863:31504653,20248662
x1,863:32160013,20248662
g1,863:32343517,20248662
x1,863:33129949,20248662
x1,863:33392093,20248662
x1,863:34309597,20248662
g1,863:34493101,20248662
x1,863:35672749,20248662
k1,864:36706222,20248662:1033473
g1,864:36706222,20248662
)
(1,865:21736664,21228426:14969558,357558,113504
(1,864:21736664,21228426:185730,357558,81786
g1,864:21736664,21228426
g1,864:21048934,21228426
g1,864:20721254,21228426
(1,864:20721254,21228426:873460,357558,81786
g1,864:20721254,21228426
x1,864:21594714,21228426
)
g1,864:21922394,21228426
)
x1,864:22432000,21228426
k1,864:22710692,21228426:278692
x1,864:23351370,21228426
x1,864:23992042,21228426
x1,864:25433821,21228426
k1,864:25712514,21228426:278693
x1,864:26222120,21228426
k1,864:26500812,21228426:278692
x1,864:27229043,21228426
x1,864:28757856,21228426
k1,864:29036549,21228426:278693
x1,864:29546155,21228426
k1,864:29824847,21228426:278692
x1,864:30931606,21228426
k1,864:31210299,21228426:278693
x1,864:31967368,21228426
k1,864:32246060,21228426:278692
x1,864:32755666,21228426
k1,864:33034359,21228426:278693
x1,864:34214001,21228426
k1,864:34492693,21228426:278692
x1,864:35366152,21228426
x1,864:36036187,21228426
x1,864:36706222,21228426
k1,864:36706222,21228426:0
)
(1,865:21736664,21818250:14969558,357558,113504
x1,865:22231589,21818250
x1,865:22493733,21818250
x1,865:22734910,21818250
x1,865:22986571,21818250
x1,865:23394462,21818250
x1,865:24588772,21818250
k1,864:24902248,21818250:313476
x1,864:25659317,21818250
x1,864:26212431,21818250
k1,864:26525907,21818250:313476
x1,864:27166579,21818250
x1,864:27545113,21818250
x1,864:28442688,21818250
k1,864:28756164,21818250:313476
x1,864:29513233,21818250
x1,864:30590629,21818250
k1,864:30904105,21818250:313476
x1,864:31311996,21818250
k1,864:31625472,21818250:313476
x1,864:31887616,21818250
x1,864:32147142,21818250
x1,864:32991763,21818250
k1,864:33305239,21818250:313476
x1,864:34004113,21818250
x1,864:35082039,21818250
k1,864:35395515,21818250:313476
x1,864:36706222,21818250
k1,864:36706222,21818250:0
)
(1,865:21736664,22408074:14969558,357558,113504
x1,865:22347980,22408074
k1,864:22560212,22408074:212232
x1,864:23986786,22408074
k1,864:24199019,22408074:212233
x1,864:25363455,22408074
x1,864:25771346,22408074
x1,864:26718200,22408074
x1,864:26914283,22408074
k1,864:27126515,22408074:212232
x1,864:27563245,22408074
k1,864:27775478,22408074:212233
x1,864:29115024,22408074
x1,864:29974314,22408074
k1,864:30186546,22408074:212232
x1,864:31700678,22408074
k1,864:31912910,22408074:212232
x1,864:32669979,22408074
k1,864:32882212,22408074:212233
x1,864:33581604,22408074
x1,864:34222276,22408074
k1,864:34434508,22408074:212232
x1,864:35162739,22408074
x1,864:36036187,22408074
x1,864:36706222,22408074
k1,864:36706222,22408074:0
)
(1,865:21736664,22997898:14969558,357558,113504
x1,865:23994227,22997898
k1,864:24227266,22997898:233039
x1,864:25275842,22997898
k1,864:25508882,22997898:233040
x1,864:26644485,22997898
k1,864:26877474,22997898:232989
x1,864:27314204,22997898
x1,864:27692732,22997898
x1,864:28362243,22997898
x1,864:29556553,22997898
k1,864:29789592,22997898:233039
x1,864:30663576,22997898
x1,864:31070943,22997898
x1,864:32206016,22997898
k1,864:32439055,22997898:233039
x1,864:33094415,22997898
k1,864:33327455,22997898:233040
x1,864:33982815,22997898
k1,864:34215854,22997898:233039
x1,864:35264430,22997898
x1,864:35526574,22997898
x1,864:36706222,22997898
k1,864:36706222,22997898:0
)
(1,865:21736664,23587722:14969558,357558,7335
x1,865:22916312,23587722
k1,865:36706222,23587722:13789910
g1,865:36706222,23587722
)
(1,866:21736664,24567486:14969558,357558,113504
(1,865:21736664,24567486:185730,357558,81786
g1,865:21736664,24567486
g1,865:21048934,24567486
g1,865:20721254,24567486
(1,865:20721254,24567486:873460,357558,81786
g1,865:20721254,24567486
x1,865:21594714,24567486
)
g1,865:21922394,24567486
)
x1,865:22432000,24567486
k1,865:22556532,24567486:124532
x1,865:23473505,24567486
k1,865:23598037,24567486:124532
x1,865:24078805,24567486
k1,865:24203337,24567486:124532
x1,865:24553033,24567486
k1,865:24677507,24567486:124474
x1,865:26264510,24567486
k1,865:26389042,24567486:124532
x1,865:26869810,24567486
k1,865:26994341,24567486:124531
x1,865:27838962,24567486
x1,865:28101106,24567486
x1,865:29234085,24567486
k1,865:29358617,24567486:124532
x1,865:30115686,24567486
k1,865:30240218,24567486:124532
x1,865:30749824,24567486
k1,865:30874356,24567486:124532
x1,865:31252890,24567486
k1,865:31377364,24567486:124474
x1,865:32149114,24567486
k1,865:32273646,24567486:124532
x1,865:33118267,24567486
x1,865:33380411,24567486
x1,865:33621588,24567486
x1,865:33873249,24567486
x1,865:34281140,24567486
x1,865:35475450,24567486
k1,865:35599982,24567486:124532
x1,865:36706222,24567486
k1,865:36706222,24567486:0
)
(1,866:21736664,25157310:14969558,357558,113504
x1,866:22319141,25157310
x1,866:23018002,25157310
k1,865:23227151,25157310:209149
x1,865:23984213,25157310
x1,865:24362747,25157310
x1,865:25260322,25157310
k1,865:25469471,25157310:209149
x1,865:26080787,25157310
k1,865:26289936,25157310:209149
x1,865:27192746,25157310
x1,865:28066199,25157310
k1,865:28275348,25157310:209149
x1,865:28916026,25157310
x1,865:29382113,25157310
x1,865:29877038,25157310
x1,865:31158383,25157310
k1,865:31367532,25157310:209149
x1,865:32590163,25157310
x1,865:33260198,25157310
k1,865:33469347,25157310:209149
x1,865:33906077,25157310
k1,865:34115226,25157310:209149
x1,865:34639507,25157310
x1,865:34872288,25157310
x1,865:35279655,25157310
x1,865:36094913,25157310
x1,865:36706222,25157310
k1,865:36706222,25157310:0
)
(1,866:21736664,25747134:14969558,357558,113504
x1,866:22581285,25747134
x1,866:22988652,25747134
x1,866:23687520,25747134
x1,866:24066048,25747134
x1,866:25216845,25747134
x1,865:25412928,25747134
k1,865:25707459,25747134:294531
x1,865:26144189,25747134
k1,865:26438719,25747134:294530
x1,865:27166950,25747134
x1,865:28127437,25747134
x1,865:29001415,25747134
k1,865:29295946,25747134:294531
x1,865:29732676,25747134
k1,865:30027206,25747134:294530
x1,865:30667878,25747134
k1,865:30962409,25747134:294531
x1,865:31894588,25747134
k1,865:32189118,25747134:294530
x1,865:32829796,25747134
x1,865:33732612,25747134
k1,865:34027143,25747134:294531
x1,865:34463873,25747134
x1,865:34842401,25747134
x1,865:35511912,25747134
x1,865:36706222,25747134
k1,865:36706222,25747134:0
)
(1,866:21736664,26336958:14969558,357558,113504
x1,866:22610648,26336958
x1,866:23018015,26336958
x1,866:24153088,26336958
g1,865:24336592,26336958
x1,865:24860880,26336958
g1,865:25044384,26336958
x1,865:25743252,26336958
x1,865:26878849,26336958
g1,865:27062353,26336958
x1,865:28284984,26336958
x1,865:28955019,26336958
g1,865:29138523,26336958
x1,865:30929475,26336958
g1,865:31112979,26336958
x1,865:31768339,26336958
g1,865:31951843,26336958
x1,865:32738275,26336958
x1,865:33000419,26336958
x1,865:33917923,26336958
g1,865:34101427,26336958
x1,865:35281075,26336958
k1,866:36706222,26336958:1425147
g1,866:36706222,26336958
)
(1,867:21736664,27316722:14969558,357558,113504
(1,866:21736664,27316722:185730,357558,81786
g1,866:21736664,27316722
g1,866:21048934,27316722
g1,866:20721254,27316722
(1,866:20721254,27316722:873460,357558,81786
g1,866:20721254,27316722
x1,866:21594714,27316722
)
g1,866:21922394,27316722
)
x1,866:22432000,27316722
k1,866:22749221,27316722:317221
x1,866:23666194,27316722
k1,866:23983415,27316722:317221
x1,866:24274916,27316722
x1,866:24347792,27316722
k1,866:24665012,27316722:317220
x1,866:24985351,27316722
k1,866:25302438,27316722:317087
x1,866:26627827,27316722
k1,866:26945048,27316722:317221
x1,866:27323582,27316722
x1,866:27387025,27316722
k1,866:27704245,27316722:317220
x1,866:28431951,27316722
x1,866:29587477,27316722
k1,866:29904698,27316722:317221
x1,866:30661767,27316722
k1,866:30978988,27316722:317221
x1,866:31488594,27316722
k1,866:31805815,27316722:317221
x1,866:32184349,27316722
k1,866:32501435,27316722:317086
x1,866:33273185,27316722
k1,866:33590406,27316722:317221
x1,866:34463865,27316722
x1,866:34929952,27316722
x1,866:35424877,27316722
x1,866:36706222,27316722
k1,866:36706222,27316722:0
)
(1,867:21736664,27906546:14969558,357558,113504
x1,867:22376812,27906546
x1,867:23192070,27906546
k1,866:23330839,27906546:138769
x1,866:24378878,27906546
x1,866:25048913,27906546
k1,866:25187681,27906546:138768
x1,866:25798997,27906546
k1,866:25937766,27906546:138769
x1,866:26432691,27906546
x1,866:27102726,27906546
k1,866:27241494,27906546:138768
x1,866:28056746,27906546
x1,866:28406436,27906546
x1,866:28697937,27906546
x1,866:29163499,27906546
x1,866:29979281,27906546
k1,866:30118050,27906546:138769
x1,866:30584137,27906546
x1,866:31254172,27906546
k1,866:31392941,27906546:138769
x1,866:31887866,27906546
x1,866:32150010,27906546
x1,866:32391187,27906546
x1,866:32642848,27906546
x1,866:33050739,27906546
x1,866:34245049,27906546
k1,866:34383817,27906546:138768
x1,866:35373667,27906546
k1,866:35512436,27906546:138769
x1,866:36007361,27906546
x1,866:36706222,27906546
k1,866:36706222,27906546:0
)
(1,867:21736664,28496370:14969558,357558,113504
x1,867:22377336,28496370
x1,867:22755870,28496370
x1,867:23784517,28496370
x1,866:23980600,28496370
k1,866:24150948,28496370:170348
x1,866:25024407,28496370
x1,866:25577521,28496370
k1,866:25747870,28496370:170349
x1,866:26184600,28496370
x1,866:26621330,28496370
x1,866:27436588,28496370
x1,866:28252370,28496370
k1,866:28422718,28496370:170348
x1,866:29150949,28496370
x1,866:30024397,28496370
x1,866:30694432,28496370
k1,866:30864781,28496370:170349
x1,866:31622369,28496370
x1,866:32612731,28496370
k1,866:32783079,28496370:170348
x1,866:34399445,28496370
k1,866:34569794,28496370:170349
x1,866:35225154,28496370
k1,866:35395502,28496370:170348
x1,866:36444078,28496370
x1,866:36706222,28496370
k1,867:36706222,28496370:0
)
(1,867:21736664,29086194:14969558,357558,73920
x1,867:22916312,29086194
g1,866:23099816,29086194
x1,866:24279464,29086194
k1,867:36706222,29086194:12426758
g1,867:36706222,29086194
)
(1,868:21736664,30065958:14969558,357558,81786
(1,867:21736664,30065958:185730,357558,81786
g1,867:21736664,30065958
g1,867:21048934,30065958
g1,867:20721254,30065958
(1,867:20721254,30065958:873460,357558,81786
g1,867:20721254,30065958
x1,867:21594714,30065958
)
g1,867:21922394,30065958
)
x1,867:22213895,30065958
x1,867:22303027,30065958
k1,867:22490298,30065958:187271
x1,867:24485191,30065958
k1,867:24672463,30065958:187272
x1,867:25182069,30065958
k1,867:25369340,30065958:187271
x1,867:25660841,30065958
x1,867:26089706,30065958
x1,867:26978359,30065958
k1,867:27165630,30065958:187271
x1,867:27675236,30065958
k1,867:27862508,30065958:187272
x1,867:29026938,30065958
k1,867:29214209,30065958:187271
x1,867:30961122,30065958
k1,867:31148394,30065958:187272
x1,867:31905463,30065958
k1,867:32092734,30065958:187271
x1,867:32602340,30065958
k1,867:32789611,30065958:187271
x1,867:33386770,30065958
k1,867:33574042,30065958:187272
x1,867:34942426,30065958
x1,867:35470906,30065958
k1,867:35658177,30065958:187271
x1,867:36706222,30065958
k1,867:36706222,30065958:0
)
(1,868:21736664,30655782:14969558,357558,113504
x1,868:22551922,30655782
k1,867:22847386,30655782:295464
x1,867:23284116,30655782
k1,867:23579580,30655782:295464
x1,867:23987471,30655782
x1,867:24556316,30655782
x1,867:25371574,30655782
k1,867:25667038,30655782:295464
x1,867:26511653,30655782
x1,867:27589579,30655782
k1,867:27885044,30655782:295465
x1,867:28933607,30655782
x1,867:29661838,30655782
k1,867:29957302,30655782:295464
x1,867:30365193,30655782
k1,867:30660657,30655782:295464
x1,867:31214295,30655782
x1,867:31913169,30655782
x1,867:32167454,30655782
x1,867:32837489,30655782
k1,867:33132953,30655782:295464
x1,867:33540844,30655782
x1,867:33802988,30655782
x1,867:34473023,30655782
x1,867:34618770,30655782
x1,867:35230079,30655782
k1,867:35525543,30655782:295464
x1,867:35991105,30655782
x1,867:36282599,30655782
x1,867:36531636,30655782
x1,867:36706222,30655782
k1,868:36706222,30655782:0
)
(1,868:21736664,31245606:14969558,357558,113504
x1,868:22290302,31245606
k1,867:22519443,31245606:229141
x1,867:23188954,31245606
x1,867:23829626,31245606
x1,867:24645408,31245606
k1,867:24874549,31245606:229141
x1,867:25340636,31245606
x1,867:26010671,31245606
k1,867:26239812,31245606:229141
x1,867:27229662,31245606
k1,867:27458803,31245606:229141
x1,867:27953728,31245606
x1,867:28652589,31245606
k1,867:28881730,31245606:229141
x1,867:29522402,31245606
x1,867:29900936,31245606
x1,867:30725640,31245606
x1,867:30921723,31245606
k1,867:31150864,31245606:229141
x1,867:31879095,31245606
x1,867:32694353,31245606
k1,867:32923494,31245606:229141
x1,867:33360224,31245606
k1,867:33589365,31245606:229141
x1,867:34609096,31245606
x1,867:35133384,31245606
x1,867:35511912,31245606
x1,867:36706222,31245606
k1,867:36706222,31245606:0
)
(1,868:21736664,31835430:14969558,357558,113504
x1,868:22989176,31835430
x1,868:23921343,31835430
x1,868:24018341,31835430
g1,867:24201845,31835430
x1,867:24463989,31835430
x1,867:24992469,31835430
g1,867:25175973,31835430
x1,867:25831333,31835430
g1,867:26014837,31835430
x1,867:26670197,31835430
g1,867:26853701,31835430
x1,867:27246917,31835430
g1,867:27430421,31835430
x1,867:28085781,31835430
g1,867:28269285,31835430
x1,867:29055717,31835430
x1,867:29317861,31835430
x1,867:30235365,31835430
g1,867:30418869,31835430
x1,867:31598517,31835430
k1,868:36706222,31835430:5107705
g1,868:36706222,31835430
)
(1,869:21736664,32815194:14969558,357558,113504
(1,868:21736664,32815194:185730,357558,81786
g1,868:21736664,32815194
g1,868:21048934,32815194
g1,868:20721254,32815194
(1,868:20721254,32815194:873460,357558,81786
g1,868:20721254,32815194
x1,868:21594714,32815194
)
g1,868:21922394,32815194
)
x1,868:22373805,32815194
k1,868:22515634,32815194:141829
x1,868:23666437,32815194
k1,868:23808266,32815194:141829
x1,868:24317872,32815194
k1,868:24459701,32815194:141829
x1,868:26250652,32815194
k1,868:26392480,32815194:141828
x1,868:26887405,32815194
x1,868:26970246,32815194
k1,868:27112075,32815194:141829
x1,868:27403576,32815194
k1,868:27545364,32815194:141788
x1,868:28215393,32815194
x1,868:28580820,32815194
x1,868:29128692,32815194
k1,868:29270521,32815194:141829
x1,868:30027590,32815194
k1,868:30169419,32815194:141829
x1,868:30504434,32815194
k1,868:30646262,32815194:141828
x1,868:31593123,32815194
k1,868:31734952,32815194:141829
x1,868:33220245,32815194
k1,868:33362074,32815194:141829
x1,868:35254210,32815194
k1,868:35396039,32815194:141829
x1,868:36706222,32815194
k1,868:36706222,32815194:0
)
(1,869:21736664,33405018:14969558,357558,113504
x1,869:22755870,33405018
x1,868:23449502,33405018
k1,868:23639369,33405018:189867
x1,868:25154019,33405018
k1,868:25343885,33405018:189866
x1,868:25955201,33405018
k1,868:26145068,33405018:189867
x1,868:27193107,33405018
k1,868:27382974,33405018:189867
x1,868:29304990,33405018
k1,868:29494857,33405018:189867
x1,868:29931587,33405018
k1,868:30121453,33405018:189866
x1,868:31169492,33405018
k1,868:31359359,33405018:189867
x1,868:31533945,33405018
x1,868:32722489,33405018
k1,868:32912356,33405018:189867
x1,868:34150187,33405018
x1,868:34346270,33405018
k1,868:34536136,33405018:189866
x1,868:36079625,33405018
k1,868:36269492,33405018:189867
x1,868:36706222,33405018
k1,868:36706222,33405018:0
)
(1,869:21736664,33994842:14969558,357558,113504
x1,869:22377336,33994842
k1,868:22558897,33994842:181561
x1,868:24626142,33994842
k1,868:24807702,33994842:181560
x1,868:26525770,33994842
k1,868:26707331,33994842:181561
x1,868:29124267,33994842
k1,868:29305828,33994842:181561
x1,868:31912555,33994842
k1,868:32094116,33994842:181561
x1,868:32356260,33994842
x1,868:32884740,33994842
k1,868:33066300,33994842:181560
x1,868:33721660,33994842
k1,868:33903221,33994842:181561
x1,868:34558581,33994842
k1,868:34740142,33994842:181561
x1,868:35526574,33994842
x1,868:35788718,33994842
x1,868:36706222,33994842
k1,868:36706222,33994842:0
)
(1,869:21736664,34584666:14969558,357558,7335
x1,869:22916312,34584666
k1,869:36706222,34584666:13789910
g1,869:36706222,34584666
)
(1,870:21736664,35564430:14969558,357558,113504
(1,869:21736664,35564430:185730,357558,81786
g1,869:21736664,35564430
g1,869:21048934,35564430
g1,869:20721254,35564430
(1,869:20721254,35564430:873460,357558,81786
g1,869:20721254,35564430
x1,869:21594714,35564430
)
g1,869:21922394,35564430
)
x1,869:22519553,35564430
k1,869:22697119,35564430:177566
x1,869:24415199,35564430
x1,869:25304901,35564430
k1,869:25482468,35564430:177567
x1,869:26239537,35564430
k1,869:26417103,35564430:177566
x1,869:26722761,35564430
k1,869:26900327,35564430:177566
x1,869:27278861,35564430
k1,869:27456422,35564430:177561
x1,869:27893670,35564430
x1,869:28126451,35564430
x1,869:29036096,35564430
k1,869:29213662,35564430:177566
x1,869:30582046,35564430
x1,869:31630622,35564430
k1,869:31808188,35564430:177566
x1,869:32244918,35564430
k1,869:32422485,35564430:177567
x1,869:33529244,35564430
x1,869:33762025,35564430
x1,869:34548444,35564430
x1,869:34694191,35564430
x1,869:35305500,35564430
k1,869:35483066,35564430:177566
x1,869:36531636,35564430
x1,869:36706222,35564430
k1,870:36706222,35564430:0
)
(1,870:21736664,36154254:14969558,357558,113504
x1,870:22756389,36154254
k1,869:22941884,36154254:185495
x1,869:23874056,36154254
k1,869:24059552,36154254:185496
x1,869:24351053,36154254
x1,869:24605338,36154254
x1,869:25449959,36154254
x1,869:26163502,36154254
k1,869:26348997,36154254:185495
x1,869:27994201,36154254
k1,869:28179697,36154254:185496
x1,869:28936766,36154254
k1,869:29122261,36154254:185495
x1,869:30229020,36154254
x1,869:30461801,36154254
x1,869:31248220,36154254
x1,869:31393967,36154254
x1,869:32005276,36154254
k1,869:32190771,36154254:185495
x1,869:32511110,36154254
x1,869:32701951,36154254
x1,869:33677638,36154254
x1,869:33873721,36154254
k1,869:34059217,36154254:185496
x1,869:34729252,36154254
k1,869:34914747,36154254:185495
x1,869:35905115,36154254
x1,869:36706222,36154254
k1,869:36706222,36154254:0
)
(1,870:21736664,36744078:14969558,357558,113504
x1,870:22347979,36744078
x1,869:22713406,36744078
g1,869:22896910,36744078
x1,869:23275444,36744078
x1,869:24062394,36744078
g1,869:24245898,36744078
x1,869:24886576,36744078
x1,869:25140861,36744078
x1,869:25540369,36744078
x1,869:25650474,36744078
g1,869:25833978,36744078
x1,869:26227194,36744078
g1,869:26410698,36744078
x1,869:27328202,36744078
g1,869:27511706,36744078
x1,869:28691354,36744078
k1,870:36706222,36744078:8014868
g1,870:36706222,36744078
)
(1,871:21736664,37723842:14969558,357558,113504
(1,870:21736664,37723842:185730,357558,81786
g1,870:21736664,37723842
g1,870:21048934,37723842
g1,870:20721254,37723842
(1,870:20721254,37723842:873460,357558,81786
g1,870:20721254,37723842
x1,870:21594714,37723842
)
g1,870:21922394,37723842
)
x1,870:22432000,37723842
k1,870:22689857,37723842:257857
x1,870:23519797,37723842
k1,870:23777654,37723842:257857
x1,870:24258422,37723842
k1,870:24516280,37723842:257858
x1,870:24836619,37723842
x1,870:25487781,37723842
x1,870:26070258,37723842
x1,870:26180363,37723842
k1,870:26438220,37723842:257857
x1,870:26729721,37723842
x1,870:26818853,37723842
k1,870:27076710,37723842:257857
x1,870:28868185,37723842
k1,870:29126042,37723842:257857
x1,870:29723201,37723842
k1,870:29981058,37723842:257857
x1,870:31233570,37723842
x1,870:32267453,37723842
k1,870:32525311,37723842:257858
x1,870:33034917,37723842
k1,870:33292774,37723842:257857
x1,870:34006329,37723842
k1,870:34264186,37723842:257857
x1,870:34773792,37723842
k1,870:35031649,37723842:257857
x1,870:35555931,37723842
x1,870:36596117,37723842
x1,870:36706222,37723842
k1,870:36706222,37723842:0
)
(1,871:21736664,38313666:14969558,357558,113504
x1,871:22159237,38313666
k1,870:22349187,38313666:189950
x1,870:23455952,38313666
x1,870:24125463,38313666
k1,870:24315412,38313666:189949
x1,870:25072481,38313666
k1,870:25262431,38313666:189950
x1,870:25757356,38313666
x1,870:25840197,38313666
k1,870:26030147,38313666:189950
x1,870:27005840,38313666
k1,870:27195789,38313666:189949
x1,870:28418938,38313666
x1,870:29817191,38313666
k1,870:30007141,38313666:189950
x1,870:30734847,38313666
x1,870:31374995,38313666
x1,870:31753523,38313666
x1,870:32306637,38313666
x1,870:33107744,38313666
k1,870:33297693,38313666:189949
x1,870:34229872,38313666
x1,870:34375619,38313666
x1,870:34783510,38313666
x1,870:35759203,38313666
k1,870:35949153,38313666:189950
x1,870:36706222,38313666
k1,870:36706222,38313666:0
)
(1,871:21736664,38903490:14969558,357558,113504
x1,871:22901100,38903490
x1,871:23192594,38903490
x1,871:23441631,38903490
x1,871:24074444,38903490
k1,870:24350313,38903490:275869
x1,870:25049187,38903490
x1,870:25806243,38903490
x1,870:26476278,38903490
k1,870:26752146,38903490:275868
x1,870:27247071,38903490
x1,870:28234815,38903490
k1,870:28510684,38903490:275869
x1,870:29384662,38903490
k1,870:29660531,38903490:275869
x1,870:29835117,38903490
x1,870:30354150,38903490
x1,870:31358676,38903490
x1,870:31554759,38903490
k1,870:31830627,38903490:275868
x1,870:32238518,38903490
k1,870:32514387,38903490:275869
x1,870:33242618,38903490
x1,870:34203105,38903490
x1,870:35077083,38903490
k1,870:35352951,38903490:275868
x1,870:35789681,38903490
k1,870:36065550,38903490:275869
x1,870:36706222,38903490
k1,870:36706222,38903490:0
)
(1,871:21736664,39493314:14969558,357558,113504
x1,871:22668843,39493314
k1,870:22813706,39493314:144863
x1,870:24735734,39493314
k1,870:24880560,39493314:144826
x1,870:25754544,39493314
x1,870:26161911,39493314
x1,870:27296984,39493314
k1,870:27441847,39493314:144863
x1,870:27966135,39493314
k1,870:28110998,39493314:144863
x1,870:28926774,39493314
k1,870:29071638,39493314:144864
x1,870:29828707,39493314
k1,870:29973570,39493314:144863
x1,870:30672962,39493314
x1,870:31575254,39493314
k1,870:31720118,39493314:144864
x1,870:32040457,39493314
x1,870:32731465,39493314
x1,870:33663644,39493314
x1,870:34639331,39493314
k1,870:34784194,39493314:144863
x1,870:36706222,39493314
k1,870:36706222,39493314:0
)
(1,871:21736664,40083138:14969558,357558,113504
x1,871:22319141,40083138
x1,871:22785228,40083138
x1,871:23163756,40083138
x1,871:23396537,40083138
x1,871:24343391,40083138
g1,870:24526895,40083138
x1,870:25182255,40083138
g1,870:25365759,40083138
x1,870:26152191,40083138
x1,870:26414335,40083138
x1,870:27331839,40083138
g1,870:27515343,40083138
x1,870:28694991,40083138
k1,871:36706222,40083138:8011231
g1,871:36706222,40083138
)
(1,872:21736664,41062902:14969558,357558,113504
(1,871:21736664,41062902:185730,357558,81786
g1,871:21736664,41062902
g1,871:21048934,41062902
g1,871:20721254,41062902
(1,871:20721254,41062902:873460,357558,81786
g1,871:20721254,41062902
x1,871:21594714,41062902
)
g1,871:21922394,41062902
)
x1,871:22242733,41062902
x1,871:22335008,41062902
k1,871:22608807,41062902:273799
x1,871:24341562,41062902
k1,871:24615361,41062902:273799
x1,871:25124967,41062902
k1,871:25398767,41062902:273800
x1,871:25893692,41062902
x1,871:26725205,41062902
x1,871:27583983,41062902
k1,871:27857782,41062902:273799
x1,871:28178121,41062902
x1,871:28270396,41062902
k1,871:28544195,41062902:273799
x1,871:28864534,41062902
x1,871:29084738,41062902
x1,871:29341640,41062902
x1,871:30128072,41062902
k1,871:30401871,41062902:273799
x1,871:31158940,41062902
k1,871:31432740,41062902:273800
x1,871:31942346,41062902
k1,871:32216145,41062902:273799
x1,871:34240396,41062902
k1,871:34514195,41062902:273799
x1,871:35940769,41062902
x1,871:36232263,41062902
x1,871:36481300,41062902
x1,871:36706222,41062902
k1,871:36706222,41062902:0
)
(1,872:21736664,41652726:14969558,357558,113504
x1,872:21911250,41652726
x1,872:22430283,41652726
x1,872:23099794,41652726
k1,871:23365117,41652726:265323
x1,871:23860042,41652726
x1,871:24471351,41652726
x1,871:25287133,41652726
k1,871:25552456,41652726:265323
x1,871:26600495,41652726
x1,871:27270530,41652726
k1,871:27535853,41652726:265323
x1,871:28292922,41652726
x1,871:28525703,41652726
x1,871:28933070,41652726
x1,871:29748852,41652726
k1,871:30014174,41652726:265322
x1,871:30654846,41652726
x1,871:31674047,41652726
k1,871:31939370,41652726:265323
x1,871:32376100,41652726
k1,871:32641423,41652726:265323
x1,871:33194537,41652726
x1,871:34728061,41652726
k1,871:34993384,41652726:265323
x1,871:35634056,41652726
x1,871:36012590,41652726
x1,871:36706222,41652726
k1,871:36706222,41652726:0
)
(1,872:21736664,42242550:14969558,357558,113504
x1,872:22741714,42242550
x1,871:22937797,42242550
k1,871:23183514,42242550:245717
x1,871:24057498,42242550
x1,871:24464865,42242550
x1,871:25599938,42242550
k1,871:25845655,42242550:245717
x1,871:26369943,42242550
k1,871:26615659,42242550:245716
x1,871:27372721,42242550
x1,871:27751255,42242550
x1,871:28444887,42242550
k1,871:28690604,42242550:245717
x1,871:29447673,42242550
k1,871:29693390,42242550:245717
x1,871:30217672,42242550
x1,871:31265711,42242550
k1,871:31511428,42242550:245717
x1,871:32472440,42242550
x1,871:33200146,42242550
x1,871:34379781,42242550
k1,871:34625497,42242550:245716
x1,871:35280857,42242550
k1,871:35526574,42242550:245717
x1,871:35788718,42242550
x1,871:36050862,42242550
x1,871:36706222,42242550
k1,871:36706222,42242550:0
)
(1,872:21736664,42832374:14969558,357558,7335
x1,872:22916312,42832374
k1,872:36706222,42832374:13789910
g1,872:36706222,42832374
)
(1,873:21736664,43812138:14969558,357558,113504
(1,872:21736664,43812138:185730,357558,81786
g1,872:21736664,43812138
g1,872:21048934,43812138
g1,872:20721254,43812138
(1,872:20721254,43812138:873460,357558,81786
g1,872:20721254,43812138
x1,872:21594714,43812138
)
g1,872:21922394,43812138
)
x1,872:22300928,43812138
x1,872:22364371,43812138
k1,872:22589138,43812138:224767
x1,872:23943365,43812138
k1,872:24168131,43812138:224766
x1,872:24546665,43812138
x1,872:24610108,43812138
k1,872:24834875,43812138:224767
x1,872:26305499,43812138
k1,872:26530265,43812138:224766
x1,872:27039871,43812138
k1,872:27264638,43812138:224767
x1,872:27701886,43812138
x1,872:27950923,43812138
x1,872:28170597,43812138
x1,872:28898828,43812138
x1,872:29306195,43812138
x1,872:29946867,43812138
x1,872:31126502,43812138
k1,872:31351269,43812138:224767
x1,872:31832037,43812138
k1,872:32056803,43812138:224766
x1,872:32566409,43812138
k1,872:32791176,43812138:224767
x1,872:33315458,43812138
x1,872:34232962,43812138
k1,872:34457728,43812138:224766
x1,872:34792743,43812138
k1,872:35017510,43812138:224767
x1,872:35745741,43812138
x1,872:36706222,43812138
k1,872:36706222,43812138:0
)
(1,873:21736664,44401962:14969558,357558,113504
x1,873:22493733,44401962
k1,872:22700969,44401962:207236
x1,872:23298128,44401962
k1,872:23505364,44401962:207236
x1,872:24917786,44401962
k1,872:25125022,44401962:207236
x1,872:25940798,44401962
x1,872:26319326,44401962
x1,872:27163947,44401962
k1,872:27371183,44401962:207236
x1,872:27662684,44401962
x1,872:28179100,44401962
x1,872:28848611,44401962
k1,872:29055847,44401962:207236
x1,872:30104417,44401962
k1,872:30311654,44401962:207237
x1,872:30922970,44401962
k1,872:31130206,44401962:207236
x1,872:31362987,44401962
k1,872:31570223,44401962:207236
x1,872:32560591,44401962
x1,872:34132917,44401962
k1,872:34340129,44401962:207212
x1,872:35068360,44401962
x1,872:35476251,44401962
x1,872:36510139,44401962
x1,872:36706222,44401962
k1,872:36706222,44401962:0
)
(1,873:21736664,44991786:14969558,357558,113504
x1,873:22464895,44991786
x1,873:23425382,44991786
x1,873:24299360,44991786
k1,872:24607519,44991786:308159
x1,872:25044249,44991786
k1,872:25352408,44991786:308159
x1,872:25993080,44991786
k1,872:26301239,44991786:308159
x1,872:27349815,44991786
k1,872:27657973,44991786:308158
x1,872:28094703,44991786
x1,872:28473231,44991786
x1,872:29142742,44991786
x1,872:30337052,44991786
k1,872:30645211,44991786:308159
x1,872:31519195,44991786
x1,872:31926562,44991786
x1,872:33061635,44991786
k1,872:33369794,44991786:308159
x1,872:33894082,44991786
k1,872:34202241,44991786:308159
x1,872:34813556,44991786
x1,872:35832769,44991786
x1,872:36706222,44991786
k1,872:36706222,44991786:0
)
(1,873:21736664,45581610:14969558,357558,113504
x1,873:22494252,45581610
x1,873:23484614,45581610
g1,872:23668118,45581610
x1,872:24425187,45581610
g1,872:24608691,45581610
x1,872:25365753,45581610
x1,872:25744287,45581610
x1,872:26772934,45581610
g1,872:26956438,45581610
x1,872:27611798,45581610
g1,872:27795302,45581610
x1,872:28188518,45581610
g1,872:28372022,45581610
x1,872:29551670,45581610
k1,873:36706222,45581610:7154552
g1,873:36706222,45581610
)
]
g1,876:36706222,47203614
)
)
]
h1,876:3552215,49098099:33154007,0,0
]
]
!91114
}10
Input:39:D:\3W\INTERNSHIP\02_Institute of Computing Technology, Chinese Academy of Sciences\Publication\02_system_log_lstm_cnn\manuscript\latex\IEEECS_LaTeX\ipdps.aux
!178
Postamble:
Count:12893
!28
Post scriptum:

